Impact of Realistic Propagation Conditions on Reciprocity-Based Secret-Key Capacity

Secret-key generation exploiting the channel reciprocity between two legitimate parties is an interesting alternative solution to cryptographic primitives for key distribution in wireless systems as it does not rely on an access infrastructure and provides information-theoretic security. The large majority of works in the literature generally assumes that the eavesdropper gets no side information about the key from her observations provided that (i) it is spaced more than a wavelength away from a legitimate party and (ii) the channel is rich enough in scattering. In this paper, we show that this condition is not always verified in practice and we analyze the secret-key capacity under realistic propagation conditions.

==> Fig/rho_3D_Laplacian.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel={Distance $\Delta x$ [wavelength $\lambda$]},
ymin=0,
ymax=1,
ylabel={Correlation coefficient |$\rho$|},
title={$\vec{r}_B-\vec{r}_E= \Delta x \ \hat{x} + 0 \ \hat{y} + 0 \ \hat{z}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!50!green,solid,line width=1.5pt]
  table[row sep=crcr]{%
-15	1.14372644108033e-16\\
-14.97	0.00199216182093363\\
-14.94	0.00392160925256088\\
-14.91	0.00571961657022096\\
-14.88	0.00732184514030922\\
-14.85	0.00867064334680951\\
-14.82	0.00971711862639923\\
-14.79	0.0104229072271261\\
-14.76	0.0107615777213545\\
-14.73	0.0107196170284004\\
-14.7	0.0102969622944307\\
-14.67	0.00950705792729575\\
-14.64	0.00837643383234513\\
-14.61	0.00694381785173584\\
-14.58	0.00525881197434634\\
-14.55	0.00338017746764079\\
-14.52	0.00137378813054055\\
-14.49	0.000689677126459553\\
-14.46	0.00273722163480305\\
-14.43	0.00469611080518003\\
-14.4	0.00649645335964336\\
-14.37	0.0080736924434957\\
-14.34	0.00937091791730628\\
-14.31	0.0103409170999111\\
-14.28	0.0109478901603375\\
-14.25	0.0111687679362734\\
-14.22	0.010994083789706\\
-14.19	0.010428366715978\\
-14.16	0.00949003975523803\\
-14.13	0.00821082522385218\\
-14.1	0.00663467577155063\\
-14.07	0.00481626715840422\\
-14.04	0.00281910433328003\\
-14.01	0.000713306321370334\\
-13.98	0.00142685290811512\\
-13.95	0.00352556144474366\\
-13.92	0.00550815219726796\\
-13.89	0.00730375657407207\\
-13.86	0.00884783487052908\\
-13.83	0.0100844931159385\\
-13.8	0.0109685033136327\\
-13.77	0.011466954163278\\
-13.74	0.0115604721373502\\
-13.71	0.0112439677526766\\
-13.68	0.0105268785119325\\
-13.65	0.00943289770696856\\
-13.62	0.00799919645284893\\
-13.59	0.00627516431655585\\
-13.56	0.0043207110791489\\
-13.53	0.00220418791274011\\
-13.5	8.08655659823265e-17\\
-13.47	0.00221400612170571\\
-13.44	0.00435928885664145\\
-13.41	0.0063593947100668\\
-13.38	0.00814267979729465\\
-13.35	0.00964487293633874\\
-13.32	0.0108113887419848\\
-13.29	0.0115993075913616\\
-13.26	0.0119789507667566\\
-13.23	0.011934993108718\\
-13.2	0.0114670716460705\\
-13.17	0.0105898663472611\\
-13.14	0.00933264774014711\\
-13.11	0.00773830502012671\\
-13.08	0.00586188674204665\\
-13.05	0.00376870361334668\\
-13.02	0.00153205865249228\\
-12.99	0.000769316517505643\\
-12.96	0.00305402969438669\\
-12.93	0.00524090324197581\\
-12.9	0.00725185491309022\\
-12.87	0.00901468223877477\\
-12.84	0.0104656513188607\\
-12.81	0.0115517973223831\\
-12.78	0.0122328537941799\\
-12.75	0.0124827406346585\\
-12.72	0.0122905559347185\\
-12.69	0.0116610341764954\\
-12.66	0.0106144520485127\\
-12.63	0.00918598261385829\\
-12.6	0.00742451812530656\\
-12.57	0.00539100070952632\\
-12.54	0.00315631777027512\\
-12.51	0.000798834657265927\\
-12.48	0.00159834965187909\\
-12.45	0.00395032788386936\\
-12.42	0.00617338796988482\\
-12.39	0.00818798860483151\\
-12.36	0.0099216012383117\\
-12.33	0.0113113170959796\\
-12.3	0.0123061256689537\\
-12.27	0.0128687823005981\\
-12.24	0.0129771966639863\\
-12.21	0.0126252905724157\\
-12.18	0.0118232921217764\\
-12.15	0.0105974529794338\\
-12.12	0.00898919601384512\\
-12.09	0.00705372068337424\\
-12.06	0.00485811295466498\\
-12.03	0.00247902431083744\\
-12	3.89817183251938e-17\\
-11.97	0.00249145049785925\\
-11.94	0.00490693821049083\\
-11.91	0.00716032603375276\\
-11.88	0.0091707959333168\\
-11.85	0.0108657429282803\\
-11.82	0.0121833923894448\\
-11.79	0.0130750464706697\\
-11.76	0.0135068781604755\\
-11.73	0.0134612070612394\\
-11.7	0.0129372090365924\\
-11.67	0.011951031687526\\
-11.64	0.0105353085314031\\
-11.61	0.00873808603047904\\
-11.58	0.00662119849619764\\
-11.55	0.00425814564105391\\
-11.52	0.00173154545620226\\
-11.49	0.000869749483237395\\
-11.46	0.00345377180098175\\
-11.43	0.00592868581966288\\
-11.4	0.0082060463490231\\
-11.37	0.0102039543019376\\
-11.34	0.0118499967314084\\
-11.31	0.0130838659327787\\
-11.28	0.0138595630753208\\
-11.25	0.0141471060526129\\
-11.22	0.013933678385884\\
-11.19	0.0132241754870176\\
-11.16	0.0120411257109472\\
-11.13	0.0104239856615481\\
-11.1	0.00842783138548316\\
-11.07	0.0061214886105462\\
-11.04	0.00358516529341038\\
-11.01	0.000907667716838998\\
-10.98	0.00181670342945814\\
-10.95	0.004491468689879\\
-10.92	0.00702138082289111\\
-10.89	0.00931581072670908\\
-10.86	0.0112919881496808\\
-10.83	0.0128779815137054\\
-10.8	0.0140153097896418\\
-10.77	0.0146610918132162\\
-10.74	0.0147896542986212\\
-10.71	0.0143935385517456\\
-10.68	0.013483866857981\\
-10.65	0.0120900519906217\\
-10.62	0.0102588564677779\\
-10.59	0.00805283126175591\\
-10.56	0.00554818581754338\\
-10.53	0.00283216167705386\\
-10.5	1.48689429482626e-17\\
-10.47	0.00284839182993094\\
-10.44	0.00561195806831971\\
-10.41	0.00819207330086405\\
-10.38	0.0104960554612527\\
-10.35	0.012440488280205\\
-10.32	0.0139542343065152\\
-10.29	0.0149810299212046\\
-10.26	0.0154815679500187\\
-10.23	0.0154349910878141\\
-10.2	0.0148397397772677\\
-10.17	0.0137137207269841\\
-10.14	0.012093786124806\\
-10.11	0.0100345379637845\\
-10.08	0.0076064958914652\\
-10.05	0.0048936897665844\\
-10.02	0.00199075884784926\\
-9.99	0.00100034249873856\\
-9.96	0.00397391815655134\\
-9.93	0.00682425769574493\\
-9.9	0.00944938670493573\\
-9.87	0.0117547072353628\\
-9.84	0.0136563986721719\\
-9.81	0.0150844570539988\\
-9.78	0.0159852629334988\\
-9.75	0.0163235839068611\\
-9.72	0.0160839373960513\\
-9.69	0.0152712614757201\\
-9.66	0.013910865728175\\
-9.63	0.0120476594406055\\
-9.6	0.00974468003946496\\
-9.57	0.0070809695839861\\
-9.54	0.0041488705282234\\
-9.51	0.00105083297186099\\
-9.48	0.00210415650373943\\
-9.45	0.00520440022795497\\
-9.42	0.00813943509405206\\
-9.39	0.0108039594050971\\
-9.36	0.0131016016352066\\
-9.33	0.0149483965480631\\
-9.3	0.0162758436266808\\
-9.27	0.0170334367668111\\
-9.24	0.0171905722042416\\
-9.21	0.0167377630715739\\
-9.18	0.0156871130766053\\
-9.15	0.0140720277267892\\
-9.12	0.0119461683868204\\
-9.09	0.0093816813049499\\
-9.06	0.00646675962839489\\
-9.03	0.00330262042739498\\
-9	3.89817183251938e-17\\
-8.97	0.00332471153393282\\
-8.94	0.00655356177105798\\
-8.91	0.00957121022020148\\
-8.88	0.0122690378026805\\
-8.85	0.014549045615833\\
-8.82	0.0163274034062627\\
-8.79	0.0175375196688505\\
-8.76	0.0181325213661178\\
-8.73	0.0180870514121808\\
-8.7	0.0173983156009346\\
-8.67	0.016086336769715\\
-8.64	0.0141934017714737\\
-8.61	0.0117827153093915\\
-8.58	0.00893630286549764\\
-8.55	0.00575223183089752\\
-8.52	0.00234124456049872\\
-8.49	0.00117708145611292\\
-8.46	0.00467851357437966\\
-8.43	0.00803853842452522\\
-8.4	0.01113677718796\\
-8.37	0.0138612855929548\\
-8.34	0.0161125854837136\\
-8.31	0.017807283237031\\
-8.28	0.0188811438997124\\
-8.25	0.0192915082535631\\
-8.22	0.0190189624683234\\
-8.19	0.0180681958119325\\
-8.16	0.0164680101635014\\
-8.13	0.0142704748355511\\
-8.1	0.0115492504171436\\
-8.07	0.00839713493416933\\
-8.04	0.00492291353722024\\
-8.01	0.00124761817258396\\
-7.98	0.00249967464354013\\
-7.95	0.00618636253511621\\
-7.92	0.00968099477095579\\
-7.89	0.0128579440828722\\
-7.86	0.0156019072907802\\
-7.83	0.0178120740476921\\
-7.8	0.0194058135548887\\
-7.77	0.0203217450229522\\
-7.74	0.0205220784453737\\
-7.71	0.0199941372100124\\
-7.68	0.0187510023493797\\
-7.65	0.016831248849689\\
-7.62	0.0142977763369819\\
-7.59	0.0112357685193668\\
-7.56	0.00774984685625109\\
-7.53	0.0039605129428121\\
-7.5	1.14372644108033e-16\\
-7.47	0.00399232429175042\\
-7.44	0.00787484438619069\\
-7.41	0.0115087021676106\\
-7.38	0.0147627446731439\\
-7.35	0.017518238598656\\
-7.32	0.0196731827927919\\
-7.29	0.0211460628105892\\
-7.26	0.0218789100781256\\
-7.23	0.0218395517051644\\
-7.2	0.0210229646844627\\
-7.17	0.0194516791901574\\
-7.14	0.017175208866321\\
-7.11	0.0142685202269847\\
-7.08	0.0108295873708996\\
-7.05	0.00697611094385437\\
-7.02	0.0028415104922293\\
-6.99	0.00142967404326153\\
-6.96	0.00568681391368553\\
-6.93	0.00977848180645701\\
-6.9	0.0135578157070817\\
-6.87	0.0168877671634691\\
-6.84	0.0196460472125982\\
-6.81	0.0217295923200774\\
-6.78	0.0230583881253125\\
-6.75	0.0235785100876882\\
-6.72	0.0232642665907171\\
-6.69	0.0221193607921864\\
-6.66	0.0201770214615872\\
-6.63	0.0174990890517394\\
-6.6	0.0141740800574036\\
-6.57	0.0103142890287286\\
-6.54	0.00605202214667452\\
-6.51	0.0015350877976034\\
-6.48	0.0030783030332484\\
-6.45	0.00762505149677122\\
-6.42	0.011942909437067\\
-6.39	0.0158762408159407\\
-6.36	0.0192816024065304\\
-6.33	0.0220329446751073\\
-6.3	0.0240262453536716\\
-6.27	0.0251834065116968\\
-6.24	0.0254552703793577\\
-6.21	0.0248236389515613\\
-6.18	0.0233022165118506\\
-6.15	0.0209364314959547\\
-6.12	0.0178021332823205\\
-6.09	0.0140031991891617\\
-6.06	0.00966812578106598\\
-6.03	0.00494571516739214\\
-6	3.89817183251938e-17\\
-5.97	0.00499542084746651\\
-5.94	0.00986344145341083\\
-5.91	0.0144296925654814\\
-5.88	0.0185287509673132\\
-5.85	0.0220100946495934\\
-5.82	0.0247435907290785\\
-5.79	0.0266243174247315\\
-5.76	0.0275765429109708\\
-5.73	0.0275567118374064\\
-5.7	0.0265553238119528\\
-5.67	0.0245976260658605\\
-5.64	0.0217430835648108\\
-5.61	0.018083632587141\\
-5.58	0.0137407667716792\\
-5.55	0.00886154633408539\\
-5.52	0.00361366008250891\\
-5.49	0.00182029536655712\\
-5.46	0.00724912542843439\\
-5.43	0.0124797198745391\\
-5.4	0.0173238756257156\\
-5.37	0.0216050205610861\\
-5.34	0.0251645998004066\\
-5.31	0.0278678952353535\\
-5.28	0.0296090665700036\\
-5.25	0.0303152272555991\\
-5.22	0.0299494006685094\\
-5.19	0.0285122396338587\\
-5.16	0.026042434677165\\
-5.13	0.0226157817569264\\
-5.1	0.0183429271331105\\
-5.07	0.0133658538301275\\
-5.04	0.00785321921413718\\
-5.01	0.00199469492263436\\
-4.98	0.00400550274205815\\
-4.95	0.00993567316245945\\
-4.92	0.0155840403630021\\
-4.89	0.0207462533361679\\
-4.86	0.0252327142603977\\
-4.83	0.0288754740773145\\
-4.8	0.031534447026694\\
-4.77	0.0331027167355007\\
-4.74	0.033510735689281\\
-4.71	0.0327292564520585\\
-4.68	0.0307708756502642\\
-4.65	0.0276901190752948\\
-4.62	0.0235820466856713\\
-4.59	0.0185794080745087\\
-4.56	0.0128484303143113\\
-4.53	0.00658336919632994\\
-4.5	3.89817183251938e-17\\
-4.47	0.00667173656809284\\
-4.44	0.0131956851876711\\
-4.41	0.0193377512612234\\
-4.38	0.024874213627352\\
-4.35	0.029599782459798\\
-4.32	0.0333351152877863\\
-4.29	0.0359335193214908\\
-4.26	0.0372865932317352\\
-4.23	0.0373285954676923\\
-4.2	0.0360393680305074\\
-4.17	0.0334456929960261\\
-4.14	0.0296210123926407\\
-4.11	0.0246834984948567\\
-4.08	0.0187925192612671\\
-4.05	0.0121436005318948\\
-4.02	0.00496204071031076\\
-3.99	0.00250461693293196\\
-3.96	0.00999500627253831\\
-3.93	0.0172429717350501\\
-3.9	0.0239869047125291\\
-3.87	0.0299790595382513\\
-3.84	0.0349945215974405\\
-3.81	0.0388395075327367\\
-3.78	0.0413586961612748\\
-3.75	0.0424413181578388\\
-3.72	0.0420257719058115\\
-3.69	0.0401025809484355\\
-3.66	0.0367155636432162\\
-3.63	0.0319611461192927\\
-3.6	0.0259858134385732\\
-3.57	0.0189817588007694\\
-3.54	0.0111808544743648\\
-3.51	0.0028471286502559\\
-3.48	0.0057320125446694\\
-3.45	0.0142555310591809\\
-3.42	0.0224191457853714\\
-3.39	0.0299260114495166\\
-3.36	0.0364973188409324\\
-3.33	0.0418824443824111\\
-3.3	0.0458682865842822\\
-3.27	0.0482874491829782\\
-3.24	0.0490249651750593\\
-3.21	0.0480233015231139\\
-3.18	0.0452854396362379\\
-3.15	0.0408758900635305\\
-3.12	0.0349195691307056\\
-3.09	0.0275985382077653\\
-3.06	0.0191466804683854\\
-3.03	0.00984246285787944\\
-3	3.89817183251938e-17\\
-2.97	0.010041300491372\\
-2.94	0.0199281776303604\\
-2.91	0.0293056642824725\\
-2.88	0.0378295332249311\\
-2.85	0.0451786153333759\\
-2.82	0.0510665595898002\\
-2.79	0.0552526157308945\\
-2.76	0.0575510460750696\\
-2.73	0.0578388127576331\\
-2.7	0.0560612391585671\\
-2.67	0.0522354081623329\\
-2.64	0.0464511330702775\\
-2.61	0.0388694171700617\\
-2.58	0.0297184025527015\\
-2.55	0.0192868949624212\\
-2.52	0.00791563637121015\\
-2.49	0.00401342231421613\\
-2.46	0.0160895222923787\\
-2.43	0.027886781448044\\
-2.4	0.0389787201578599\\
-2.37	0.0489531478536002\\
-2.34	0.0574269072368254\\
-2.31	0.0640599669695787\\
-2.28	0.0685683646884294\\
-2.25	0.0707355302630646\\
-2.22	0.0704215637340626\\
-2.19	0.067570102145994\\
-2.16	0.0622124828398941\\
-2.13	0.0544689954990761\\
-2.1	0.0445471087518398\\
-2.07	0.0327366564824863\\
-2.04	0.0194020709996331\\
-2.01	0.00497185152358109\\
-1.98	0.0100744462906312\\
-1.95	0.0252213241816278\\
-1.92	0.0399341034301928\\
-1.89	0.0536768141872281\\
-1.86	0.0659306404868457\\
-1.83	0.0762123168270103\\
-1.8	0.0840918587378506\\
-1.77	0.0892090162871969\\
-1.74	0.0912878661880414\\
-1.71	0.0901490046135646\\
-1.68	0.085718867882879\\
-1.65	0.0780357901212855\\
-1.62	0.0672525035109886\\
-1.59	0.0536348950075438\\
-1.56	0.0375569501495255\\
-1.53	0.0194919362479574\\
-1.5	3.89817183251938e-17\\
-1.47	0.0202875254825679\\
-1.44	0.0406866959953194\\
-1.41	0.0604819028808473\\
-1.38	0.0789485910781171\\
-1.35	0.0953770768149046\\
-1.32	0.109096740941846\\
-1.29	0.119499843324958\\
-1.26	0.126064196164438\\
-1.23	0.128373950266942\\
-1.2	0.126137788106776\\
-1.17	0.119203880165324\\
-1.14	0.107571045004853\\
-1.11	0.0913956565890641\\
-1.08	0.070993961653676\\
-1.05	0.0468396020515942\\
-1.02	0.0195562780935781\\
-0.99	0.0100943652145437\\
-0.960000000000001	0.0412294008742204\\
-0.93	0.0728654612029537\\
-0.9	0.103943253754293\\
-0.869999999999999	0.133355126911532\\
-0.84	0.159974955874014\\
-0.810000000000001	0.182689535431762\\
-0.779999999999999	0.200430604473871\\
-0.75	0.212206590789194\\
-0.720000000000001	0.217133154846693\\
-0.69	0.214461628550329\\
-0.66	0.203604489294199\\
-0.630000000000001	0.184157080020686\\
-0.6	0.155914880631439\\
-0.57	0.11888575248903\\
-0.539999999999999	0.0732967126652806\\
-0.51	0.0195949442399965\\
-0.48	0.0415570909488535\\
-0.449999999999999	0.109292404787053\\
-0.42	0.182555901395167\\
-0.390000000000001	0.260126099522721\\
-0.359999999999999	0.340641642515369\\
-0.33	0.422631938767966\\
-0.300000000000001	0.504551152427103\\
-0.27	0.584814662327181\\
-0.24	0.6618370298633\\
-0.210000000000001	0.734070466139024\\
-0.18	0.800042766906871\\
-0.15	0.858393691334139\\
-0.119999999999999	0.907908797398352\\
-0.0899999999999999	0.947549811799943\\
-0.0600000000000005	0.976480703887655\\
-0.0299999999999994	0.994088748645852\\
0	1\\
0.0299999999999994	0.994088748645852\\
0.0600000000000005	0.976480703887655\\
0.0899999999999999	0.947549811799943\\
0.119999999999999	0.907908797398352\\
0.15	0.858393691334139\\
0.18	0.800042766906871\\
0.210000000000001	0.734070466139024\\
0.24	0.6618370298633\\
0.27	0.584814662327181\\
0.300000000000001	0.504551152427103\\
0.33	0.422631938767966\\
0.359999999999999	0.340641642515369\\
0.390000000000001	0.260126099522721\\
0.42	0.182555901395167\\
0.449999999999999	0.109292404787053\\
0.48	0.0415570909488535\\
0.51	0.0195949442399965\\
0.539999999999999	0.0732967126652806\\
0.57	0.11888575248903\\
0.6	0.155914880631439\\
0.630000000000001	0.184157080020686\\
0.66	0.203604489294199\\
0.69	0.214461628550329\\
0.720000000000001	0.217133154846693\\
0.75	0.212206590789194\\
0.779999999999999	0.200430604473871\\
0.810000000000001	0.182689535431762\\
0.84	0.159974955874014\\
0.869999999999999	0.133355126911532\\
0.9	0.103943253754293\\
0.93	0.0728654612029537\\
0.960000000000001	0.0412294008742204\\
0.99	0.0100943652145437\\
1.02	0.0195562780935781\\
1.05	0.0468396020515942\\
1.08	0.0709939616536746\\
1.11	0.0913956565890641\\
1.14	0.107571045004853\\
1.17	0.119203880165324\\
1.2	0.126137788106776\\
1.23	0.128373950266942\\
1.26	0.126064196164438\\
1.29	0.119499843324958\\
1.32	0.109096740941846\\
1.35	0.0953770768149037\\
1.38	0.0789485910781181\\
1.41	0.0604819028808473\\
1.44	0.0406866959953182\\
1.47	0.0202875254825693\\
1.5	3.89817183251938e-17\\
1.53	0.0194919362479586\\
1.56	0.0375569501495245\\
1.59	0.0536348950075438\\
1.62	0.0672525035109893\\
1.65	0.078035790121285\\
1.68	0.085718867882879\\
1.71	0.0901490046135646\\
1.74	0.0912878661880414\\
1.77	0.0892090162871969\\
1.8	0.0840918587378506\\
1.83	0.0762123168270108\\
1.86	0.0659306404868457\\
1.89	0.0536768141872281\\
1.92	0.039934103430192\\
1.95	0.0252213241816278\\
1.98	0.0100744462906312\\
2.01	0.00497185152358207\\
2.04	0.0194020709996331\\
2.07	0.0327366564824863\\
2.1	0.0445471087518404\\
2.13	0.0544689954990756\\
2.16	0.0622124828398941\\
2.19	0.0675701021459943\\
2.22	0.0704215637340624\\
2.25	0.0707355302630646\\
2.28	0.0685683646884292\\
2.31	0.0640599669695791\\
2.34	0.0574269072368254\\
2.37	0.0489531478535996\\
2.4	0.0389787201578605\\
2.43	0.027886781448044\\
2.46	0.0160895222923787\\
2.49	0.00401342231421693\\
2.52	0.00791563637121015\\
2.55	0.0192868949624212\\
2.58	0.029718402552701\\
2.61	0.0388694171700617\\
2.64	0.0464511330702775\\
2.67	0.0522354081623332\\
2.7	0.0560612391585671\\
2.73	0.0578388127576331\\
2.76	0.0575510460750695\\
2.79	0.0552526157308945\\
2.82	0.0510665595898002\\
2.85	0.0451786153333755\\
2.88	0.0378295332249316\\
2.91	0.0293056642824725\\
2.94	0.0199281776303599\\
2.97	0.0100413004913726\\
3	3.89817183251938e-17\\
3.03	0.00984246285787999\\
3.06	0.0191466804683849\\
3.09	0.0275985382077653\\
3.12	0.034919569130706\\
3.15	0.0408758900635302\\
3.18	0.0452854396362379\\
3.21	0.0480233015231139\\
3.24	0.0490249651750593\\
3.27	0.0482874491829782\\
3.3	0.0458682865842822\\
3.33	0.0418824443824114\\
3.36	0.0364973188409324\\
3.39	0.0299260114495166\\
3.42	0.022419145785371\\
3.45	0.0142555310591809\\
3.48	0.0057320125446694\\
3.51	0.00284712865025638\\
3.54	0.0111808544743648\\
3.57	0.0189817588007694\\
3.6	0.0259858134385736\\
3.63	0.0319611461192924\\
3.66	0.0367155636432162\\
3.69	0.0401025809484356\\
3.72	0.0420257719058114\\
3.75	0.0424413181578388\\
3.78	0.0413586961612747\\
3.81	0.0388395075327369\\
3.84	0.0349945215974405\\
3.87	0.029979059538251\\
3.9	0.0239869047125296\\
3.93	0.0172429717350501\\
3.96	0.00999500627253831\\
3.99	0.00250461693293238\\
4.02	0.00496204071031076\\
4.05	0.0121436005318948\\
4.08	0.0187925192612668\\
4.11	0.0246834984948567\\
4.14	0.0296210123926407\\
4.17	0.0334456929960263\\
4.2	0.0360393680305074\\
4.23	0.0373285954676923\\
4.26	0.0372865932317352\\
4.29	0.0359335193214908\\
4.32	0.0333351152877863\\
4.35	0.0295997824597977\\
4.38	0.0248742136273523\\
4.41	0.0193377512612234\\
4.44	0.0131956851876707\\
4.47	0.00667173656809321\\
4.5	3.89817183251938e-17\\
4.53	0.00658336919633031\\
4.56	0.0128484303143109\\
4.59	0.0185794080745087\\
4.62	0.0235820466856716\\
4.65	0.0276901190752946\\
4.68	0.0307708756502642\\
4.71	0.0327292564520585\\
4.74	0.033510735689281\\
4.77	0.0331027167355007\\
4.8	0.031534447026694\\
4.83	0.0288754740773147\\
4.86	0.0252327142603977\\
4.89	0.0207462533361679\\
4.92	0.0155840403630018\\
4.95	0.00993567316245945\\
4.98	0.00400550274205815\\
5.01	0.0019946949226347\\
5.04	0.00785321921413718\\
5.07	0.0133658538301275\\
5.1	0.0183429271331108\\
5.13	0.0226157817569261\\
5.16	0.026042434677165\\
5.19	0.0285122396338589\\
5.22	0.0299494006685093\\
5.25	0.0303152272555991\\
5.28	0.0296090665700035\\
5.31	0.0278678952353536\\
5.34	0.0251645998004066\\
5.37	0.0216050205610859\\
5.4	0.0173238756257157\\
5.43	0.0124797198745391\\
5.46	0.00724912542843439\\
5.49	0.00182029536655732\\
5.52	0.00361366008250891\\
5.55	0.00886154633408539\\
5.58	0.0137407667716788\\
5.61	0.018083632587141\\
5.64	0.0217430835648108\\
5.67	0.0245976260658606\\
5.7	0.0265553238119528\\
5.73	0.0275567118374064\\
5.76	0.0275765429109708\\
5.79	0.0266243174247315\\
5.82	0.0247435907290785\\
5.85	0.0220100946495932\\
5.88	0.0185287509673134\\
5.91	0.0144296925654814\\
5.94	0.00986344145341047\\
5.97	0.00499542084746688\\
6	3.89817183251938e-17\\
6.03	0.0049457151673925\\
6.06	0.00966812578106564\\
6.09	0.0140031991891617\\
6.12	0.0178021332823206\\
6.15	0.0209364314959545\\
6.18	0.0233022165118506\\
6.21	0.0248236389515613\\
6.24	0.0254552703793577\\
6.27	0.0251834065116968\\
6.3	0.0240262453536716\\
6.33	0.0220329446751074\\
6.36	0.0192816024065304\\
6.39	0.0158762408159407\\
6.42	0.0119429094370667\\
6.45	0.00762505149677122\\
6.48	0.0030783030332484\\
6.51	0.00153508779760357\\
6.54	0.00605202214667452\\
6.57	0.0103142890287286\\
6.6	0.0141740800574037\\
6.63	0.0174990890517392\\
6.66	0.0201770214615872\\
6.69	0.0221193607921865\\
6.72	0.0232642665907171\\
6.75	0.0235785100876882\\
6.78	0.0230583881253125\\
6.81	0.0217295923200775\\
6.84	0.0196460472125982\\
6.87	0.0168877671634689\\
6.9	0.013557815707082\\
6.93	0.00977848180645701\\
6.96	0.00568681391368553\\
6.99	0.00142967404326185\\
7.02	0.0028415104922293\\
7.05	0.00697611094385437\\
7.08	0.0108295873708995\\
7.11	0.0142685202269847\\
7.14	0.0171752088663211\\
7.17	0.0194516791901575\\
7.2	0.0210229646844626\\
7.23	0.0218395517051644\\
7.26	0.0218789100781256\\
7.29	0.0211460628105893\\
7.32	0.0196731827927919\\
7.35	0.0175182385986558\\
7.38	0.014762744673144\\
7.41	0.0115087021676106\\
7.44	0.00787484438619069\\
7.47	0.00399232429175057\\
7.5	1.14372644108033e-16\\
7.53	0.00396051294281224\\
7.56	0.00774984685625109\\
7.59	0.0112357685193668\\
7.62	0.014297776336982\\
7.65	0.0168312488496888\\
7.68	0.0187510023493797\\
7.71	0.0199941372100124\\
7.74	0.0205220784453736\\
7.77	0.0203217450229522\\
7.8	0.0194058135548886\\
7.83	0.0178120740476922\\
7.86	0.0156019072907803\\
7.89	0.0128579440828722\\
7.92	0.00968099477095566\\
7.95	0.00618636253511621\\
7.98	0.00249967464354013\\
8.01	0.00124761817258424\\
8.04	0.00492291353722024\\
8.07	0.00839713493416933\\
8.1	0.0115492504171438\\
8.13	0.0142704748355511\\
8.16	0.0164680101635014\\
8.19	0.0180681958119325\\
8.22	0.0190189624683234\\
8.25	0.0192915082535631\\
8.28	0.0188811438997124\\
8.31	0.017807283237031\\
8.34	0.0161125854837136\\
8.37	0.0138612855929548\\
8.4	0.0111367771879601\\
8.43	0.00803853842452522\\
8.46	0.00467851357437966\\
8.49	0.00117708145611305\\
8.52	0.00234124456049872\\
8.55	0.00575223183089752\\
8.58	0.00893630286549742\\
8.61	0.0117827153093915\\
8.64	0.0141934017714737\\
8.67	0.016086336769715\\
8.7	0.0173983156009346\\
8.73	0.0180870514121808\\
8.76	0.0181325213661178\\
8.79	0.0175375196688505\\
8.82	0.0163274034062627\\
8.85	0.0145490456158328\\
8.88	0.0122690378026805\\
8.91	0.00957121022020148\\
8.94	0.00655356177105798\\
8.97	0.00332471153393282\\
9	3.89817183251938e-17\\
9.03	0.00330262042739498\\
9.06	0.00646675962839489\\
9.09	0.0093816813049499\\
9.12	0.0119461683868204\\
9.15	0.0140720277267891\\
9.18	0.0156871130766053\\
9.21	0.0167377630715739\\
9.24	0.0171905722042416\\
9.27	0.0170334367668111\\
9.3	0.0162758436266808\\
9.33	0.0149483965480632\\
9.36	0.0131016016352066\\
9.39	0.0108039594050971\\
9.42	0.00813943509405185\\
9.45	0.00520440022795497\\
9.48	0.00210415650373943\\
9.51	0.00105083297186111\\
9.54	0.0041488705282234\\
9.57	0.0070809695839861\\
9.6	0.00974468003946505\\
9.63	0.0120476594406055\\
9.66	0.013910865728175\\
9.69	0.0152712614757201\\
9.72	0.0160839373960513\\
9.75	0.0163235839068611\\
9.78	0.0159852629334988\\
9.81	0.0150844570539988\\
9.84	0.0136563986721719\\
9.87	0.0117547072353628\\
9.9	0.00944938670493592\\
9.93	0.00682425769574493\\
9.96	0.00397391815655134\\
9.99	0.00100034249873878\\
10.02	0.00199075884784926\\
10.05	0.0048936897665844\\
10.08	0.00760649589146511\\
10.11	0.0100345379637845\\
10.14	0.012093786124806\\
10.17	0.0137137207269842\\
10.2	0.0148397397772677\\
10.23	0.0154349910878141\\
10.26	0.0154815679500187\\
10.29	0.0149810299212046\\
10.32	0.0139542343065152\\
10.35	0.0124404882802048\\
10.38	0.0104960554612527\\
10.41	0.00819207330086405\\
10.44	0.00561195806831971\\
10.47	0.00284839182993094\\
10.5	1.48689429482626e-17\\
10.53	0.00283216167705386\\
10.56	0.00554818581754338\\
10.59	0.00805283126175591\\
10.62	0.0102588564677779\\
10.65	0.0120900519906216\\
10.68	0.013483866857981\\
10.71	0.0143935385517456\\
10.74	0.0147896542986212\\
10.77	0.0146610918132162\\
10.8	0.0140153097896418\\
10.83	0.0128779815137054\\
10.86	0.0112919881496808\\
10.89	0.00931581072670908\\
10.92	0.00702138082289093\\
10.95	0.004491468689879\\
10.98	0.00181670342945814\\
11.01	0.000907667716839202\\
11.04	0.00358516529341038\\
11.07	0.0061214886105462\\
11.1	0.00842783138548333\\
11.13	0.0104239856615481\\
11.16	0.0120411257109472\\
11.19	0.0132241754870177\\
11.22	0.013933678385884\\
11.25	0.0141471060526129\\
11.28	0.0138595630753208\\
11.31	0.0130838659327788\\
11.34	0.0118499967314084\\
11.37	0.0102039543019376\\
11.4	0.00820604634902326\\
11.43	0.00592868581966288\\
11.46	0.00345377180098175\\
11.49	0.000869749483237592\\
11.52	0.00173154545620226\\
11.55	0.00425814564105391\\
11.58	0.00662119849619764\\
11.61	0.00873808603047904\\
11.64	0.0105353085314031\\
11.67	0.0119510316875261\\
11.7	0.0129372090365924\\
11.73	0.0134612070612394\\
11.76	0.0135068781604755\\
11.79	0.0130750464706697\\
11.82	0.0121833923894448\\
11.85	0.0108657429282802\\
11.88	0.0091707959333168\\
11.91	0.00716032603375276\\
11.94	0.00490693821049065\\
11.97	0.00249145049785944\\
12	3.89817183251938e-17\\
12.03	0.00247902431083762\\
12.06	0.00485811295466481\\
12.09	0.00705372068337424\\
12.12	0.00898919601384512\\
12.15	0.0105974529794337\\
12.18	0.0118232921217764\\
12.21	0.0126252905724157\\
12.24	0.0129771966639863\\
12.27	0.0128687823005981\\
12.3	0.0123061256689537\\
12.33	0.0113113170959797\\
12.36	0.0099216012383117\\
12.39	0.00818798860483151\\
12.42	0.00617338796988482\\
12.45	0.00395032788386936\\
12.48	0.00159834965187909\\
12.51	0.000798834657266107\\
12.54	0.00315631777027512\\
12.57	0.00539100070952632\\
12.6	0.0074245181253067\\
12.63	0.00918598261385829\\
12.66	0.0106144520485127\\
12.69	0.0116610341764955\\
12.72	0.0122905559347184\\
12.75	0.0124827406346585\\
12.78	0.0122328537941799\\
12.81	0.0115517973223831\\
12.84	0.0104656513188607\\
12.87	0.00901468223877477\\
12.9	0.00725185491309036\\
12.93	0.00524090324197581\\
12.96	0.00305402969438669\\
12.99	0.000769316517505817\\
13.02	0.00153205865249228\\
13.05	0.00376870361334668\\
13.08	0.0058618867420465\\
13.11	0.00773830502012671\\
13.14	0.00933264774014711\\
13.17	0.0105898663472611\\
13.2	0.0114670716460705\\
13.23	0.011934993108718\\
13.26	0.0119789507667566\\
13.29	0.0115993075913616\\
13.32	0.0108113887419848\\
13.35	0.00964487293633863\\
13.38	0.00814267979729465\\
13.41	0.0063593947100668\\
13.44	0.00435928885664129\\
13.47	0.00221400612170587\\
13.5	8.08655659823265e-17\\
13.53	0.00220418791274028\\
13.56	0.00432071107914874\\
13.59	0.00627516431655585\\
13.62	0.00799919645284893\\
13.65	0.00943289770696846\\
13.68	0.0105268785119325\\
13.71	0.0112439677526766\\
13.74	0.0115604721373502\\
13.77	0.011466954163278\\
13.8	0.0109685033136327\\
13.83	0.0100844931159385\\
13.86	0.00884783487052908\\
13.89	0.00730375657407207\\
13.92	0.00550815219726782\\
13.95	0.00352556144474366\\
13.98	0.00142685290811512\\
14.01	0.000713306321370334\\
14.04	0.00281910433328003\\
14.07	0.00481626715840422\\
14.1	0.00663467577155063\\
14.13	0.00821082522385218\\
14.16	0.00949003975523803\\
14.19	0.010428366715978\\
14.22	0.010994083789706\\
14.25	0.0111687679362734\\
14.28	0.0109478901603374\\
14.31	0.0103409170999111\\
14.34	0.00937091791730628\\
14.37	0.00807369244349559\\
14.4	0.00649645335964349\\
14.43	0.00469611080518003\\
14.46	0.00273722163480305\\
14.49	0.000689677126459709\\
14.52	0.00137378813054055\\
14.55	0.00338017746764079\\
14.58	0.0052588119743462\\
14.61	0.00694381785173584\\
14.64	0.00837643383234513\\
14.67	0.00950705792729582\\
14.7	0.0102969622944307\\
14.73	0.0107196170284004\\
14.76	0.0107615777213545\\
14.79	0.0104229072271261\\
14.82	0.00971711862639923\\
14.85	0.00867064334680941\\
14.88	0.00732184514030933\\
14.91	0.00571961657022096\\
14.94	0.00392160925256088\\
14.97	0.00199216182093363\\
15	1.14372644108033e-16\\
};
\addlegendentry{3D-isotropical};

\addplot [color=black!20!red,dotted,line width=1.5pt]
  table[row sep=crcr]{%
-15	0.0580376358192789\\
-14.97	0.0461515698858314\\
-14.94	0.0326050774913942\\
-14.91	0.0178751435786086\\
-14.88	0.00248166831848115\\
-14.85	0.0130308765921592\\
-14.82	0.0281126994689684\\
-14.79	0.0422281675459103\\
-14.76	0.054874823354451\\
-14.73	0.0656012636821992\\
-14.7	0.0740232451608161\\
-14.67	0.0798374420889922\\
-14.64	0.0828323641291079\\
-14.61	0.082896041160986\\
-14.58	0.080020196338349\\
-14.55	0.0743007522713599\\
-14.52	0.0659346448837825\\
-14.49	0.0552130502851293\\
-14.46	0.0425112573252831\\
-14.43	0.0282755378434865\\
-14.4	0.0130074737406744\\
-14.37	0.00275370892615416\\
-14.34	0.0184501768658861\\
-14.31	0.0335252256561577\\
-14.28	0.0474430170190894\\
-14.25	0.059707617766897\\
-14.22	0.0698806642011617\\
-14.19	0.0775970230446126\\
-14.16	0.0825778896622064\\
-14.13	0.0846408539671952\\
-14.1	0.0837065708739225\\
-14.07	0.0798017917157027\\
-14.04	0.0730586414852826\\
-14.01	0.0637101595454793\\
-13.98	0.0520822539034311\\
-13.95	0.0385823465506067\\
-13.92	0.023685105217842\\
-13.89	0.00791576098495453\\
-13.86	0.00816840219891567\\
-13.83	0.0239977339910951\\
-13.8	0.0390103849601557\\
-13.77	0.0526722410166739\\
-13.74	0.0644959179786699\\
-13.71	0.0740581410561301\\
-13.68	0.0810148898070694\\
-13.65	0.0851137669542288\\
-13.62	0.0862031466469372\\
-13.59	0.084237770905671\\
-13.56	0.079280588123558\\
-13.53	0.0715007602124344\\
-13.5	0.061167900586186\\
-13.47	0.0486427388732967\\
-13.44	0.0343645353032936\\
-13.41	0.0188356836024727\\
-13.38	0.00260404183286712\\
-13.35	0.0137563876826048\\
-13.32	0.0296657483229834\\
-13.29	0.0445588721071476\\
-13.26	0.0579053481270399\\
-13.23	0.069228404181033\\
-13.2	0.0781219297673678\\
-13.17	0.0842650329468719\\
-13.14	0.0874336096015609\\
-13.11	0.0875085083027374\\
-13.08	0.0844799936924198\\
-13.05	0.0784483417691661\\
-13.02	0.0696205371556107\\
-12.99	0.0583031804823153\\
-12.96	0.0448918485633254\\
-12.93	0.0298572762891816\\
-12.9	0.01372884263172\\
-12.87	0.00292406020690285\\
-12.84	0.0195121191227633\\
-12.81	0.0354469452359051\\
-12.78	0.0501619348153568\\
-12.75	0.0631324067335202\\
-12.72	0.0738943010943784\\
-12.69	0.0820607729940958\\
-12.66	0.0873360883988516\\
-12.63	0.0895263233314439\\
-12.6	0.088546479657722\\
-12.57	0.084423756827279\\
-12.54	0.0772968545172033\\
-12.51	0.0674113214724037\\
-12.48	0.0551111059708278\\
-12.45	0.0408265983024183\\
-12.42	0.0250595806439299\\
-12.39	0.00836561028660488\\
-12.36	0.00866554562096959\\
-12.33	0.0254307351266797\\
-12.3	0.0413347713408148\\
-12.27	0.0558115517606493\\
-12.24	0.0683441980424672\\
-12.21	0.0784835001030175\\
-12.18	0.0858640067753565\\
-12.15	0.090217187031894\\
-12.12	0.0913811881799214\\
-12.09	0.089306836855241\\
-12.06	0.0840596608992615\\
-12.03	0.075817850650627\\
-12	0.0648662218595027\\
-11.97	0.0515863842598004\\
-11.94	0.036443454783816\\
-11.91	0.0199697776779722\\
-11.88	0.00274622098238731\\
-11.85	0.0146182938661391\\
-11.82	0.0315083083000991\\
-11.79	0.0473236288822156\\
-11.76	0.0615006436429132\\
-11.73	0.0735323958469575\\
-11.7	0.0829867006561707\\
-11.67	0.0895216576885622\\
-11.64	0.0928980030988333\\
-11.61	0.0929878553696136\\
-11.58	0.089779535641495\\
-11.55	0.0833782816783357\\
-11.52	0.0740028195948391\\
-11.49	0.0619779041465758\\
-11.46	0.047723081507714\\
-11.43	0.0317380629604399\\
-11.4	0.0145852190065398\\
-11.37	0.00313019323738784\\
-11.34	0.0207813745903201\\
-11.31	0.0377421480211908\\
-11.28	0.0534091592334858\\
-11.25	0.0672233269801785\\
-11.22	0.0786897809800894\\
-11.19	0.0873955768794031\\
-11.16	0.0930245545812256\\
-11.13	0.0953688057954181\\
-11.1	0.0943363353754111\\
-11.07	0.0899546347547186\\
-11.04	0.0823700298765317\\
-11.01	0.0718428153499342\\
-10.98	0.058738335890966\\
-10.95	0.0435143201276033\\
-10.92	0.0267049054499208\\
-10.89	0.00890191101073073\\
-10.86	0.00926598500698139\\
-10.83	0.0271554317005249\\
-10.8	0.0441311728687201\\
-10.77	0.0595885903436433\\
-10.74	0.0729752237587851\\
-10.71	0.0838105013396662\\
-10.68	0.0917029775686408\\
-10.65	0.0963644599520821\\
-10.62	0.09762051561557\\
-10.59	0.0954169752901033\\
-10.56	0.0898221929888398\\
-10.53	0.0810249693642202\\
-10.5	0.0693282001036008\\
-10.47	0.055138462346929\\
-10.44	0.0389518966182135\\
-10.41	0.0213368740164195\\
-10.38	0.00291405369308488\\
-10.35	0.0156654701769316\\
-10.32	0.0337431630430807\\
-10.29	0.0506763747089513\\
-10.26	0.0658611685818721\\
-10.23	0.078753845053525\\
-10.2	0.0888903925426955\\
-10.17	0.095903170924884\\
-10.14	0.0995342280983435\\
-10.11	0.0996447679637894\\
-10.08	0.0962204230263597\\
-10.05	0.0893721324360944\\
-10.02	0.0793325813776833\\
-9.99	0.0664483148317082\\
-9.96	0.0511677923009602\\
-9.93	0.0340257946786442\\
-9.9	0.0156247248845009\\
-9.87	0.00338654445055067\\
-9.84	0.0223355341197505\\
-9.81	0.0405499273309644\\
-9.78	0.0573814050738254\\
-9.75	0.0722287034979922\\
-9.72	0.0845590739382647\\
-9.69	0.0939273803168841\\
-9.66	0.0999921500135053\\
-9.63	0.102528000121353\\
-9.6	0.101433987631241\\
-9.57	0.0967375750837409\\
-9.54	0.0885940575912353\\
-9.51	0.0772814574255068\\
-9.48	0.0631910529363097\\
-9.45	0.0468138637280961\\
-9.42	0.0287235582658429\\
-9.39	0.00955637826626256\\
-9.36	0.0100112182303703\\
-9.33	0.0292864101916204\\
-9.3	0.0475845229241942\\
-9.27	0.0642533270991358\\
-9.24	0.0786962658569981\\
-9.21	0.0903937835963507\\
-9.18	0.0989219946414861\\
-9.15	0.10396802175982\\
-9.12	0.105341450293987\\
-9.09	0.102981479465871\\
-9.06	0.0969595034570684\\
-9.03	0.0874770158747187\\
-9	0.074858896506193\\
-8.97	0.0595423030136675\\
-8.94	0.0420615466186829\\
-8.91	0.0230294743175801\\
-8.88	0.00311600562976492\\
-8.85	0.0169754251880279\\
-8.82	0.0365326938441445\\
-8.79	0.0548602023779953\\
-8.76	0.0713035951311442\\
-8.73	0.085273096987579\\
-8.7	0.0962646423815854\\
-8.67	0.103878038999769\\
-8.64	0.10783151255525\\
-8.61	0.107972104951848\\
-8.58	0.104281543206268\\
-8.55	0.0968773555879167\\
-8.52	0.0860091789863962\\
-8.49	0.0720503716248091\\
-8.46	0.0554852118913938\\
-8.43	0.0368921213527745\\
-8.4	0.0169234923404576\\
-8.37	0.00371717722054877\\
-8.34	0.0243000412427765\\
-8.31	0.0440946848346941\\
-8.28	0.0623960159842858\\
-8.25	0.0785493527569602\\
-8.22	0.0919738144172486\\
-8.19	0.10218318175529\\
-8.16	0.108803478521314\\
-8.13	0.111586639285009\\
-8.1	0.110419765324226\\
-8.07	0.105329624568237\\
-8.04	0.0964822187760308\\
-8.01	0.0841774151511434\\
-7.98	0.0688388143488594\\
-7.95	0.0509991961386726\\
-7.92	0.0312820418344371\\
-7.89	0.0103797733698519\\
-7.86	0.0109705324652152\\
-7.83	0.0320131038805981\\
-7.8	0.0520001948224132\\
-7.77	0.0702186230018744\\
-7.74	0.0860151845323807\\
-7.71	0.0988200406987254\\
-7.68	0.10816724073728\\
-7.65	0.113711642711165\\
-7.62	0.115241619258386\\
-7.59	0.112687081863111\\
-7.56	0.106122521239671\\
-7.53	0.0957649366913839\\
-7.5	0.0819667077556251\\
-7.47	0.0652036407096131\\
-7.44	0.0460585942426647\\
-7.41	0.0252012466968081\\
-7.38	0.00336470609347259\\
-7.35	0.018680221285638\\
-7.32	0.0401522018571586\\
-7.29	0.0602870287602817\\
-7.26	0.0783647815304719\\
-7.23	0.0937355275638638\\
-7.2	0.105842649228238\\
-7.17	0.114242960797851\\
-7.14	0.118622889607847\\
-7.11	0.118810132162268\\
-7.08	0.114780353672241\\
-7.05	0.1066586731567\\
-7.02	0.0947158597311151\\
-6.99	0.0793593525922295\\
-6.96	0.0611194008845455\\
-6.93	0.0406307935994781\\
-6.9	0.0186108077194793\\
-6.87	0.00416586067774191\\
-6.84	0.0268943076116263\\
-6.81	0.0487678203923865\\
-6.78	0.0690064643848385\\
-6.75	0.086884845965086\\
-6.72	0.1017580650718\\
-6.69	0.113084930534787\\
-6.66	0.12044760418313\\
-6.63	0.123566962454127\\
-6.6	0.122313112634058\\
-6.57	0.116710669827737\\
-6.54	0.106938584393382\\
-6.51	0.0933245014657292\\
-6.48	0.0763338275779376\\
-6.45	0.0565538674533136\\
-6.42	0.034673570101356\\
-6.39	0.0114595811434408\\
-6.36	0.0122705678460651\\
-6.33	0.0356771971052917\\
-6.3	0.0579281351982476\\
-6.27	0.0782282487567966\\
-6.24	0.0958477995652659\\
-6.21	0.110148619709733\\
-6.18	0.120607167972865\\
-6.15	0.126833636570011\\
-6.12	0.128586413105794\\
-6.09	0.125781363624562\\
-6.06	0.118495583262992\\
-6.03	0.10696545499993\\
-6	0.0915790575476515\\
-5.97	0.0728631634871963\\
-5.94	0.0514652612496659\\
-5.91	0.0281312126501086\\
-5.88	0.00367931503146559\\
-5.85	0.021028331984094\\
-5.82	0.0451161553624839\\
-5.79	0.0677260684312214\\
-5.76	0.088047969209751\\
-5.73	0.105348695770906\\
-5.7	0.118998406199536\\
-5.67	0.128493436530554\\
-5.64	0.133474809742321\\
-5.61	0.133741718396194\\
-5.58	0.129259477720953\\
-5.55	0.120161638816661\\
-5.52	0.106746156482767\\
-5.49	0.089465715791011\\
-5.46	0.0689125285508974\\
-5.43	0.0457981079343051\\
-5.4	0.0209287097280652\\
-5.37	0.0048227144780223\\
-5.34	0.0305470790418322\\
-5.31	0.0553311736968929\\
-5.28	0.0782899964429049\\
-5.25	0.0985982681194849\\
-5.22	0.115520009537712\\
-5.19	0.128435124332897\\
-5.16	0.136862030641993\\
-5.13	0.140475518978932\\
-5.1	0.139119177731871\\
-5.07	0.132811915915194\\
-5.04	0.121748318671321\\
-5.01	0.106292787371382\\
-4.98	0.086967635438719\\
-4.95	0.0644355255003046\\
-4.92	0.0394768355694627\\
-4.89	0.0129627244844789\\
-4.86	0.0141751767734756\\
-4.83	0.040977396645054\\
-4.8	0.0664904379459159\\
-4.77	0.0898005881366906\\
-4.74	0.110066529881068\\
-4.71	0.126549592014652\\
-4.68	0.138640557315004\\
-4.65	0.145882058402994\\
-4.62	0.147985742897161\\
-4.59	0.144843568517482\\
-4.56	0.136532792046401\\
-4.53	0.123314435888602\\
-4.5	0.105625244786202\\
-4.47	0.0840633750403517\\
-4.44	0.0593682812790933\\
-4.41	0.032395473511078\\
-4.38	0.00408700251121358\\
-4.35	0.0245613121643933\\
-4.32	0.0525347757221083\\
-4.29	0.0788356151378961\\
-4.26	0.102518421625303\\
-4.23	0.1227239847045\\
-4.2	0.138710312342179\\
-4.17	0.149879722734084\\
-4.14	0.15580102424973\\
-4.11	0.156225966507813\\
-4.08	0.151099341881759\\
-4.05	0.1405623362427\\
-4.02	0.124948962869966\\
-3.99	0.104775656037288\\
-3.96	0.0807243423416295\\
-3.93	0.0536195398861239\\
-3.9	0.024400249741737\\
-3.87	0.00591240695596294\\
-3.84	0.0362506961788305\\
-3.81	0.0655376935311912\\
-3.78	0.0927253167488716\\
-3.75	0.116831631668675\\
-3.72	0.136976110791814\\
-3.69	0.152411585727696\\
-3.66	0.162551741655236\\
-3.63	0.166993150050835\\
-3.6	0.165531020409272\\
-3.57	0.158168066321863\\
-3.54	0.145116118770839\\
-3.51	0.126790371693126\\
-3.48	0.103796403030649\\
-3.45	0.0769103696157159\\
-3.42	0.0470530173774948\\
-3.39	0.0152583708913406\\
-3.36	0.017361839723821\\
-3.33	0.0496567981351931\\
-3.3	0.0804769338927065\\
-3.27	0.108714562599491\\
-3.24	0.133343406884326\\
-3.21	0.153455598152939\\
-3.18	0.168294835614302\\
-3.15	0.177284502586769\\
-3.12	0.180049706648091\\
-3.09	0.176432414331904\\
-3.06	0.166499085966465\\
-3.03	0.150540473948435\\
-3	0.129063519436819\\
-2.97	0.102775558773399\\
-2.94	0.0725613222834509\\
-2.91	0.0394534649773015\\
-2.88	0.00459760197942066\\
-2.85	0.0307869770767386\\
-2.82	0.0654495782262634\\
-2.79	0.0981519044154042\\
-2.76	0.127711866904745\\
-2.73	0.15304587096169\\
-2.7	0.173208078418932\\
-2.67	0.187425240676916\\
-2.64	0.195125836589928\\
-2.61	0.195962435952148\\
-2.58	0.189826434933589\\
-2.55	0.176854567331532\\
-2.52	0.157426876257093\\
-2.49	0.132156125344719\\
-2.46	0.101868926672448\\
-2.43	0.0675791540158913\\
-2.4	0.0304544846712072\\
-2.37	0.0082228387951045\\
-2.34	0.0470997227175495\\
-2.31	0.084798938505393\\
-2.28	0.11996724644465\\
-2.25	0.151323266251391\\
-2.22	0.177703423773699\\
-2.19	0.198104351185908\\
-2.16	0.211720222556162\\
-2.13	0.217973664758951\\
-2.1	0.216539090442095\\
-2.07	0.207357548519898\\
-2.04	0.190642470323889\\
-2.01	0.166875996734162\\
-1.98	0.136795893043227\\
-1.95	0.101373383091578\\
-1.92	0.0617825512629161\\
-1.89	0.0193622592998556\\
-1.86	0.0244282058049648\\
-1.83	0.0680583058816618\\
-1.8	0.109978616825072\\
-1.77	0.148674624014074\\
-1.74	0.182720115359833\\
-1.71	0.210828329574311\\
-1.68	0.231899070074817\\
-1.65	0.245060109318673\\
-1.62	0.249701381063875\\
-1.59	0.245500683839358\\
-1.56	0.232439890696971\\
-1.53	0.210810969398019\\
-1.5	0.181211453508928\\
-1.47	0.144529357377363\\
-1.44	0.101917884916518\\
-1.41	0.0547606315655129\\
-1.38	0.00462830888349473\\
-1.35	0.046771679319541\\
-1.32	0.0976512219804113\\
-1.29	0.146201251243865\\
-1.26	0.190653311985946\\
-1.23	0.229340916488601\\
-1.2	0.260758629639629\\
-1.17	0.283616877482103\\
-1.14	0.296890586659973\\
-1.11	0.299859941159861\\
-1.08	0.292141780430021\\
-1.05	0.273710452161267\\
-1.02	0.244907264664714\\
-0.99	0.206438047317232\\
-0.960000000000001	0.159358711264467\\
-0.93	0.105049094008341\\
-0.9	0.0451757578420537\\
-0.869999999999999	0.0183552194189871\\
-0.84	0.0834540845852326\\
-0.810000000000001	0.147910206385173\\
-0.779999999999999	0.209459910798907\\
-0.75	0.265857249958324\\
-0.720000000000001	0.314945481303951\\
-0.69	0.354726985793231\\
-0.66	0.38342937910699\\
-0.630000000000001	0.399565667728396\\
-0.6	0.401986469818723\\
-0.57	0.389922554025831\\
-0.539999999999999	0.363016240617139\\
-0.51	0.321340549578802\\
-0.48	0.265405358870689\\
-0.449999999999999	0.196150240874311\\
-0.42	0.114924063304321\\
-0.390000000000001	0.0234518590635567\\
-0.359999999999999	0.0762101257627305\\
-0.33	0.181729918445754\\
-0.300000000000001	0.290564214089122\\
-0.27	0.40002976210866\\
-0.24	0.507379598867632\\
-0.210000000000001	0.609881817723141\\
-0.18	0.704898477317338\\
-0.15	0.789962234125381\\
-0.119999999999999	0.862848346742447\\
-0.0899999999999999	0.921639835384468\\
-0.0600000000000005	0.96478378641356\\
-0.0299999999999994	0.991137061922627\\
0	1\\
0.0299999999999994	0.991137061922627\\
0.0600000000000005	0.96478378641356\\
0.0899999999999999	0.921639835384468\\
0.119999999999999	0.862848346742447\\
0.15	0.789962234125381\\
0.18	0.704898477317338\\
0.210000000000001	0.609881817723141\\
0.24	0.507379598867632\\
0.27	0.40002976210866\\
0.300000000000001	0.290564214089122\\
0.33	0.181729918445754\\
0.359999999999999	0.0762101257627305\\
0.390000000000001	0.0234518590635567\\
0.42	0.114924063304321\\
0.449999999999999	0.196150240874311\\
0.48	0.265405358870689\\
0.51	0.321340549578802\\
0.539999999999999	0.363016240617139\\
0.57	0.389922554025831\\
0.6	0.401986469818723\\
0.630000000000001	0.399565667728396\\
0.66	0.38342937910699\\
0.69	0.354726985793231\\
0.720000000000001	0.314945481303951\\
0.75	0.265857249958324\\
0.779999999999999	0.209459910798907\\
0.810000000000001	0.147910206385173\\
0.84	0.0834540845852326\\
0.869999999999999	0.0183552194189871\\
0.9	0.0451757578420537\\
0.93	0.105049094008341\\
0.960000000000001	0.159358711264467\\
0.99	0.206438047317232\\
1.02	0.244907264664714\\
1.05	0.273710452161267\\
1.08	0.292141780430021\\
1.11	0.299859941159861\\
1.14	0.296890586659973\\
1.17	0.283616877482102\\
1.2	0.260758629639629\\
1.23	0.229340916488601\\
1.26	0.190653311985944\\
1.29	0.146201251243865\\
1.32	0.0976512219804113\\
1.35	0.046771679319538\\
1.38	0.00462830888349214\\
1.41	0.0547606315655129\\
1.44	0.101917884916521\\
1.47	0.14452935737736\\
1.5	0.181211453508928\\
1.53	0.210810969398021\\
1.56	0.23243989069697\\
1.59	0.245500683839358\\
1.62	0.249701381063875\\
1.65	0.245060109318673\\
1.68	0.231899070074817\\
1.71	0.210828329574311\\
1.74	0.182720115359835\\
1.77	0.148674624014074\\
1.8	0.109978616825072\\
1.83	0.068058305881664\\
1.86	0.0244282058049648\\
1.89	0.0193622592998556\\
1.92	0.0617825512629184\\
1.95	0.101373383091578\\
1.98	0.136795893043227\\
2.01	0.166875996734163\\
2.04	0.190642470323889\\
2.07	0.207357548519898\\
2.1	0.216539090442096\\
2.13	0.217973664758951\\
2.16	0.211720222556162\\
2.19	0.198104351185908\\
2.22	0.177703423773701\\
2.25	0.151323266251391\\
2.28	0.119967246444648\\
2.31	0.0847989385053952\\
2.34	0.0470997227175495\\
2.37	0.0082228387951026\\
2.4	0.0304544846712053\\
2.43	0.0675791540158913\\
2.46	0.101868926672448\\
2.49	0.132156125344717\\
2.52	0.157426876257093\\
2.55	0.176854567331532\\
2.58	0.189826434933589\\
2.61	0.195962435952148\\
2.64	0.195125836589928\\
2.67	0.187425240676916\\
2.7	0.173208078418932\\
2.73	0.15304587096169\\
2.76	0.127711866904744\\
2.79	0.0981519044154042\\
2.82	0.0654495782262634\\
2.85	0.0307869770767366\\
2.88	0.00459760197941867\\
2.91	0.0394534649773015\\
2.94	0.0725613222834527\\
2.97	0.102775558773397\\
3	0.129063519436819\\
3.03	0.150540473948436\\
3.06	0.166499085966465\\
3.09	0.176432414331904\\
3.12	0.180049706648091\\
3.15	0.177284502586769\\
3.18	0.168294835614302\\
3.21	0.153455598152939\\
3.24	0.133343406884327\\
3.27	0.108714562599491\\
3.3	0.0804769338927065\\
3.33	0.0496567981351951\\
3.36	0.017361839723821\\
3.39	0.0152583708913406\\
3.42	0.0470530173774963\\
3.45	0.0769103696157159\\
3.48	0.103796403030649\\
3.51	0.126790371693127\\
3.54	0.145116118770839\\
3.57	0.158168066321863\\
3.6	0.165531020409272\\
3.63	0.166993150050835\\
3.66	0.162551741655236\\
3.69	0.152411585727695\\
3.72	0.136976110791815\\
3.75	0.116831631668675\\
3.78	0.0927253167488701\\
3.81	0.0655376935311928\\
3.84	0.0362506961788305\\
3.87	0.00591240695596121\\
3.9	0.0244002497417348\\
3.93	0.0536195398861239\\
3.96	0.0807243423416295\\
3.99	0.104775656037287\\
4.02	0.124948962869966\\
4.05	0.1405623362427\\
4.08	0.151099341881759\\
4.11	0.156225966507813\\
4.14	0.15580102424973\\
4.17	0.149879722734084\\
4.2	0.138710312342179\\
4.23	0.1227239847045\\
4.26	0.102518421625302\\
4.29	0.0788356151378961\\
4.32	0.0525347757221083\\
4.35	0.0245613121643917\\
4.38	0.00408700251121196\\
4.41	0.032395473511078\\
4.44	0.0593682812790947\\
4.47	0.0840633750403504\\
4.5	0.105625244786202\\
4.53	0.123314435888603\\
4.56	0.1365327920464\\
4.59	0.144843568517482\\
4.62	0.147985742897161\\
4.65	0.145882058402994\\
4.68	0.138640557315004\\
4.71	0.126549592014652\\
4.74	0.110066529881069\\
4.77	0.0898005881366906\\
4.8	0.0664904379459159\\
4.83	0.0409773966450555\\
4.86	0.0141751767734756\\
4.89	0.0129627244844789\\
4.92	0.0394768355694642\\
4.95	0.0644355255003046\\
4.98	0.086967635438719\\
5.01	0.106292787371383\\
5.04	0.121748318671321\\
5.07	0.132811915915194\\
5.1	0.139119177731872\\
5.13	0.140475518978932\\
5.16	0.136862030641993\\
5.19	0.128435124332896\\
5.22	0.115520009537713\\
5.25	0.0985982681194849\\
5.28	0.078289996442904\\
5.31	0.0553311736968938\\
5.34	0.0305470790418322\\
5.37	0.00482271447802132\\
5.4	0.0209287097280642\\
5.43	0.0457981079343051\\
5.46	0.0689125285508974\\
5.49	0.0894657157910103\\
5.52	0.106746156482767\\
5.55	0.120161638816661\\
5.58	0.129259477720952\\
5.61	0.133741718396194\\
5.64	0.133474809742321\\
5.67	0.128493436530554\\
5.7	0.118998406199536\\
5.73	0.105348695770906\\
5.76	0.0880479692097503\\
5.79	0.0677260684312214\\
5.82	0.0451161553624839\\
5.85	0.0210283319840921\\
5.88	0.00367931503146465\\
5.91	0.0281312126501086\\
5.94	0.0514652612496676\\
5.97	0.0728631634871948\\
6	0.0915790575476515\\
6.03	0.106965454999931\\
6.06	0.118495583262991\\
6.09	0.125781363624562\\
6.12	0.128586413105794\\
6.15	0.126833636570011\\
6.18	0.120607167972865\\
6.21	0.110148619709733\\
6.24	0.0958477995652665\\
6.27	0.0782282487567966\\
6.3	0.0579281351982476\\
6.33	0.0356771971052925\\
6.36	0.0122705678460651\\
6.39	0.0114595811434408\\
6.42	0.0346735701013578\\
6.45	0.0565538674533136\\
6.48	0.0763338275779376\\
6.51	0.0933245014657298\\
6.54	0.106938584393382\\
6.57	0.116710669827737\\
6.6	0.122313112634058\\
6.63	0.123566962454127\\
6.66	0.12044760418313\\
6.69	0.113084930534787\\
6.72	0.1017580650718\\
6.75	0.086884845965086\\
6.78	0.069006464384837\\
6.81	0.0487678203923881\\
6.84	0.0268943076116263\\
6.87	0.00416586067774019\\
6.9	0.0186108077194776\\
6.93	0.0406307935994781\\
6.96	0.0611194008845455\\
6.99	0.0793593525922282\\
7.02	0.0947158597311151\\
7.05	0.1066586731567\\
7.08	0.114780353672241\\
7.11	0.118810132162268\\
7.14	0.118622889607847\\
7.17	0.11424296079785\\
7.2	0.105842649228238\\
7.23	0.0937355275638638\\
7.26	0.0783647815304706\\
7.29	0.0602870287602824\\
7.32	0.0401522018571586\\
7.35	0.0186802212856364\\
7.38	0.00336470609347176\\
7.41	0.0252012466968081\\
7.44	0.0460585942426647\\
7.47	0.0652036407096124\\
7.5	0.0819667077556251\\
7.53	0.0957649366913844\\
7.56	0.106122521239671\\
7.59	0.112687081863111\\
7.62	0.115241619258386\\
7.65	0.113711642711165\\
7.68	0.10816724073728\\
7.71	0.098820040698725\\
7.74	0.0860151845323818\\
7.77	0.0702186230018744\\
7.8	0.0520001948224125\\
7.83	0.0320131038805997\\
7.86	0.010970532465216\\
7.89	0.0103797733698519\\
7.92	0.0312820418344378\\
7.95	0.0509991961386726\\
7.98	0.0688388143488594\\
8.01	0.0841774151511445\\
8.04	0.0964822187760308\\
8.07	0.105329624568237\\
8.1	0.110419765324226\\
8.13	0.111586639285009\\
8.16	0.108803478521314\\
8.19	0.10218318175529\\
8.22	0.0919738144172486\\
8.25	0.0785493527569602\\
8.28	0.0623960159842858\\
8.31	0.0440946848346941\\
8.34	0.0243000412427765\\
8.37	0.00371717722054877\\
8.4	0.0169234923404568\\
8.43	0.0368921213527745\\
8.46	0.0554852118913938\\
8.49	0.0720503716248086\\
8.52	0.0860091789863962\\
8.55	0.0968773555879167\\
8.58	0.104281543206267\\
8.61	0.107972104951848\\
8.64	0.10783151255525\\
8.67	0.103878038999769\\
8.7	0.0962646423815854\\
8.73	0.085273096987579\\
8.76	0.0713035951311437\\
8.79	0.0548602023779953\\
8.82	0.0365326938441445\\
8.85	0.0169754251880264\\
8.88	0.00311600562976492\\
8.91	0.0230294743175801\\
8.94	0.0420615466186829\\
8.97	0.0595423030136675\\
9	0.074858896506193\\
9.03	0.0874770158747187\\
9.06	0.0969595034570684\\
9.09	0.102981479465871\\
9.12	0.105341450293987\\
9.15	0.103968021759821\\
9.18	0.0989219946414861\\
9.21	0.0903937835963507\\
9.24	0.0786962658569986\\
9.27	0.0642533270991358\\
9.3	0.0475845229241942\\
9.33	0.0292864101916211\\
9.36	0.0100112182303703\\
9.39	0.00955637826626256\\
9.42	0.0287235582658444\\
9.45	0.0468138637280961\\
9.48	0.0631910529363097\\
9.51	0.0772814574255073\\
9.54	0.0885940575912353\\
9.57	0.0967375750837409\\
9.6	0.101433987631241\\
9.63	0.102528000121353\\
9.66	0.0999921500135053\\
9.69	0.0939273803168841\\
9.72	0.0845590739382647\\
9.75	0.0722287034979922\\
9.78	0.0573814050738254\\
9.81	0.0405499273309644\\
9.84	0.0223355341197505\\
9.87	0.00338654445055067\\
9.9	0.0156247248844995\\
9.93	0.0340257946786442\\
9.96	0.0511677923009602\\
9.99	0.0664483148317071\\
10.02	0.0793325813776833\\
10.05	0.0893721324360944\\
10.08	0.0962204230263594\\
10.11	0.0996447679637894\\
10.14	0.0995342280983435\\
10.17	0.0959031709248836\\
10.2	0.0888903925426955\\
10.23	0.078753845053525\\
10.26	0.065861168581871\\
10.29	0.0506763747089513\\
10.32	0.0337431630430807\\
10.35	0.0156654701769302\\
10.38	0.00291405369308488\\
10.41	0.0213368740164195\\
10.44	0.0389518966182135\\
10.47	0.055138462346929\\
10.5	0.0693282001036008\\
10.53	0.0810249693642202\\
10.56	0.0898221929888398\\
10.59	0.0954169752901033\\
10.62	0.09762051561557\\
10.65	0.0963644599520823\\
10.68	0.0917029775686408\\
10.71	0.0838105013396662\\
10.74	0.0729752237587851\\
10.77	0.0595885903436433\\
10.8	0.0441311728687201\\
10.83	0.0271554317005249\\
10.86	0.00926598500698139\\
10.89	0.00890191101073073\\
10.92	0.0267049054499221\\
10.95	0.0435143201276033\\
10.98	0.058738335890966\\
11.01	0.0718428153499351\\
11.04	0.0823700298765317\\
11.07	0.0899546347547186\\
11.1	0.0943363353754113\\
11.13	0.0953688057954181\\
11.16	0.0930245545812256\\
11.19	0.0873955768794026\\
11.22	0.0786897809800901\\
11.25	0.0672233269801785\\
11.28	0.0534091592334847\\
11.31	0.037742148021192\\
11.34	0.0207813745903201\\
11.37	0.00313019323738784\\
11.4	0.0145852190065385\\
11.43	0.0317380629604399\\
11.46	0.047723081507714\\
11.49	0.0619779041465748\\
11.52	0.0740028195948391\\
11.55	0.0833782816783357\\
11.58	0.089779535641495\\
11.61	0.0929878553696136\\
11.64	0.0928980030988333\\
11.67	0.0895216576885618\\
11.7	0.0829867006561707\\
11.73	0.0735323958469575\\
11.76	0.0615006436429122\\
11.79	0.0473236288822156\\
11.82	0.0315083083000991\\
11.85	0.0146182938661378\\
11.88	0.00274622098238731\\
11.91	0.0199697776779722\\
11.94	0.0364434547838172\\
11.97	0.0515863842597993\\
12	0.0648662218595027\\
12.03	0.0758178506506278\\
12.06	0.084059660899261\\
12.09	0.089306836855241\\
12.12	0.0913811881799214\\
12.15	0.0902171870318942\\
12.18	0.0858640067753565\\
12.21	0.0784835001030175\\
12.24	0.0683441980424681\\
12.27	0.0558115517606493\\
12.3	0.0413347713408148\\
12.33	0.0254307351266809\\
12.36	0.00866554562096959\\
12.39	0.00836561028660488\\
12.42	0.0250595806439299\\
12.45	0.0408265983024183\\
12.48	0.0551111059708278\\
12.51	0.0674113214724045\\
12.54	0.0772968545172033\\
12.57	0.084423756827279\\
12.6	0.0885464796577222\\
12.63	0.0895263233314439\\
12.66	0.0873360883988516\\
12.69	0.0820607729940953\\
12.72	0.0738943010943792\\
12.75	0.0631324067335202\\
12.78	0.0501619348153558\\
12.81	0.0354469452359062\\
12.84	0.0195121191227633\\
12.87	0.00292406020690285\\
12.9	0.0137288426317187\\
12.93	0.0298572762891816\\
12.96	0.0448918485633254\\
12.99	0.0583031804823144\\
13.02	0.0696205371556107\\
13.05	0.0784483417691661\\
13.08	0.0844799936924195\\
13.11	0.0875085083027374\\
13.14	0.0874336096015609\\
13.17	0.0842650329468719\\
13.2	0.0781219297673678\\
13.23	0.069228404181033\\
13.26	0.0579053481270399\\
13.29	0.0445588721071476\\
13.32	0.0296657483229834\\
13.35	0.0137563876826036\\
13.38	0.00260404183286712\\
13.41	0.0188356836024727\\
13.44	0.0343645353032947\\
13.47	0.0486427388732957\\
13.5	0.061167900586186\\
13.53	0.0715007602124351\\
13.56	0.0792805881235575\\
13.59	0.084237770905671\\
13.62	0.0862031466469372\\
13.65	0.085113766954229\\
13.68	0.0810148898070694\\
13.71	0.0740581410561301\\
13.74	0.0644959179786708\\
13.77	0.0526722410166739\\
13.8	0.0390103849601557\\
13.83	0.0239977339910963\\
13.86	0.00816840219891567\\
13.89	0.00791576098495453\\
13.92	0.0236851052178432\\
13.95	0.0385823465506067\\
13.98	0.0520822539034311\\
14.01	0.0637101595454793\\
14.04	0.0730586414852826\\
14.07	0.0798017917157027\\
14.1	0.0837065708739225\\
14.13	0.0846408539671952\\
14.16	0.0825778896622064\\
14.19	0.0775970230446126\\
14.22	0.0698806642011617\\
14.25	0.059707617766897\\
14.28	0.0474430170190884\\
14.31	0.0335252256561588\\
14.34	0.0184501768658861\\
14.37	0.00275370892615297\\
14.4	0.0130074737406733\\
14.43	0.0282755378434865\\
14.46	0.0425112573252831\\
14.49	0.0552130502851284\\
14.52	0.0659346448837825\\
14.55	0.0743007522713599\\
14.58	0.0800201963383487\\
14.61	0.082896041160986\\
14.64	0.0828323641291079\\
14.67	0.0798374420889919\\
14.7	0.0740232451608161\\
14.73	0.0656012636821992\\
14.76	0.0548748233544501\\
14.79	0.0422281675459103\\
14.82	0.0281126994689684\\
14.85	0.0130308765921581\\
14.88	0.00248166831847998\\
14.91	0.0178751435786086\\
14.94	0.0326050774913942\\
14.97	0.0461515698858314\\
15	0.0580376358192789\\
};
\addlegendentry{2D-isotropical};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-15	0.780839788126756\\
-14.97	0.781277832850151\\
-14.94	0.78171632496711\\
-14.91	0.782155264649991\\
-14.88	0.78259465206641\\
-14.85	0.783034487379123\\
-14.82	0.783474770745906\\
-14.79	0.783915502319458\\
-14.76	0.784356682247302\\
-14.73	0.784798310671697\\
-14.7	0.78524038772957\\
-14.67	0.785682913552453\\
-14.64	0.786125888266446\\
-14.61	0.786569311992182\\
-14.58	0.787013184844816\\
-14.55	0.787457506934017\\
-14.52	0.787902278363981\\
-14.49	0.788347499233452\\
-14.46	0.788793169635725\\
-14.43	0.789239289658696\\
-14.4	0.789685859384873\\
-14.37	0.790132878891401\\
-14.34	0.790580348250085\\
-14.31	0.791028267527389\\
-14.28	0.791476636784445\\
-14.25	0.791925456077025\\
-14.22	0.79237472545551\\
-14.19	0.792824444964847\\
-14.16	0.793274614644477\\
-14.13	0.793725234528246\\
-14.1	0.79417630464431\\
-14.07	0.794627825015009\\
-14.04	0.795079795656738\\
-14.01	0.795532216579796\\
-13.98	0.795985087788232\\
-13.95	0.796438409279669\\
-13.92	0.796892181045153\\
-13.89	0.797346403068962\\
-13.86	0.797801075328447\\
-13.83	0.798256197793868\\
-13.8	0.798711770428236\\
-13.77	0.799167793187164\\
-13.74	0.799624266018739\\
-13.71	0.800081188863399\\
-13.68	0.800538561653842\\
-13.65	0.800996384314926\\
-13.62	0.80145465676361\\
-13.59	0.801913378908903\\
-13.56	0.802372550651821\\
-13.53	0.802832171885369\\
-13.5	0.803292242494521\\
-13.47	0.803752762356226\\
-13.44	0.804213731339408\\
-13.41	0.804675149304959\\
-13.38	0.80513701610576\\
-13.35	0.805599331586669\\
-13.32	0.806062095584516\\
-13.29	0.806525307928087\\
-13.26	0.806988968438087\\
-13.23	0.807453076927105\\
-13.2	0.807917633199537\\
-13.17	0.808382637051517\\
-13.14	0.808848088270807\\
-13.11	0.809313986636686\\
-13.08	0.80978033191981\\
-13.05	0.810247123882054\\
-13.02	0.81071436227635\\
-12.99	0.811182046846501\\
-12.96	0.811650177326991\\
-12.93	0.81211875344278\\
-12.9	0.81258777490911\\
-12.87	0.813057241431293\\
-12.84	0.813527152704515\\
-12.81	0.813997508413634\\
-12.78	0.814468308232997\\
-12.75	0.814939551826267\\
-12.72	0.815411238846252\\
-12.69	0.815883368934762\\
-12.66	0.816355941722483\\
-12.63	0.81682895682885\\
-12.6	0.817302413861959\\
-12.57	0.817776312418479\\
-12.54	0.818250652083581\\
-12.51	0.818725432430889\\
-12.48	0.819200653022429\\
-12.45	0.819676313408585\\
-12.42	0.820152413128077\\
-12.39	0.820628951707916\\
-12.36	0.821105928663371\\
-12.33	0.821583343497925\\
-12.3	0.822061195703227\\
-12.27	0.822539484759029\\
-12.24	0.823018210133105\\
-12.21	0.823497371281157\\
-12.18	0.823976967646709\\
-12.15	0.824456998660973\\
-12.12	0.824937463742693\\
-12.09	0.825418362297984\\
-12.06	0.825899693720136\\
-12.03	0.826381457389419\\
-12	0.826863652672851\\
-11.97	0.827346278923974\\
-11.94	0.827829335482613\\
-11.91	0.828312821674621\\
-11.88	0.828796736811629\\
-11.85	0.829281080190796\\
-11.82	0.82976585109456\\
-11.79	0.830251048790393\\
-11.76	0.830736672530568\\
-11.73	0.831222721551943\\
-11.7	0.831709195075745\\
-11.67	0.832196092307382\\
-11.64	0.832683412436263\\
-11.61	0.833171154635638\\
-11.58	0.833659318062459\\
-11.55	0.834147901857238\\
-11.52	0.834636905143936\\
-11.49	0.835126327029862\\
-11.46	0.835616166605563\\
-11.43	0.836106422944744\\
-11.4	0.83659709510417\\
-11.37	0.83708818212358\\
-11.34	0.837579683025586\\
-11.31	0.838071596815581\\
-11.28	0.838563922481612\\
-11.25	0.839056658994264\\
-11.22	0.839549805306509\\
-11.19	0.840043360353552\\
-11.16	0.840537323052639\\
-11.13	0.84103169230287\\
-11.1	0.841526466984969\\
-11.07	0.842021645961045\\
-11.04	0.84251722807433\\
-11.01	0.843013212148908\\
-10.98	0.84350959698942\\
-10.95	0.844006381380754\\
-10.92	0.84450356408774\\
-10.89	0.845001143854821\\
-10.86	0.845499119405743\\
-10.83	0.845997489443216\\
-10.8	0.846496252648609\\
-10.77	0.84699540768163\\
-10.74	0.847494953180026\\
-10.71	0.847994887759291\\
-10.68	0.848495210012391\\
-10.65	0.848995918509498\\
-10.62	0.849497011797745\\
-10.59	0.849998488400996\\
-10.56	0.850500346819626\\
-10.53	0.851002585530316\\
-10.5	0.851505202985867\\
-10.47	0.852008197615019\\
-10.44	0.85251156782226\\
-10.41	0.853015311987676\\
-10.38	0.853519428466766\\
-10.35	0.854023915590265\\
-10.32	0.854528771663976\\
-10.29	0.85503399496856\\
-10.26	0.855539583759351\\
-10.23	0.85604553626612\\
-10.2	0.856551850692842\\
-10.17	0.857058525217446\\
-10.14	0.857565557991523\\
-10.11	0.858072947140032\\
-10.08	0.85858069076098\\
-10.05	0.859088786925074\\
-10.02	0.859597233675361\\
-9.99	0.860106029026846\\
-9.96	0.860615170966096\\
-9.93	0.861124657450836\\
-9.9	0.861634486409523\\
-9.87	0.862144655740931\\
-9.84	0.862655163313715\\
-9.81	0.863166006965989\\
-9.78	0.863677184504905\\
-9.75	0.864188693706232\\
-9.72	0.864700532313953\\
-9.69	0.865212698039865\\
-9.66	0.865725188563205\\
-9.63	0.866238001530274\\
-9.6	0.866751134554086\\
-9.57	0.867264585214031\\
-9.54	0.867778351055543\\
-9.51	0.868292429589794\\
-9.48	0.868806818293383\\
-9.45	0.869321514608042\\
-9.42	0.869836515940343\\
-9.39	0.870351819661411\\
-9.36	0.870867423106618\\
-9.33	0.871383323575299\\
-9.3	0.871899518330433\\
-9.27	0.872416004598321\\
-9.24	0.872932779568256\\
-9.21	0.87344984039216\\
-9.18	0.873967184184214\\
-9.15	0.874484808020456\\
-9.12	0.87500270893836\\
-9.09	0.875520883936392\\
-9.06	0.876039329973544\\
-9.03	0.876558043968838\\
-9	0.877077022800819\\
-8.97	0.877596263307023\\
-8.94	0.878115762283435\\
-8.91	0.87863551648392\\
-8.88	0.87915552261966\\
-8.85	0.879675777358575\\
-8.82	0.880196277324744\\
-8.79	0.880717019097823\\
-8.76	0.88123799921247\\
-8.73	0.881759214157773\\
-8.7	0.882280660376691\\
-8.67	0.882802334265498\\
-8.64	0.883324232173247\\
-8.61	0.883846350401241\\
-8.58	0.884368685202526\\
-8.55	0.884891232781377\\
-8.52	0.885413989292828\\
-8.49	0.885936950842171\\
-8.46	0.886460113484501\\
-8.43	0.886983473224238\\
-8.4	0.887507026014664\\
-8.37	0.888030767757454\\
-8.34	0.888554694302205\\
-8.31	0.889078801445949\\
-8.28	0.889603084932659\\
-8.25	0.890127540452738\\
-8.22	0.890652163642489\\
-8.19	0.891176950083563\\
-8.16	0.891701895302382\\
-8.13	0.892226994769537\\
-8.1	0.892752243899163\\
-8.07	0.893277638048293\\
-8.04	0.893803172516165\\
-8.01	0.894328842543532\\
-7.98	0.894854643311934\\
-7.95	0.895380569942945\\
-7.92	0.895906617497417\\
-7.89	0.896432780974698\\
-7.86	0.896959055311842\\
-7.83	0.897485435382809\\
-7.8	0.89801191599767\\
-7.77	0.898538491901795\\
-7.74	0.899065157775056\\
-7.71	0.899591908231033\\
-7.68	0.900118737816222\\
-7.65	0.900645641009256\\
-7.62	0.901172612220135\\
-7.59	0.901699645789472\\
-7.56	0.902226735987742\\
-7.53	0.902753877014545\\
-7.5	0.903281062997879\\
-7.47	0.903808287993422\\
-7.44	0.904335545983807\\
-7.41	0.904862830877915\\
-7.38	0.90539013651015\\
-7.35	0.905917456639721\\
-7.32	0.906444784949906\\
-7.29	0.906972115047308\\
-7.26	0.90749944046109\\
-7.23	0.908026754642199\\
-7.2	0.908554050962554\\
-7.17	0.909081322714217\\
-7.14	0.909608563108539\\
-7.11	0.910135765275272\\
-7.08	0.910662922261653\\
-7.05	0.911190027031458\\
-7.02	0.911717072464031\\
-6.99	0.912244051353288\\
-6.96	0.912770956406681\\
-6.93	0.913297780244162\\
-6.9	0.913824515397105\\
-6.87	0.914351154307231\\
-6.84	0.914877689325505\\
-6.81	0.915404112711029\\
-6.78	0.915930416629937\\
-6.75	0.916456593154272\\
-6.72	0.916982634260877\\
-6.69	0.917508531830285\\
-6.66	0.918034277645614\\
-6.63	0.918559863391469\\
-6.6	0.919085280652858\\
-6.57	0.919610520914107\\
-6.54	0.920135575557797\\
-6.51	0.920660435863697\\
-6.48	0.921185093007709\\
-6.45	0.921709538060816\\
-6.42	0.922233761988032\\
-6.39	0.922757755647348\\
-6.36	0.923281509788672\\
-6.33	0.923805015052766\\
-6.3	0.924328261970162\\
-6.27	0.924851240960067\\
-6.24	0.925373942329242\\
-6.21	0.925896356270863\\
-6.18	0.926418472863359\\
-6.15	0.926940282069206\\
-6.12	0.927461773733708\\
-6.09	0.927982937583734\\
-6.06	0.928503763226436\\
-6.03	0.929024240147918\\
-6	0.929544357711891\\
-5.97	0.930064105158288\\
-5.94	0.930583471601861\\
-5.91	0.931102446030747\\
-5.88	0.931621017305016\\
-5.85	0.932139174155205\\
-5.82	0.932656905180834\\
-5.79	0.933174198848918\\
-5.76	0.933691043492467\\
-5.73	0.93420742730899\\
-5.7	0.934723338359001\\
-5.67	0.935238764564516\\
-5.64	0.93575369370758\\
-5.61	0.936268113428778\\
-5.58	0.936782011225773\\
-5.55	0.937295374451842\\
-5.52	0.937808190314429\\
-5.49	0.9383204458737\\
-5.46	0.938832128041111\\
-5.43	0.939343223577973\\
-5.4	0.939853719094024\\
-5.37	0.940363601045999\\
-5.34	0.940872855736187\\
-5.31	0.941381469310989\\
-5.28	0.941889427759459\\
-5.25	0.942396716911826\\
-5.22	0.942903322438004\\
-5.19	0.943409229846065\\
-5.16	0.943914424480705\\
-5.13	0.944418891521673\\
-5.1	0.944922615982165\\
-5.07	0.945425582707208\\
-5.04	0.945927776371991\\
-5.01	0.946429181480194\\
-4.98	0.946929782362266\\
-4.95	0.947429563173698\\
-4.92	0.947928507893267\\
-4.89	0.948426600321259\\
-4.86	0.948923824077687\\
-4.83	0.949420162600493\\
-4.8	0.949915599143747\\
-4.77	0.950410116775851\\
-4.74	0.950903698377736\\
-4.71	0.951396326641074\\
-4.68	0.951887984066507\\
-4.65	0.952378652961877\\
-4.62	0.952868315440488\\
-4.59	0.953356953419383\\
-4.56	0.953844548617639\\
-4.53	0.954331082554692\\
-4.5	0.954816536548677\\
-4.47	0.955300891714797\\
-4.44	0.955784128963709\\
-4.41	0.956266228999927\\
-4.38	0.956747172320246\\
-4.35	0.957226939212181\\
-4.32	0.957705509752408\\
-4.29	0.958182863805225\\
-4.26	0.95865898102101\\
-4.23	0.959133840834684\\
-4.2	0.959607422464176\\
-4.17	0.960079704908884\\
-4.14	0.96055066694813\\
-4.11	0.961020287139619\\
-4.08	0.961488543817886\\
-4.05	0.961955415092744\\
-4.02	0.962420878847729\\
-3.99	0.962884912738546\\
-3.96	0.963347494191521\\
-3.93	0.963808600402061\\
-3.9	0.964268208333122\\
-3.87	0.964726294713705\\
-3.84	0.965182836037365\\
-3.81	0.96563780856076\\
-3.78	0.96609118830223\\
-3.75	0.966542951040423\\
-3.72	0.966993072312965\\
-3.69	0.967441527415194\\
-3.66	0.967888291398945\\
-3.63	0.968333339071407\\
-3.6	0.968776644994055\\
-3.57	0.969218183481646\\
-3.54	0.969657928601306\\
-3.51	0.970095854171687\\
-3.48	0.970531933762221\\
-3.45	0.970966140692446\\
-3.42	0.971398448031426\\
-3.39	0.971828828597257\\
-3.36	0.972257254956656\\
-3.33	0.972683699424641\\
-3.3	0.973108134064292\\
-3.27	0.973530530686602\\
-3.24	0.973950860850412\\
-3.21	0.974369095862434\\
-3.18	0.974785206777354\\
-3.15	0.975199164398033\\
-3.12	0.975610939275787\\
-3.09	0.976020501710771\\
-3.06	0.976427821752452\\
-3.03	0.976832869200181\\
-3	0.977235613603885\\
-2.97	0.977636024264858\\
-2.94	0.978034070236681\\
-2.91	0.978429720326274\\
-2.88	0.978822943095082\\
-2.85	0.979213706860413\\
-2.82	0.979601979696936\\
-2.79	0.979987729438349\\
-2.76	0.980370923679234\\
-2.73	0.980751529777095\\
-2.7	0.981129514854613\\
-2.67	0.981504845802109\\
-2.64	0.981877489280239\\
-2.61	0.982247411722923\\
-2.58	0.982614579340524\\
-2.55	0.982978958123281\\
-2.52	0.98334051384501\\
-2.49	0.983699212067079\\
-2.46	0.984055018142659\\
-2.43	0.984407897221271\\
-2.4	0.984757814253617\\
-2.37	0.985104733996718\\
-2.34	0.985448621019353\\
-2.31	0.985789439707813\\
-2.28	0.986127154271964\\
-2.25	0.986461728751635\\
-2.22	0.98679312702333\\
-2.19	0.987121312807274\\
-2.16	0.987446249674796\\
-2.13	0.987767901056054\\
-2.1	0.98808623024812\\
-2.07	0.988401200423417\\
-2.04	0.988712774638537\\
-2.01	0.989020915843426\\
-1.98	0.989325586890976\\
-1.95	0.989626750547009\\
-1.92	0.98992436950068\\
-1.89	0.990218406375312\\
-1.86	0.990508823739669\\
-1.83	0.990795584119687\\
-1.8	0.991078650010676\\
-1.77	0.991357983890004\\
-1.74	0.991633548230279\\
-1.71	0.991905305513045\\
-1.68	0.992173218242987\\
-1.65	0.992437248962689\\
-1.62	0.992697360267915\\
-1.59	0.992953514823455\\
-1.56	0.993205675379521\\
-1.53	0.99345380478871\\
-1.5	0.993697866023527\\
-1.47	0.993937822194483\\
-1.44	0.994173636568754\\
-1.41	0.994405272589399\\
-1.38	0.994632693895144\\
-1.35	0.994855864340709\\
-1.32	0.99507474801768\\
-1.29	0.995289309275906\\
-1.26	0.995499512745421\\
-1.23	0.995705323358851\\
-1.2	0.995906706374322\\
-1.17	0.996103627398818\\
-1.14	0.996296052411991\\
-1.11	0.996483947790386\\
-1.08	0.99666728033207\\
-1.05	0.99684601728162\\
-1.02	0.997020126355466\\
-0.99	0.997189575767534\\
-0.960000000000001	0.99735433425518\\
-0.93	0.997514371105368\\
-0.9	0.997669656181049\\
-0.869999999999999	0.997820159947731\\
-0.84	0.99796585350016\\
-0.810000000000001	0.998106708589103\\
-0.779999999999999	0.998242697648165\\
-0.75	0.998373793820598\\
-0.720000000000001	0.99849997098605\\
-0.69	0.998621203787195\\
-0.66	0.998737467656186\\
-0.630000000000001	0.998848738840871\\
-0.6	0.998954994430702\\
-0.57	0.999056212382272\\
-0.539999999999999	0.999152371544405\\
-0.51	0.999243451682724\\
-0.48	0.999329433503628\\
-0.449999999999999	0.999410298677587\\
-0.42	0.999486029861686\\
-0.390000000000001	0.999556610721325\\
-0.359999999999999	0.99962202595101\\
-0.33	0.99968226129413\\
-0.300000000000001	0.999737303561667\\
-0.27	0.999787140649737\\
-0.24	0.9998317615559\\
-0.210000000000001	0.999871156394158\\
-0.18	0.999905316408581\\
-0.15	0.999934233985488\\
-0.119999999999999	0.999957902664128\\
-0.0899999999999999	0.999976317145815\\
-0.0600000000000005	0.99998947330146\\
-0.0299999999999994	0.999997368177473\\
0	1\\
0.0299999999999994	0.999997368177473\\
0.0600000000000005	0.99998947330146\\
0.0899999999999999	0.999976317145815\\
0.119999999999999	0.999957902664128\\
0.15	0.999934233985488\\
0.18	0.999905316408581\\
0.210000000000001	0.999871156394158\\
0.24	0.9998317615559\\
0.27	0.999787140649737\\
0.300000000000001	0.999737303561667\\
0.33	0.99968226129413\\
0.359999999999999	0.99962202595101\\
0.390000000000001	0.999556610721325\\
0.42	0.999486029861686\\
0.449999999999999	0.999410298677587\\
0.48	0.999329433503628\\
0.51	0.999243451682724\\
0.539999999999999	0.999152371544405\\
0.57	0.999056212382272\\
0.6	0.998954994430702\\
0.630000000000001	0.998848738840871\\
0.66	0.998737467656186\\
0.69	0.998621203787195\\
0.720000000000001	0.99849997098605\\
0.75	0.998373793820598\\
0.779999999999999	0.998242697648165\\
0.810000000000001	0.998106708589103\\
0.84	0.99796585350016\\
0.869999999999999	0.997820159947731\\
0.9	0.997669656181049\\
0.93	0.997514371105368\\
0.960000000000001	0.99735433425518\\
0.99	0.997189575767534\\
1.02	0.997020126355466\\
1.05	0.99684601728162\\
1.08	0.99666728033207\\
1.11	0.996483947790386\\
1.14	0.996296052411991\\
1.17	0.996103627398818\\
1.2	0.995906706374322\\
1.23	0.995705323358851\\
1.26	0.995499512745421\\
1.29	0.995289309275906\\
1.32	0.99507474801768\\
1.35	0.994855864340709\\
1.38	0.994632693895144\\
1.41	0.994405272589399\\
1.44	0.994173636568754\\
1.47	0.993937822194483\\
1.5	0.993697866023527\\
1.53	0.99345380478871\\
1.56	0.993205675379521\\
1.59	0.992953514823455\\
1.62	0.992697360267915\\
1.65	0.992437248962689\\
1.68	0.992173218242987\\
1.71	0.991905305513045\\
1.74	0.99163354823028\\
1.77	0.991357983890004\\
1.8	0.991078650010676\\
1.83	0.990795584119687\\
1.86	0.990508823739669\\
1.89	0.990218406375312\\
1.92	0.98992436950068\\
1.95	0.989626750547009\\
1.98	0.989325586890976\\
2.01	0.989020915843426\\
2.04	0.988712774638537\\
2.07	0.988401200423417\\
2.1	0.98808623024812\\
2.13	0.987767901056054\\
2.16	0.987446249674796\\
2.19	0.987121312807274\\
2.22	0.986793127023329\\
2.25	0.986461728751635\\
2.28	0.986127154271964\\
2.31	0.985789439707813\\
2.34	0.985448621019353\\
2.37	0.985104733996718\\
2.4	0.984757814253617\\
2.43	0.984407897221271\\
2.46	0.984055018142659\\
2.49	0.983699212067079\\
2.52	0.98334051384501\\
2.55	0.982978958123281\\
2.58	0.982614579340524\\
2.61	0.982247411722923\\
2.64	0.981877489280239\\
2.67	0.981504845802109\\
2.7	0.981129514854613\\
2.73	0.980751529777095\\
2.76	0.980370923679234\\
2.79	0.979987729438349\\
2.82	0.979601979696936\\
2.85	0.979213706860413\\
2.88	0.978822943095082\\
2.91	0.978429720326274\\
2.94	0.978034070236681\\
2.97	0.977636024264858\\
3	0.977235613603885\\
3.03	0.976832869200181\\
3.06	0.976427821752452\\
3.09	0.976020501710771\\
3.12	0.975610939275787\\
3.15	0.975199164398033\\
3.18	0.974785206777354\\
3.21	0.974369095862434\\
3.24	0.973950860850412\\
3.27	0.973530530686602\\
3.3	0.973108134064292\\
3.33	0.972683699424641\\
3.36	0.972257254956656\\
3.39	0.971828828597257\\
3.42	0.971398448031426\\
3.45	0.970966140692446\\
3.48	0.970531933762221\\
3.51	0.970095854171687\\
3.54	0.969657928601306\\
3.57	0.969218183481646\\
3.6	0.968776644994055\\
3.63	0.968333339071407\\
3.66	0.967888291398945\\
3.69	0.967441527415194\\
3.72	0.966993072312965\\
3.75	0.966542951040423\\
3.78	0.96609118830223\\
3.81	0.96563780856076\\
3.84	0.965182836037365\\
3.87	0.964726294713705\\
3.9	0.964268208333122\\
3.93	0.963808600402061\\
3.96	0.963347494191521\\
3.99	0.962884912738545\\
4.02	0.962420878847729\\
4.05	0.961955415092744\\
4.08	0.961488543817886\\
4.11	0.961020287139619\\
4.14	0.96055066694813\\
4.17	0.960079704908884\\
4.2	0.959607422464176\\
4.23	0.959133840834684\\
4.26	0.95865898102101\\
4.29	0.958182863805225\\
4.32	0.957705509752408\\
4.35	0.957226939212181\\
4.38	0.956747172320246\\
4.41	0.956266228999927\\
4.44	0.955784128963709\\
4.47	0.955300891714797\\
4.5	0.954816536548677\\
4.53	0.954331082554692\\
4.56	0.953844548617639\\
4.59	0.953356953419383\\
4.62	0.952868315440488\\
4.65	0.952378652961877\\
4.68	0.951887984066507\\
4.71	0.951396326641074\\
4.74	0.950903698377736\\
4.77	0.950410116775851\\
4.8	0.949915599143747\\
4.83	0.949420162600492\\
4.86	0.948923824077687\\
4.89	0.948426600321259\\
4.92	0.947928507893268\\
4.95	0.947429563173698\\
4.98	0.946929782362266\\
5.01	0.946429181480194\\
5.04	0.945927776371991\\
5.07	0.945425582707208\\
5.1	0.944922615982166\\
5.13	0.944418891521672\\
5.16	0.943914424480705\\
5.19	0.943409229846065\\
5.22	0.942903322438003\\
5.25	0.942396716911826\\
5.28	0.941889427759459\\
5.31	0.941381469310989\\
5.34	0.940872855736187\\
5.37	0.940363601045999\\
5.4	0.939853719094024\\
5.43	0.939343223577973\\
5.46	0.938832128041111\\
5.49	0.9383204458737\\
5.52	0.937808190314429\\
5.55	0.937295374451842\\
5.58	0.936782011225773\\
5.61	0.936268113428778\\
5.64	0.93575369370758\\
5.67	0.935238764564516\\
5.7	0.934723338359001\\
5.73	0.93420742730899\\
5.76	0.933691043492466\\
5.79	0.933174198848918\\
5.82	0.932656905180834\\
5.85	0.932139174155205\\
5.88	0.931621017305016\\
5.91	0.931102446030747\\
5.94	0.930583471601861\\
5.97	0.930064105158288\\
6	0.929544357711891\\
6.03	0.929024240147918\\
6.06	0.928503763226436\\
6.09	0.927982937583734\\
6.12	0.927461773733707\\
6.15	0.926940282069206\\
6.18	0.926418472863359\\
6.21	0.925896356270863\\
6.24	0.925373942329241\\
6.27	0.924851240960067\\
6.3	0.924328261970162\\
6.33	0.923805015052766\\
6.36	0.923281509788672\\
6.39	0.922757755647348\\
6.42	0.922233761988032\\
6.45	0.921709538060816\\
6.48	0.921185093007709\\
6.51	0.920660435863697\\
6.54	0.920135575557797\\
6.57	0.919610520914107\\
6.6	0.919085280652857\\
6.63	0.918559863391469\\
6.66	0.918034277645614\\
6.69	0.917508531830285\\
6.72	0.916982634260877\\
6.75	0.916456593154272\\
6.78	0.915930416629937\\
6.81	0.915404112711029\\
6.84	0.914877689325505\\
6.87	0.914351154307231\\
6.9	0.913824515397105\\
6.93	0.913297780244162\\
6.96	0.912770956406681\\
6.99	0.912244051353288\\
7.02	0.911717072464031\\
7.05	0.911190027031457\\
7.08	0.910662922261653\\
7.11	0.910135765275272\\
7.14	0.909608563108539\\
7.17	0.909081322714217\\
7.2	0.908554050962554\\
7.23	0.908026754642199\\
7.26	0.907499440461091\\
7.29	0.906972115047307\\
7.32	0.906444784949906\\
7.35	0.905917456639721\\
7.38	0.90539013651015\\
7.41	0.904862830877915\\
7.44	0.904335545983808\\
7.47	0.903808287993422\\
7.5	0.903281062997879\\
7.53	0.902753877014545\\
7.56	0.902226735987742\\
7.59	0.901699645789472\\
7.62	0.901172612220135\\
7.65	0.900645641009256\\
7.68	0.900118737816222\\
7.71	0.899591908231033\\
7.74	0.899065157775056\\
7.77	0.898538491901795\\
7.8	0.89801191599767\\
7.83	0.897485435382809\\
7.86	0.896959055311841\\
7.89	0.896432780974698\\
7.92	0.895906617497418\\
7.95	0.895380569942945\\
7.98	0.894854643311934\\
8.01	0.894328842543532\\
8.04	0.893803172516165\\
8.07	0.893277638048293\\
8.1	0.892752243899164\\
8.13	0.892226994769537\\
8.16	0.891701895302382\\
8.19	0.891176950083563\\
8.22	0.890652163642489\\
8.25	0.890127540452738\\
8.28	0.889603084932659\\
8.31	0.889078801445949\\
8.34	0.888554694302205\\
8.37	0.888030767757454\\
8.4	0.887507026014664\\
8.43	0.886983473224238\\
8.46	0.886460113484501\\
8.49	0.885936950842171\\
8.52	0.885413989292828\\
8.55	0.884891232781377\\
8.58	0.884368685202525\\
8.61	0.883846350401241\\
8.64	0.883324232173247\\
8.67	0.882802334265498\\
8.7	0.882280660376691\\
8.73	0.881759214157773\\
8.76	0.88123799921247\\
8.79	0.880717019097823\\
8.82	0.880196277324744\\
8.85	0.879675777358575\\
8.88	0.87915552261966\\
8.91	0.87863551648392\\
8.94	0.878115762283435\\
8.97	0.877596263307023\\
9	0.877077022800819\\
9.03	0.876558043968838\\
9.06	0.876039329973544\\
9.09	0.875520883936392\\
9.12	0.87500270893836\\
9.15	0.874484808020456\\
9.18	0.873967184184214\\
9.21	0.87344984039216\\
9.24	0.872932779568255\\
9.27	0.872416004598321\\
9.3	0.871899518330433\\
9.33	0.871383323575299\\
9.36	0.870867423106618\\
9.39	0.870351819661411\\
9.42	0.869836515940343\\
9.45	0.869321514608042\\
9.48	0.868806818293383\\
9.51	0.868292429589794\\
9.54	0.867778351055543\\
9.57	0.867264585214031\\
9.6	0.866751134554086\\
9.63	0.866238001530274\\
9.66	0.865725188563205\\
9.69	0.865212698039865\\
9.72	0.864700532313953\\
9.75	0.864188693706232\\
9.78	0.863677184504905\\
9.81	0.863166006965989\\
9.84	0.862655163313715\\
9.87	0.862144655740931\\
9.9	0.861634486409523\\
9.93	0.861124657450836\\
9.96	0.860615170966096\\
9.99	0.860106029026845\\
10.02	0.859597233675361\\
10.05	0.859088786925074\\
10.08	0.85858069076098\\
10.11	0.858072947140032\\
10.14	0.857565557991523\\
10.17	0.857058525217446\\
10.2	0.856551850692842\\
10.23	0.85604553626612\\
10.26	0.85553958375935\\
10.29	0.85503399496856\\
10.32	0.854528771663976\\
10.35	0.854023915590265\\
10.38	0.853519428466766\\
10.41	0.853015311987676\\
10.44	0.85251156782226\\
10.47	0.852008197615019\\
10.5	0.851505202985867\\
10.53	0.851002585530316\\
10.56	0.850500346819626\\
10.59	0.849998488400996\\
10.62	0.849497011797745\\
10.65	0.848995918509498\\
10.68	0.848495210012391\\
10.71	0.847994887759291\\
10.74	0.847494953180027\\
10.77	0.84699540768163\\
10.8	0.846496252648609\\
10.83	0.845997489443216\\
10.86	0.845499119405743\\
10.89	0.845001143854821\\
10.92	0.844503564087739\\
10.95	0.844006381380754\\
10.98	0.84350959698942\\
11.01	0.843013212148909\\
11.04	0.84251722807433\\
11.07	0.842021645961045\\
11.1	0.841526466984969\\
11.13	0.84103169230287\\
11.16	0.840537323052639\\
11.19	0.840043360353551\\
11.22	0.83954980530651\\
11.25	0.839056658994264\\
11.28	0.838563922481612\\
11.31	0.838071596815582\\
11.34	0.837579683025586\\
11.37	0.83708818212358\\
11.4	0.836597095104171\\
11.43	0.836106422944744\\
11.46	0.835616166605563\\
11.49	0.835126327029861\\
11.52	0.834636905143936\\
11.55	0.834147901857238\\
11.58	0.83365931806246\\
11.61	0.833171154635638\\
11.64	0.832683412436263\\
11.67	0.832196092307381\\
11.7	0.831709195075745\\
11.73	0.831222721551943\\
11.76	0.830736672530568\\
11.79	0.830251048790393\\
11.82	0.82976585109456\\
11.85	0.829281080190797\\
11.88	0.828796736811629\\
11.91	0.828312821674621\\
11.94	0.827829335482614\\
11.97	0.827346278923975\\
12	0.826863652672851\\
12.03	0.826381457389419\\
12.06	0.825899693720136\\
12.09	0.825418362297984\\
12.12	0.824937463742693\\
12.15	0.824456998660973\\
12.18	0.823976967646709\\
12.21	0.823497371281157\\
12.24	0.823018210133105\\
12.27	0.822539484759029\\
12.3	0.822061195703227\\
12.33	0.821583343497924\\
12.36	0.821105928663371\\
12.39	0.820628951707916\\
12.42	0.820152413128078\\
12.45	0.819676313408585\\
12.48	0.819200653022429\\
12.51	0.818725432430889\\
12.54	0.818250652083581\\
12.57	0.817776312418479\\
12.6	0.817302413861959\\
12.63	0.81682895682885\\
12.66	0.816355941722483\\
12.69	0.815883368934762\\
12.72	0.815411238846253\\
12.75	0.814939551826267\\
12.78	0.814468308232998\\
12.81	0.813997508413635\\
12.84	0.813527152704515\\
12.87	0.813057241431293\\
12.9	0.812587774909109\\
12.93	0.81211875344278\\
12.96	0.811650177326991\\
12.99	0.811182046846501\\
13.02	0.81071436227635\\
13.05	0.810247123882054\\
13.08	0.80978033191981\\
13.11	0.809313986636686\\
13.14	0.808848088270807\\
13.17	0.808382637051517\\
13.2	0.807917633199537\\
13.23	0.807453076927105\\
13.26	0.806988968438088\\
13.29	0.806525307928087\\
13.32	0.806062095584516\\
13.35	0.80559933158667\\
13.38	0.80513701610576\\
13.41	0.804675149304959\\
13.44	0.804213731339407\\
13.47	0.803752762356227\\
13.5	0.803292242494521\\
13.53	0.802832171885368\\
13.56	0.802372550651822\\
13.59	0.801913378908903\\
13.62	0.80145465676361\\
13.65	0.800996384314926\\
13.68	0.800538561653842\\
13.71	0.800081188863399\\
13.74	0.799624266018738\\
13.77	0.799167793187164\\
13.8	0.798711770428236\\
13.83	0.798256197793868\\
13.86	0.797801075328447\\
13.89	0.797346403068962\\
13.92	0.796892181045153\\
13.95	0.796438409279669\\
13.98	0.795985087788232\\
14.01	0.795532216579797\\
14.04	0.795079795656738\\
14.07	0.794627825015009\\
14.1	0.79417630464431\\
14.13	0.793725234528246\\
14.16	0.793274614644477\\
14.19	0.792824444964849\\
14.22	0.792374725455511\\
14.25	0.791925456077025\\
14.28	0.791476636784445\\
14.31	0.791028267527388\\
14.34	0.790580348250085\\
14.37	0.790132878891401\\
14.4	0.789685859384873\\
14.43	0.789239289658696\\
14.46	0.788793169635725\\
14.49	0.788347499233452\\
14.52	0.787902278363981\\
14.55	0.787457506934017\\
14.58	0.787013184844815\\
14.61	0.786569311992182\\
14.64	0.786125888266446\\
14.67	0.785682913552454\\
14.7	0.78524038772957\\
14.73	0.784798310671697\\
14.76	0.784356682247303\\
14.79	0.783915502319458\\
14.82	0.783474770745906\\
14.85	0.783034487379122\\
14.88	0.78259465206641\\
14.91	0.782155264649991\\
14.94	0.78171632496711\\
14.97	0.781277832850152\\
15	0.780839788126756\\
};
\addlegendentry{Laplacian};

\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	0.582852108804437\\
-14.97	0.583348626083498\\
-14.94	0.583845888630012\\
-14.91	0.58434392248317\\
-14.88	0.584842755701151\\
-14.85	0.585342417362292\\
-14.82	0.585842936658105\\
-14.79	0.586344342096284\\
-14.76	0.586846660825956\\
-14.73	0.587349918091936\\
-14.7	0.587854136819584\\
-14.67	0.588359337327237\\
-14.64	0.588865537159283\\
-14.61	0.589372751029659\\
-14.58	0.589880990863161\\
-14.55	0.590390265920175\\
-14.52	0.590900582989519\\
-14.49	0.591411946633706\\
-14.46	0.591924359471247\\
-14.43	0.592437822481476\\
-14.4	0.59295233531845\\
-14.37	0.593467896622146\\
-14.34	0.593984504316849\\
-14.31	0.594502155888499\\
-14.28	0.595020848634712\\
-14.25	0.595540579882985\\
-14.22	0.596061347174463\\
-14.19	0.596583148412153\\
-14.16	0.597105981973963\\
-14.13	0.597629846792087\\
-14.1	0.598154742401281\\
-14.07	0.598680668959238\\
-14.04	0.599207627242828\\
-14.01	0.599735618624216\\
-13.98	0.600264645030993\\
-13.95	0.600794708894338\\
-13.92	0.601325813089085\\
-13.89	0.601857960869131\\
-13.86	0.602391155801342\\
-13.83	0.602925401700544\\
-13.8	0.603460702567785\\
-13.77	0.603997062533498\\
-13.74	0.604534485806789\\
-13.71	0.605072976631578\\
-13.68	0.605612539250013\\
-13.65	0.606153177873115\\
-13.62	0.606694896658483\\
-13.59	0.60723769969456\\
-13.56	0.607781590990834\\
-13.53	0.60832657447325\\
-13.5	0.608872653984041\\
-13.47	0.609419833285172\\
-13.44	0.609968116064582\\
-13.41	0.610517505944475\\
-13.38	0.611068006490998\\
-13.35	0.611619621224641\\
-13.32	0.612172353630861\\
-13.29	0.612726207170488\\
-13.26	0.613281185289535\\
-13.23	0.613837291428187\\
-13.2	0.614394529028725\\
-13.17	0.614952901542349\\
-13.14	0.615512412434774\\
-13.11	0.616073065190673\\
-13.08	0.616634863316995\\
-13.05	0.617197810345255\\
-13.02	0.617761909832923\\
-12.99	0.61832716536405\\
-12.96	0.618893580549266\\
-12.93	0.619461159025305\\
-12.9	0.620029904454189\\
-12.87	0.620599820522183\\
-12.84	0.621170910938647\\
-12.81	0.62174317943484\\
-12.78	0.622316629762767\\
-12.75	0.622891265694099\\
-12.72	0.62346709101919\\
-12.69	0.624044109546217\\
-12.66	0.624622325100447\\
-12.63	0.625201741523599\\
-12.6	0.625782362673342\\
-12.57	0.626364192422887\\
-12.54	0.626947234660667\\
-12.51	0.627531493290133\\
-12.48	0.628116972229619\\
-12.45	0.628703675412302\\
-12.42	0.629291606786264\\
-12.39	0.629880770314607\\
-12.36	0.630471169975663\\
-12.33	0.631062809763258\\
-12.3	0.631655693687017\\
-12.27	0.632249825772705\\
-12.24	0.632845210062557\\
-12.21	0.6334418506156\\
-12.18	0.634039751507936\\
-12.15	0.634638916832956\\
-12.12	0.635239350701495\\
-12.09	0.63584105724192\\
-12.06	0.636444040600129\\
-12.03	0.637048304939524\\
-12	0.637653854440898\\
-11.97	0.638260693302332\\
-11.94	0.638868825739077\\
-11.91	0.639478255983445\\
-11.88	0.640088988284744\\
-11.85	0.640701026909251\\
-11.82	0.641314376140242\\
-11.79	0.641929040278052\\
-11.76	0.642545023640195\\
-11.73	0.643162330561505\\
-11.7	0.643780965394274\\
-11.67	0.644400932508414\\
-11.64	0.645022236291582\\
-11.61	0.645644881149293\\
-11.58	0.646268871505008\\
-11.55	0.646894211800175\\
-11.52	0.647520906494278\\
-11.49	0.648148960064872\\
-11.46	0.648778377007605\\
-11.43	0.649409161836293\\
-11.4	0.650041319082997\\
-11.37	0.650674853298157\\
-11.34	0.651309769050757\\
-11.31	0.651946070928535\\
-11.28	0.652583763538203\\
-11.25	0.653222851505693\\
-11.22	0.653863339476376\\
-11.19	0.654505232115277\\
-11.16	0.655148534107214\\
-11.13	0.655793250156914\\
-11.1	0.656439384989041\\
-11.07	0.657086943348169\\
-11.04	0.6577359299987\\
-11.01	0.658386349724744\\
-10.98	0.659038207329969\\
-10.95	0.659691507637447\\
-10.92	0.660346255489521\\
-10.89	0.661002455747714\\
-10.86	0.661660113292676\\
-10.83	0.662319233024174\\
-10.8	0.662979819861161\\
-10.77	0.663641878741868\\
-10.74	0.66430541462394\\
-10.71	0.66497043248457\\
-10.68	0.665636937320671\\
-10.65	0.666304934148984\\
-10.62	0.666974428006209\\
-10.59	0.667645423949062\\
-10.56	0.668317927054338\\
-10.53	0.668991942418913\\
-10.5	0.669667475159774\\
-10.47	0.670344530414017\\
-10.44	0.671023113338869\\
-10.41	0.671703229111761\\
-10.38	0.672384882930415\\
-10.35	0.673068080012984\\
-10.32	0.673752825598245\\
-10.29	0.674439124945797\\
-10.26	0.675126983336304\\
-10.23	0.675816406071712\\
-10.2	0.676507398475456\\
-10.17	0.677199965892623\\
-10.14	0.677894113690054\\
-10.11	0.678589847256374\\
-10.08	0.67928717200197\\
-10.05	0.679986093358889\\
-10.02	0.680686616780687\\
-9.99	0.681388747742257\\
-9.96	0.68209249173963\\
-9.93	0.682797854289805\\
-9.9	0.683504840930583\\
-9.87	0.68421345722048\\
-9.84	0.684923708738657\\
-9.81	0.685635601084937\\
-9.78	0.686349139879849\\
-9.75	0.687064330764717\\
-9.72	0.687781179401768\\
-9.69	0.688499691474245\\
-9.66	0.689219872686501\\
-9.63	0.689941728764065\\
-9.6	0.690665265453686\\
-9.57	0.691390488523316\\
-9.54	0.692117403762087\\
-9.51	0.692846016980254\\
-9.48	0.693576334009143\\
-9.45	0.694308360701097\\
-9.42	0.695042102929468\\
-9.39	0.695777566588643\\
-9.36	0.6965147575941\\
-9.33	0.697253681882543\\
-9.3	0.697994345412044\\
-9.27	0.698736754162221\\
-9.24	0.699480914134419\\
-9.21	0.700226831351868\\
-9.18	0.700974511859804\\
-9.15	0.701723961725529\\
-9.12	0.702475187038399\\
-9.09	0.703228193909733\\
-9.06	0.70398298847266\\
-9.03	0.704739576881887\\
-9	0.705497965313438\\
-8.97	0.70625815996436\\
-8.94	0.707020167052447\\
-8.91	0.70778399281596\\
-8.88	0.708549643513419\\
-8.85	0.709317125423427\\
-8.82	0.710086444844552\\
-8.79	0.710857608095273\\
-8.76	0.711630621513945\\
-8.73	0.712405491458802\\
-8.7	0.713182224307959\\
-8.67	0.713960826459392\\
-8.64	0.714741304330895\\
-8.61	0.715523664359994\\
-8.58	0.716307913003811\\
-8.55	0.717094056738894\\
-8.52	0.717882102061021\\
-8.49	0.718672055484973\\
-8.46	0.719463923544344\\
-8.43	0.720257712791337\\
-8.4	0.721053429796631\\
-8.37	0.72185108114927\\
-8.34	0.72265067345662\\
-8.31	0.723452213344356\\
-8.28	0.724255707456472\\
-8.25	0.725061162455316\\
-8.22	0.725868585021589\\
-8.19	0.72667798185431\\
-8.16	0.727489359670723\\
-8.13	0.728302725206111\\
-8.1	0.729118085213538\\
-8.07	0.729935446463498\\
-8.04	0.730754815743479\\
-8.01	0.731576199857481\\
-7.98	0.732399605625494\\
-7.95	0.733225039882952\\
-7.92	0.734052509480222\\
-7.89	0.734882021282103\\
-7.86	0.735713582167393\\
-7.83	0.736547199028491\\
-7.8	0.737382878771059\\
-7.77	0.738220628313721\\
-7.74	0.73906045458777\\
-7.71	0.739902364536898\\
-7.68	0.740746365116875\\
-7.65	0.741592463295214\\
-7.62	0.742440666050762\\
-7.59	0.743290980373248\\
-7.56	0.744143413262765\\
-7.53	0.744997971729207\\
-7.5	0.74585466279169\\
-7.47	0.746713493477948\\
-7.44	0.747574470823749\\
-7.41	0.748437601872343\\
-7.38	0.749302893673945\\
-7.35	0.750170353285274\\
-7.32	0.751039987769114\\
-7.29	0.751911804193922\\
-7.26	0.752785809633419\\
-7.23	0.753662011166181\\
-7.2	0.754540415875158\\
-7.17	0.755421030847131\\
-7.14	0.756303863172072\\
-7.11	0.757188919942396\\
-7.08	0.758076208252102\\
-7.05	0.758965735195805\\
-7.02	0.759857507867699\\
-6.99	0.760751533360448\\
-6.96	0.761647818764039\\
-6.93	0.762546371164634\\
-6.9	0.763447197643433\\
-6.87	0.764350305275574\\
-6.84	0.76525570112906\\
-6.81	0.766163392263737\\
-6.78	0.767073385730285\\
-6.75	0.767985688569221\\
-6.72	0.768900307809886\\
-6.69	0.76981725046938\\
-6.66	0.770736523551446\\
-6.63	0.771658134045263\\
-6.6	0.772582088924152\\
-6.57	0.773508395144202\\
-6.54	0.774437059642802\\
-6.51	0.775368089337129\\
-6.48	0.776301491122587\\
-6.45	0.777237271871227\\
-6.42	0.778175438430184\\
-6.39	0.779115997620121\\
-6.36	0.780058956233702\\
-6.33	0.781004321034081\\
-6.3	0.78195209875341\\
-6.27	0.782902296091306\\
-6.24	0.783854919713291\\
-6.21	0.78480997624914\\
-6.18	0.785767472291119\\
-6.15	0.786727414392092\\
-6.12	0.787689809063465\\
-6.09	0.788654662772978\\
-6.06	0.789621981942342\\
-6.03	0.790591772944729\\
-6	0.791564042102155\\
-5.97	0.792538795682765\\
-5.94	0.793516039898077\\
-5.91	0.794495780900174\\
-5.88	0.79547802477889\\
-5.85	0.796462777558989\\
-5.82	0.797450045197335\\
-5.79	0.798439833580035\\
-5.76	0.799432148519538\\
-5.73	0.800426995751667\\
-5.7	0.801424380932539\\
-5.67	0.802424309635351\\
-5.64	0.803426787347025\\
-5.61	0.804431819464679\\
-5.58	0.805439411291926\\
-5.55	0.806449568035016\\
-5.52	0.807462294798841\\
-5.49	0.808477596582804\\
-5.46	0.80949547827661\\
-5.43	0.810515944655963\\
-5.4	0.811539000378223\\
-5.37	0.812564649978\\
-5.34	0.81359289786269\\
-5.31	0.814623748307942\\
-5.28	0.815657205453011\\
-5.25	0.816693273295972\\
-5.22	0.817731955688755\\
-5.19	0.81877325633195\\
-5.16	0.819817178769361\\
-5.13	0.820863726382279\\
-5.1	0.821912902383451\\
-5.07	0.822964709810767\\
-5.04	0.824019151520646\\
-5.01	0.825076230181184\\
-4.98	0.826135948265041\\
-4.95	0.827198308042146\\
-4.92	0.828263311572205\\
-4.89	0.82933096069705\\
-4.86	0.830401257032829\\
-4.83	0.831474201962023\\
-4.8	0.832549796625279\\
-4.77	0.833628041913019\\
-4.74	0.834708938456784\\
-4.71	0.835792486620282\\
-4.68	0.83687868649009\\
-4.65	0.837967537865973\\
-4.62	0.839059040250813\\
-4.59	0.840153192840122\\
-4.56	0.841249994511145\\
-4.53	0.842349443811562\\
-4.5	0.843451538947826\\
-4.47	0.844556277773116\\
-4.44	0.845663657774983\\
-4.41	0.846773676062635\\
-4.38	0.847886329353911\\
-4.35	0.849001613961892\\
-4.32	0.850119525781144\\
-4.29	0.851240060273517\\
-4.26	0.852363212453477\\
-4.23	0.853488976872883\\
-4.2	0.854617347605162\\
-4.17	0.855748318228819\\
-4.14	0.856881881810247\\
-4.11	0.858018030885791\\
-4.08	0.85915675744306\\
-4.05	0.860298052901486\\
-4.02	0.861441908092129\\
-3.99	0.862588313236749\\
-3.96	0.863737257926161\\
-3.93	0.864888731097875\\
-3.9	0.866042721013028\\
-3.87	0.867199215232579\\
-3.84	0.868358200592743\\
-3.81	0.869519663179608\\
-3.78	0.870683588302868\\
-3.75	0.871849960468594\\
-3.72	0.873018763350976\\
-3.69	0.874189979762936\\
-3.66	0.875363591625571\\
-3.63	0.876539579936337\\
-3.6	0.877717924735958\\
-3.57	0.878898605074006\\
-3.54	0.88008159897316\\
-3.51	0.881266883392097\\
-3.48	0.882454434187049\\
-3.45	0.883644226071953\\
-3.42	0.884836232577221\\
-3.39	0.886030426007026\\
-3.36	0.88722677739508\\
-3.33	0.888425256458776\\
-3.3	0.889625831551602\\
-3.27	0.890828469613698\\
-3.24	0.892033136120411\\
-3.21	0.893239795028727\\
-3.18	0.894448408721433\\
-3.15	0.895658937948905\\
-3.12	0.896871341768409\\
-3.09	0.898085577480833\\
-3.06	0.899301600564767\\
-3.03	0.900519364607886\\
-3	0.901738821235548\\
-2.97	0.902959920036561\\
-2.94	0.904182608486019\\
-2.91	0.905406831865116\\
-2.88	0.906632533177804\\
-2.85	0.907859653064126\\
-2.82	0.909088129710061\\
-2.79	0.910317898753654\\
-2.76	0.91154889318722\\
-2.73	0.912781043255395\\
-2.7	0.914014276348787\\
-2.67	0.915248516893038\\
-2.64	0.916483686233052\\
-2.61	0.917719702512234\\
-2.58	0.918956480546519\\
-2.55	0.920193931693051\\
-2.52	0.921431963713315\\
-2.49	0.922670480630541\\
-2.46	0.923909382581167\\
-2.43	0.925148565660133\\
-2.4	0.926387921759716\\
-2.37	0.927627338401599\\
-2.34	0.928866698561825\\
-2.31	0.930105880488247\\
-2.28	0.931344757510066\\
-2.25	0.93258319783905\\
-2.22	0.933821064362004\\
-2.19	0.935058214424077\\
-2.16	0.936294499602536\\
-2.13	0.937529765470606\\
-2.1	0.938763851351039\\
-2.07	0.939996590059068\\
-2.04	0.941227807634403\\
-2.01	0.942457323061925\\
-1.98	0.943684947980712\\
-1.95	0.94491048638101\\
-1.92	0.946133734288702\\
-1.89	0.947354479436834\\
-1.86	0.948572500923691\\
-1.83	0.949787568856921\\
-1.8	0.950999443983208\\
-1.77	0.952207877303005\\
-1.74	0.953412609669898\\
-1.71	0.954613371374221\\
-1.68	0.955809881710657\\
-1.65	0.957001848529618\\
-1.62	0.958188967772334\\
-1.59	0.959370922989673\\
-1.56	0.960547384844819\\
-1.53	0.961718010600064\\
-1.5	0.962882443588051\\
-1.47	0.964040312667941\\
-1.44	0.965191231667142\\
-1.41	0.966334798809377\\
-1.38	0.967470596130134\\
-1.35	0.968598188880831\\
-1.32	0.969717124923386\\
-1.29	0.970826934117387\\
-1.26	0.971927127702575\\
-1.23	0.973017197680042\\
-1.2	0.974096616196277\\
-1.17	0.975164834935046\\
-1.14	0.976221284523025\\
-1.11	0.977265373956112\\
-1.08	0.978296490054467\\
-1.05	0.979313996955548\\
-1.02	0.980317235655753\\
-0.99	0.981305523612794\\
-0.960000000000001	0.982278154422616\\
-0.93	0.983234397586585\\
-0.9	0.984173498386841\\
-0.869999999999999	0.98509467789011\\
-0.84	0.985997133102907\\
-0.810000000000001	0.986880037303871\\
-0.779999999999999	0.987742540581855\\
-0.75	0.988583770611167\\
-0.720000000000001	0.989402833697892\\
-0.69	0.990198816133165\\
-0.66	0.990970785890401\\
-0.630000000000001	0.991717794703489\\
-0.6	0.992438880561433\\
-0.57	0.993133070651683\\
-0.539999999999999	0.993799384779075\\
-0.51	0.994436839279813\\
-0.48	0.995044451440092\\
-0.449999999999999	0.995621244416944\\
-0.42	0.996166252644807\\
-0.390000000000001	0.99667852769549\\
-0.359999999999999	0.997157144542285\\
-0.33	0.997601208161351\\
-0.300000000000001	0.998009860386158\\
-0.27	0.998382286914375\\
-0.24	0.998717724352067\\
-0.210000000000001	0.99901546716825\\
-0.18	0.999274874424482\\
-0.15	0.999495376139976\\
-0.119999999999999	0.999676479153082\\
-0.0899999999999999	0.999817772345284\\
-0.0600000000000005	0.999918931104062\\
-0.0299999999999994	0.999979720915907\\
0	1\\
0.0299999999999994	0.999979720915907\\
0.0600000000000005	0.999918931104062\\
0.0899999999999999	0.999817772345284\\
0.119999999999999	0.999676479153082\\
0.15	0.999495376139976\\
0.18	0.999274874424482\\
0.210000000000001	0.99901546716825\\
0.24	0.998717724352067\\
0.27	0.998382286914375\\
0.300000000000001	0.998009860386158\\
0.33	0.997601208161351\\
0.359999999999999	0.997157144542285\\
0.390000000000001	0.99667852769549\\
0.42	0.996166252644807\\
0.449999999999999	0.995621244416944\\
0.48	0.995044451440092\\
0.51	0.994436839279813\\
0.539999999999999	0.993799384779075\\
0.57	0.993133070651683\\
0.6	0.992438880561433\\
0.630000000000001	0.991717794703489\\
0.66	0.990970785890401\\
0.69	0.990198816133165\\
0.720000000000001	0.989402833697892\\
0.75	0.988583770611167\\
0.779999999999999	0.987742540581855\\
0.810000000000001	0.986880037303871\\
0.84	0.985997133102907\\
0.869999999999999	0.98509467789011\\
0.9	0.984173498386841\\
0.93	0.983234397586585\\
0.960000000000001	0.982278154422616\\
0.99	0.981305523612794\\
1.02	0.980317235655753\\
1.05	0.979313996955548\\
1.08	0.978296490054467\\
1.11	0.977265373956112\\
1.14	0.976221284523025\\
1.17	0.975164834935045\\
1.2	0.974096616196277\\
1.23	0.973017197680042\\
1.26	0.971927127702575\\
1.29	0.970826934117387\\
1.32	0.969717124923386\\
1.35	0.968598188880831\\
1.38	0.967470596130135\\
1.41	0.966334798809377\\
1.44	0.965191231667142\\
1.47	0.964040312667941\\
1.5	0.962882443588051\\
1.53	0.961718010600064\\
1.56	0.960547384844819\\
1.59	0.959370922989673\\
1.62	0.958188967772334\\
1.65	0.957001848529618\\
1.68	0.955809881710657\\
1.71	0.954613371374221\\
1.74	0.953412609669898\\
1.77	0.952207877303005\\
1.8	0.950999443983208\\
1.83	0.949787568856921\\
1.86	0.948572500923691\\
1.89	0.947354479436834\\
1.92	0.946133734288702\\
1.95	0.94491048638101\\
1.98	0.943684947980712\\
2.01	0.942457323061925\\
2.04	0.941227807634403\\
2.07	0.939996590059068\\
2.1	0.938763851351039\\
2.13	0.937529765470606\\
2.16	0.936294499602536\\
2.19	0.935058214424077\\
2.22	0.933821064362004\\
2.25	0.93258319783905\\
2.28	0.931344757510065\\
2.31	0.930105880488247\\
2.34	0.928866698561825\\
2.37	0.927627338401599\\
2.4	0.926387921759716\\
2.43	0.925148565660133\\
2.46	0.923909382581167\\
2.49	0.922670480630541\\
2.52	0.921431963713315\\
2.55	0.920193931693051\\
2.58	0.918956480546519\\
2.61	0.917719702512234\\
2.64	0.916483686233052\\
2.67	0.915248516893037\\
2.7	0.914014276348787\\
2.73	0.912781043255395\\
2.76	0.91154889318722\\
2.79	0.910317898753654\\
2.82	0.909088129710061\\
2.85	0.907859653064126\\
2.88	0.906632533177804\\
2.91	0.905406831865116\\
2.94	0.904182608486019\\
2.97	0.902959920036561\\
3	0.901738821235548\\
3.03	0.900519364607886\\
3.06	0.899301600564767\\
3.09	0.898085577480833\\
3.12	0.896871341768409\\
3.15	0.895658937948905\\
3.18	0.894448408721433\\
3.21	0.893239795028727\\
3.24	0.892033136120411\\
3.27	0.890828469613698\\
3.3	0.889625831551602\\
3.33	0.888425256458776\\
3.36	0.88722677739508\\
3.39	0.886030426007026\\
3.42	0.884836232577221\\
3.45	0.883644226071953\\
3.48	0.882454434187049\\
3.51	0.881266883392097\\
3.54	0.88008159897316\\
3.57	0.878898605074006\\
3.6	0.877717924735958\\
3.63	0.876539579936338\\
3.66	0.875363591625571\\
3.69	0.874189979762936\\
3.72	0.873018763350976\\
3.75	0.871849960468594\\
3.78	0.870683588302868\\
3.81	0.869519663179608\\
3.84	0.868358200592743\\
3.87	0.867199215232579\\
3.9	0.866042721013028\\
3.93	0.864888731097875\\
3.96	0.863737257926161\\
3.99	0.862588313236749\\
4.02	0.861441908092129\\
4.05	0.860298052901486\\
4.08	0.85915675744306\\
4.11	0.858018030885791\\
4.14	0.856881881810247\\
4.17	0.855748318228819\\
4.2	0.854617347605162\\
4.23	0.853488976872883\\
4.26	0.852363212453477\\
4.29	0.851240060273517\\
4.32	0.850119525781144\\
4.35	0.849001613961892\\
4.38	0.847886329353911\\
4.41	0.846773676062635\\
4.44	0.845663657774983\\
4.47	0.844556277773116\\
4.5	0.843451538947826\\
4.53	0.842349443811563\\
4.56	0.841249994511145\\
4.59	0.840153192840122\\
4.62	0.839059040250813\\
4.65	0.837967537865973\\
4.68	0.83687868649009\\
4.71	0.835792486620282\\
4.74	0.834708938456784\\
4.77	0.833628041913019\\
4.8	0.832549796625279\\
4.83	0.831474201962023\\
4.86	0.830401257032829\\
4.89	0.82933096069705\\
4.92	0.828263311572205\\
4.95	0.827198308042146\\
4.98	0.826135948265041\\
5.01	0.825076230181184\\
5.04	0.824019151520646\\
5.07	0.822964709810767\\
5.1	0.821912902383452\\
5.13	0.820863726382279\\
5.16	0.819817178769361\\
5.19	0.818773256331949\\
5.22	0.817731955688754\\
5.25	0.816693273295972\\
5.28	0.815657205453011\\
5.31	0.814623748307942\\
5.34	0.81359289786269\\
5.37	0.812564649977999\\
5.4	0.811539000378223\\
5.43	0.810515944655963\\
5.46	0.80949547827661\\
5.49	0.808477596582804\\
5.52	0.807462294798841\\
5.55	0.806449568035016\\
5.58	0.805439411291925\\
5.61	0.804431819464679\\
5.64	0.803426787347025\\
5.67	0.802424309635351\\
5.7	0.801424380932539\\
5.73	0.800426995751667\\
5.76	0.799432148519537\\
5.79	0.798439833580035\\
5.82	0.797450045197335\\
5.85	0.796462777558989\\
5.88	0.79547802477889\\
5.91	0.794495780900174\\
5.94	0.793516039898077\\
5.97	0.792538795682765\\
6	0.791564042102155\\
6.03	0.79059177294473\\
6.06	0.789621981942342\\
6.09	0.788654662772978\\
6.12	0.787689809063464\\
6.15	0.786727414392091\\
6.18	0.785767472291119\\
6.21	0.78480997624914\\
6.24	0.783854919713291\\
6.27	0.782902296091306\\
6.3	0.78195209875341\\
6.33	0.781004321034081\\
6.36	0.780058956233702\\
6.39	0.779115997620121\\
6.42	0.778175438430184\\
6.45	0.777237271871227\\
6.48	0.776301491122587\\
6.51	0.775368089337129\\
6.54	0.774437059642802\\
6.57	0.773508395144202\\
6.6	0.772582088924152\\
6.63	0.771658134045263\\
6.66	0.770736523551446\\
6.69	0.76981725046938\\
6.72	0.768900307809886\\
6.75	0.767985688569221\\
6.78	0.767073385730284\\
6.81	0.766163392263736\\
6.84	0.76525570112906\\
6.87	0.764350305275574\\
6.9	0.763447197643433\\
6.93	0.762546371164634\\
6.96	0.761647818764039\\
6.99	0.760751533360448\\
7.02	0.759857507867699\\
7.05	0.758965735195804\\
7.08	0.758076208252102\\
7.11	0.757188919942397\\
7.14	0.756303863172071\\
7.17	0.75542103084713\\
7.2	0.754540415875158\\
7.23	0.753662011166181\\
7.26	0.752785809633419\\
7.29	0.751911804193921\\
7.32	0.751039987769114\\
7.35	0.750170353285273\\
7.38	0.749302893673945\\
7.41	0.748437601872343\\
7.44	0.747574470823749\\
7.47	0.746713493477949\\
7.5	0.74585466279169\\
7.53	0.744997971729207\\
7.56	0.744143413262764\\
7.59	0.743290980373248\\
7.62	0.742440666050762\\
7.65	0.741592463295214\\
7.68	0.740746365116875\\
7.71	0.739902364536898\\
7.74	0.73906045458777\\
7.77	0.738220628313721\\
7.8	0.73738287877106\\
7.83	0.736547199028491\\
7.86	0.735713582167393\\
7.89	0.734882021282103\\
7.92	0.734052509480222\\
7.95	0.733225039882953\\
7.98	0.732399605625494\\
8.01	0.731576199857482\\
8.04	0.730754815743479\\
8.07	0.729935446463498\\
8.1	0.729118085213538\\
8.13	0.728302725206111\\
8.16	0.727489359670723\\
8.19	0.72667798185431\\
8.22	0.725868585021589\\
8.25	0.725061162455316\\
8.28	0.724255707456472\\
8.31	0.723452213344356\\
8.34	0.72265067345662\\
8.37	0.72185108114927\\
8.4	0.72105342979663\\
8.43	0.720257712791337\\
8.46	0.719463923544344\\
8.49	0.718672055484973\\
8.52	0.717882102061021\\
8.55	0.717094056738894\\
8.58	0.716307913003811\\
8.61	0.715523664359994\\
8.64	0.714741304330895\\
8.67	0.713960826459393\\
8.7	0.713182224307959\\
8.73	0.712405491458802\\
8.76	0.711630621513945\\
8.79	0.710857608095273\\
8.82	0.710086444844552\\
8.85	0.709317125423427\\
8.88	0.708549643513419\\
8.91	0.70778399281596\\
8.94	0.707020167052447\\
8.97	0.70625815996436\\
9	0.705497965313438\\
9.03	0.704739576881887\\
9.06	0.70398298847266\\
9.09	0.703228193909733\\
9.12	0.702475187038399\\
9.15	0.701723961725529\\
9.18	0.700974511859804\\
9.21	0.700226831351868\\
9.24	0.699480914134419\\
9.27	0.698736754162221\\
9.3	0.697994345412044\\
9.33	0.697253681882543\\
9.36	0.6965147575941\\
9.39	0.695777566588643\\
9.42	0.695042102929468\\
9.45	0.694308360701097\\
9.48	0.693576334009143\\
9.51	0.692846016980255\\
9.54	0.692117403762087\\
9.57	0.691390488523316\\
9.6	0.690665265453685\\
9.63	0.689941728764065\\
9.66	0.689219872686501\\
9.69	0.688499691474245\\
9.72	0.687781179401768\\
9.75	0.687064330764717\\
9.78	0.686349139879849\\
9.81	0.685635601084937\\
9.84	0.684923708738657\\
9.87	0.68421345722048\\
9.9	0.683504840930583\\
9.93	0.682797854289805\\
9.96	0.68209249173963\\
9.99	0.681388747742256\\
10.02	0.680686616780687\\
10.05	0.679986093358889\\
10.08	0.679287172001971\\
10.11	0.678589847256374\\
10.14	0.677894113690054\\
10.17	0.677199965892624\\
10.2	0.676507398475456\\
10.23	0.675816406071712\\
10.26	0.675126983336304\\
10.29	0.674439124945797\\
10.32	0.673752825598245\\
10.35	0.673068080012984\\
10.38	0.672384882930415\\
10.41	0.671703229111761\\
10.44	0.671023113338869\\
10.47	0.670344530414017\\
10.5	0.669667475159774\\
10.53	0.668991942418913\\
10.56	0.668317927054338\\
10.59	0.667645423949062\\
10.62	0.666974428006209\\
10.65	0.666304934148985\\
10.68	0.665636937320671\\
10.71	0.66497043248457\\
10.74	0.66430541462394\\
10.77	0.663641878741868\\
10.8	0.662979819861161\\
10.83	0.662319233024173\\
10.86	0.661660113292676\\
10.89	0.661002455747714\\
10.92	0.660346255489521\\
10.95	0.659691507637447\\
10.98	0.659038207329969\\
11.01	0.658386349724746\\
11.04	0.6577359299987\\
11.07	0.657086943348169\\
11.1	0.656439384989041\\
11.13	0.655793250156914\\
11.16	0.655148534107214\\
11.19	0.654505232115277\\
11.22	0.653863339476377\\
11.25	0.653222851505693\\
11.28	0.652583763538203\\
11.31	0.651946070928535\\
11.34	0.651309769050757\\
11.37	0.650674853298157\\
11.4	0.650041319082997\\
11.43	0.649409161836293\\
11.46	0.648778377007605\\
11.49	0.64814896006487\\
11.52	0.647520906494278\\
11.55	0.646894211800175\\
11.58	0.646268871505008\\
11.61	0.645644881149293\\
11.64	0.645022236291582\\
11.67	0.644400932508413\\
11.7	0.643780965394274\\
11.73	0.643162330561505\\
11.76	0.642545023640196\\
11.79	0.641929040278052\\
11.82	0.641314376140242\\
11.85	0.640701026909253\\
11.88	0.640088988284744\\
11.91	0.639478255983445\\
11.94	0.638868825739077\\
11.97	0.638260693302333\\
12	0.637653854440898\\
12.03	0.637048304939524\\
12.06	0.636444040600129\\
12.09	0.63584105724192\\
12.12	0.635239350701495\\
12.15	0.634638916832956\\
12.18	0.634039751507936\\
12.21	0.6334418506156\\
12.24	0.632845210062557\\
12.27	0.632249825772705\\
12.3	0.631655693687017\\
12.33	0.631062809763257\\
12.36	0.630471169975663\\
12.39	0.629880770314607\\
12.42	0.629291606786264\\
12.45	0.628703675412302\\
12.48	0.628116972229619\\
12.51	0.627531493290133\\
12.54	0.626947234660667\\
12.57	0.626364192422887\\
12.6	0.625782362673343\\
12.63	0.625201741523599\\
12.66	0.624622325100447\\
12.69	0.624044109546217\\
12.72	0.62346709101919\\
12.75	0.622891265694099\\
12.78	0.622316629762768\\
12.81	0.621743179434841\\
12.84	0.621170910938647\\
12.87	0.620599820522183\\
12.9	0.620029904454188\\
12.93	0.619461159025305\\
12.96	0.618893580549266\\
12.99	0.61832716536405\\
13.02	0.617761909832923\\
13.05	0.617197810345255\\
13.08	0.616634863316994\\
13.11	0.616073065190673\\
13.14	0.615512412434774\\
13.17	0.614952901542349\\
13.2	0.614394529028725\\
13.23	0.613837291428187\\
13.26	0.613281185289536\\
13.29	0.612726207170488\\
13.32	0.612172353630861\\
13.35	0.611619621224641\\
13.38	0.611068006490998\\
13.41	0.610517505944475\\
13.44	0.609968116064581\\
13.47	0.609419833285173\\
13.5	0.608872653984041\\
13.53	0.608326574473249\\
13.56	0.607781590990835\\
13.59	0.60723769969456\\
13.62	0.606694896658483\\
13.65	0.606153177873116\\
13.68	0.605612539250013\\
13.71	0.605072976631578\\
13.74	0.604534485806788\\
13.77	0.603997062533498\\
13.8	0.603460702567785\\
13.83	0.602925401700543\\
13.86	0.602391155801342\\
13.89	0.601857960869131\\
13.92	0.601325813089085\\
13.95	0.600794708894338\\
13.98	0.600264645030993\\
14.01	0.599735618624217\\
14.04	0.599207627242828\\
14.07	0.598680668959238\\
14.1	0.598154742401281\\
14.13	0.597629846792087\\
14.16	0.597105981973963\\
14.19	0.596583148412154\\
14.22	0.596061347174463\\
14.25	0.595540579882985\\
14.28	0.595020848634712\\
14.31	0.594502155888498\\
14.34	0.593984504316849\\
14.37	0.593467896622146\\
14.4	0.59295233531845\\
14.43	0.592437822481476\\
14.46	0.591924359471247\\
14.49	0.591411946633706\\
14.52	0.590900582989519\\
14.55	0.590390265920175\\
14.58	0.58988099086316\\
14.61	0.589372751029659\\
14.64	0.588865537159283\\
14.67	0.588359337327237\\
14.7	0.587854136819584\\
14.73	0.587349918091936\\
14.76	0.586846660825957\\
14.79	0.586344342096284\\
14.82	0.585842936658105\\
14.85	0.585342417362291\\
14.88	0.584842755701152\\
14.91	0.58434392248317\\
14.94	0.583845888630012\\
14.97	0.583348626083498\\
15	0.582852108804437\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	0.366005455141278\\
-14.97	0.366177299900693\\
-14.94	0.366361034898499\\
-14.91	0.366561976749461\\
-14.88	0.366784202962153\\
-14.85	0.367030548685449\\
-14.82	0.367302654025269\\
-14.79	0.367601054843613\\
-14.76	0.367925308327406\\
-14.73	0.368274143570054\\
-14.7	0.368645627013376\\
-14.67	0.369037332863516\\
-14.64	0.369446509473992\\
-14.61	0.369870234079424\\
-14.58	0.370305550019773\\
-14.55	0.370749582545275\\
-14.52	0.371199631257512\\
-14.49	0.371653239054188\\
-14.46	0.372108238964396\\
-14.43	0.372562781388777\\
-14.4	0.373015344945248\\
-14.37	0.373464734367616\\
-14.34	0.373910068760368\\
-14.31	0.374350763066001\\
-14.28	0.374786504964811\\
-14.25	0.375217228724352\\
-14.22	0.375643086864256\\
-14.19	0.376064419997897\\
-14.16	0.376481724919654\\
-14.13	0.376895620949872\\
-14.1	0.377306814712932\\
-14.07	0.377716063854918\\
-14.04	0.378124140626627\\
-14.01	0.378531796671397\\
-13.98	0.37893973067239\\
-13.95	0.379348560652407\\
-13.92	0.37975880263055\\
-13.89	0.380170857008631\\
-13.86	0.380585003509733\\
-13.83	0.381001404780317\\
-13.8	0.381420117982333\\
-13.77	0.381841112944447\\
-13.74	0.382264294813844\\
-13.71	0.382689528740058\\
-13.68	0.383116663990237\\
-13.65	0.383545555065211\\
-13.62	0.383976077841395\\
-13.59	0.384408139449231\\
-13.56	0.384841681427907\\
-13.53	0.3852766765613\\
-13.5	0.385713120588875\\
-13.47	0.38615102059506\\
-13.44	0.386590382232443\\
-13.41	0.387031197984353\\
-13.38	0.387473438418108\\
-13.35	0.387917047860036\\
-13.32	0.388361945212859\\
-13.29	0.388808029835686\\
-13.26	0.389255191630132\\
-13.23	0.389703323832045\\
-13.2	0.390152336587108\\
-13.17	0.390602169249027\\
-13.14	0.391052799499774\\
-13.11	0.391504247829194\\
-13.08	0.391956576563581\\
-13.05	0.392409883406994\\
-13.02	0.392864290245144\\
-12.99	0.393319928647792\\
-12.96	0.393776923993788\\
-12.93	0.394235380362788\\
-12.9	0.394695368256519\\
-12.87	0.395156916839924\\
-12.84	0.395620011779404\\
-12.81	0.396084598986672\\
-12.78	0.396550593759936\\
-12.75	0.397017894063672\\
-12.72	0.397486396110045\\
-12.69	0.397956010080874\\
-12.66	0.398426673805441\\
-12.63	0.398898362490816\\
-12.6	0.399371093149509\\
-12.57	0.399844923108095\\
-12.54	0.400319942807543\\
-12.51	0.400796263905472\\
-12.48	0.401274004350719\\
-12.45	0.401753272528365\\
-12.42	0.402234152708078\\
-12.39	0.402716693850411\\
-12.36	0.403200903358684\\
-12.33	0.403686746672754\\
-12.3	0.404174152781834\\
-12.27	0.404663024901292\\
-12.24	0.405153254829733\\
-12.21	0.405644738980549\\
-12.18	0.406137393840151\\
-12.15	0.406631168678241\\
-12.12	0.407126053714251\\
-12.09	0.407622082576211\\
-12.06	0.408119328685881\\
-12.03	0.40861789605566\\
-12	0.409117905769105\\
-11.97	0.409619480027548\\
-11.94	0.410122725993622\\
-11.91	0.410627721698955\\
-11.88	0.411134506001426\\
-11.85	0.411643074015595\\
-11.82	0.412153378676317\\
-11.79	0.412665338236511\\
-11.76	0.413178848666151\\
-11.73	0.413693799227873\\
-11.7	0.414210089052886\\
-11.67	0.414727642393266\\
-11.64	0.415246420404815\\
-11.61	0.415766427794603\\
-11.58	0.416287713382586\\
-11.55	0.416810364477761\\
-11.52	0.417334495837375\\
-11.49	0.417860234740788\\
-11.46	0.418387704260509\\
-11.43	0.41891700707348\\
-11.4	0.419448212088063\\
-11.37	0.419981345774909\\
-11.34	0.420516389435896\\
-11.31	0.421053282815673\\
-11.28	0.421591933570934\\
-11.25	0.422132231288168\\
-11.22	0.422674064097285\\
-11.19	0.423217335557263\\
-11.16	0.423761979443665\\
-11.13	0.424307970354254\\
-11.1	0.424855328628738\\
-11.07	0.425404118871555\\
-11.04	0.425954442262206\\
-11.01	0.426506423710455\\
-10.98	0.427060195641396\\
-10.95	0.427615880675221\\
-10.92	0.428173575630141\\
-10.89	0.428733339100132\\
-10.86	0.429295184365465\\
-10.83	0.429859078651489\\
-10.8	0.430424948863195\\
-10.77	0.430992693013995\\
-10.74	0.431562195764501\\
-10.71	0.432133345904159\\
-10.68	0.432706053327912\\
-10.65	0.433280263121986\\
-10.62	0.433855964770211\\
-10.59	0.434433195169957\\
-10.56	0.435012035011071\\
-10.53	0.435592599001323\\
-10.5	0.436175021287752\\
-10.47	0.436759438103046\\
-10.44	0.43734597006363\\
-10.41	0.437934706604587\\
-10.38	0.438525694745991\\
-10.35	0.439118933785466\\
-10.32	0.439714376685492\\
-10.29	0.440311937986499\\
-10.26	0.440911507159515\\
-10.23	0.441512965543912\\
-10.2	0.442116204505191\\
-10.17	0.442721142267431\\
-10.14	0.443327737051319\\
-10.11	0.443935994658442\\
-10.08	0.444545969415003\\
-10.05	0.445157758316355\\
-10.02	0.44577148916777\\
-9.99	0.446387304363142\\
-9.96	0.447005342562546\\
-9.93	0.447625720833918\\
-9.9	0.448248519769377\\
-9.87	0.448873773679251\\
-9.84	0.449501467262037\\
-9.81	0.450131539244567\\
-9.78	0.450763892509362\\
-9.75	0.451398409312945\\
-9.72	0.452034969478105\\
-9.69	0.452673469016895\\
-9.66	0.453313836570446\\
-9.63	0.453956045347702\\
-9.6	0.454600118867898\\
-9.57	0.455246129674709\\
-9.54	0.455894191173565\\
-9.51	0.456544443709965\\
-9.48	0.45719703682017\\
-9.45	0.457852110131512\\
-9.42	0.458509775589942\\
-9.39	0.459170103517486\\
-9.36	0.459833114475069\\
-9.33	0.460498778099016\\
-9.3	0.461167019104715\\
-9.27	0.461837729644786\\
-9.24	0.462510786312871\\
-9.21	0.463186069424216\\
-9.18	0.463863481874413\\
-9.15	0.464542964925372\\
-9.12	0.465224508687911\\
-9.09	0.465908155805514\\
-9.06	0.466593997792229\\
-9.03	0.467282164506875\\
-9	0.467972808211994\\
-8.97	0.468666084433058\\
-8.94	0.469362132293036\\
-8.91	0.470061057083235\\
-8.88	0.470762917529821\\
-8.85	0.471467719566744\\
-8.82	0.472175417519814\\
-8.79	0.472885922569324\\
-8.76	0.47359911733521\\
-8.73	0.474314874563271\\
-8.7	0.475033077305669\\
-8.67	0.475753637767237\\
-8.64	0.476476512163836\\
-8.61	0.477201709487117\\
-8.58	0.477929292916324\\
-8.55	0.478659373644851\\
-8.52	0.479392097953616\\
-8.49	0.480127629315974\\
-8.46	0.480866128025459\\
-8.43	0.48160773119764\\
-8.4	0.48235253595865\\
-8.37	0.483100588198696\\
-8.34	0.483851878498282\\
-8.31	0.484606345834503\\
-8.28	0.485363888584255\\
-8.25	0.486124381313303\\
-8.22	0.486887695019827\\
-8.19	0.487653718004449\\
-8.16	0.488422374437169\\
-8.13	0.489193638001135\\
-8.1	0.489967538672144\\
-8.07	0.490744161647651\\
-8.04	0.491523638537152\\
-8.01	0.492306132013644\\
-7.98	0.493091816050725\\
-7.95	0.493880854501045\\
-7.92	0.494673381019106\\
-7.89	0.495469483157892\\
-7.86	0.496269192896735\\
-7.83	0.497072484965372\\
-7.8	0.497879283240203\\
-7.77	0.498689474355363\\
-7.74	0.499502926652652\\
-7.71	0.500319511834281\\
-7.68	0.501139126289057\\
-7.65	0.501961709092972\\
-7.62	0.502787254137045\\
-7.59	0.503615814647356\\
-7.56	0.50444749942214\\
-7.53	0.505282461271319\\
-7.5	0.506120879242263\\
-7.47	0.506962937097555\\
-7.44	0.507808801050843\\
-7.41	0.508658599887726\\
-7.38	0.509512410280505\\
-7.35	0.510370249390905\\
-7.32	0.511232075841573\\
-7.29	0.512097798966338\\
-7.26	0.512967295084533\\
-7.23	0.513840428550177\\
-7.2	0.514717074643048\\
-7.17	0.515597141093649\\
-7.14	0.516480585208388\\
-7.11	0.517367424162917\\
-7.08	0.518257736978303\\
-7.05	0.519151657855469\\
-7.02	0.520049361756268\\
-6.99	0.520951044214792\\
-6.96	0.521856898185291\\
-6.93	0.522767091166411\\
-6.9	0.523681745821693\\
-6.87	0.524600926843788\\
-6.84	0.525524635947823\\
-6.81	0.526452815747163\\
-6.78	0.527385362019731\\
-6.75	0.528322142689885\\
-6.72	0.529263020896318\\
-6.69	0.530207878926135\\
-6.66	0.531156639654319\\
-6.63	0.532109282458491\\
-6.6	0.533065851337577\\
-6.57	0.534026454045455\\
-6.54	0.53499125230694\\
-6.51	0.53596044443802\\
-6.48	0.536934242768909\\
-6.45	0.537912849014805\\
-6.42	0.538896431048024\\
-6.39	0.539885104350255\\
-6.36	0.540878920786186\\
-6.33	0.541877866326565\\
-6.3	0.542881868099688\\
-6.27	0.543890809840028\\
-6.24	0.544904553614918\\
-6.21	0.545922964813129\\
-6.18	0.546945936900701\\
-6.15	0.54797341245949\\
-6.12	0.549005397524156\\
-6.09	0.550041967156557\\
-6.06	0.551083261415673\\
-6.03	0.552129472226865\\
-6	0.55318082293834\\
-5.97	0.554237543394065\\
-5.94	0.555299844003076\\
-5.91	0.556367892450708\\
-5.88	0.557441796350922\\
-5.85	0.558521594325659\\
-5.82	0.559607256828063\\
-5.79	0.560698696663634\\
-5.76	0.561795787797453\\
-5.73	0.562898389858867\\
-5.7	0.564006374934556\\
-5.67	0.565119652894505\\
-5.64	0.566238191675241\\
-5.61	0.567362029628897\\
-5.58	0.56849127814278\\
-5.55	0.56962611409069\\
-5.52	0.570766763105755\\
-5.49	0.571913475964356\\
-5.46	0.573066501358348\\
-5.43	0.574226058866519\\
-5.4	0.575392315937575\\
-5.37	0.576565372161264\\
-5.34	0.577745253102739\\
-5.31	0.578931914645404\\
-5.28	0.580125257313928\\
-5.25	0.581325148638617\\
-5.22	0.58253145047402\\
-5.19	0.583744047462371\\
-5.16	0.58496287264122\\
-5.13	0.58618792656528\\
-5.1	0.58741928719742\\
-5.07	0.588657109102196\\
-5.04	0.589901611970784\\
-5.01	0.591153060009918\\
-4.98	0.592411735027959\\
-4.95	0.593677906963713\\
-4.92	0.594951805996113\\
-4.89	0.596233600185545\\
-4.86	0.597523381851608\\
-4.83	0.598821164687583\\
-4.8	0.600126892114843\\
-4.77	0.601440455799221\\
-4.74	0.602761721808506\\
-4.71	0.604090560790338\\
-4.68	0.605426877950871\\
-4.65	0.606770638605383\\
-4.62	0.608121885658983\\
-4.59	0.60948074648108\\
-4.56	0.610847428110445\\
-4.53	0.612222201364229\\
-4.5	0.613605375995388\\
-4.47	0.614997270326558\\
-4.44	0.6163981796009\\
-4.41	0.61780834751249\\
-4.38	0.619227944973289\\
-4.35	0.620657059191409\\
-4.32	0.622095694709269\\
-4.29	0.623543786377082\\
-4.26	0.625001222550998\\
-4.23	0.626467875343942\\
-4.2	0.627943633729359\\
-4.17	0.629428434853094\\
-4.14	0.63092228911489\\
-4.11	0.632425295415948\\
-4.08	0.633937644321212\\
-4.05	0.635459608569163\\
-4.02	0.636991522143966\\
-3.99	0.638533750754569\\
-3.96	0.640086657811148\\
-3.93	0.641650570671017\\
-3.9	0.643225751941052\\
-3.87	0.644812379961979\\
-3.84	0.646410541347258\\
-3.81	0.648020236776054\\
-3.78	0.649641399377765\\
-3.75	0.651273923255925\\
-3.72	0.652917698236138\\
-3.69	0.654572645996523\\
-3.66	0.656238752487159\\
-3.63	0.657916092010465\\
-3.6	0.659604839460103\\
-3.57	0.661305268850493\\
-3.54	0.663017738187846\\
-3.51	0.664742662669161\\
-3.48	0.666480479874575\\
-3.45	0.668231611800191\\
-3.42	0.669996429089212\\
-3.39	0.671775222577635\\
-3.36	0.6735681863008\\
-3.33	0.675375414536376\\
-3.3	0.677196913502204\\
-3.27	0.679032626256071\\
-3.24	0.680882467451134\\
-3.21	0.682746363156113\\
-3.18	0.684624290164455\\
-3.15	0.686516309211718\\
-3.12	0.688422587306913\\
-3.09	0.690343405861307\\
-3.06	0.692279153267909\\
-3.03	0.694230302774869\\
-3	0.696197378599414\\
-2.97	0.698180914946321\\
-2.94	0.700181413676683\\
-2.91	0.702199306655075\\
-2.88	0.704234928233052\\
-2.85	0.706288501971123\\
-2.82	0.708360143739634\\
-2.79	0.710449881040293\\
-2.76	0.712557686075706\\
-2.73	0.714683518093316\\
-2.7	0.716827369132427\\
-2.67	0.718989306717536\\
-2.64	0.721169507365196\\
-2.61	0.723368275974822\\
-2.58	0.725586048100885\\
-2.55	0.72782337449407\\
-2.52	0.730080889820995\\
-2.49	0.732359269769866\\
-2.46	0.734659182491431\\
-2.43	0.736981241251532\\
-2.4	0.739325965134613\\
-2.37	0.741693753621855\\
-2.34	0.744084878997691\\
-2.31	0.746499498063329\\
-2.28	0.748937681896407\\
-2.25	0.751399459778167\\
-2.22	0.753884871290452\\
-2.19	0.75639401927844\\
-2.16	0.75892711608619\\
-2.13	0.761484516265156\\
-2.1	0.764066730742477\\
-2.07	0.766674419984292\\
-2.04	0.769308366653727\\
-2.01	0.771969431229702\\
-1.98	0.774658496596669\\
-1.95	0.777376409360742\\
-1.92	0.780123926322167\\
-1.89	0.782901674010893\\
-1.86	0.785710127512209\\
-1.83	0.788549612181367\\
-1.8	0.791420328620527\\
-1.77	0.79432239791523\\
-1.74	0.7972559210833\\
-1.71	0.800221044425489\\
-1.68	0.803218021335305\\
-1.65	0.806247261324592\\
-1.62	0.809309358566436\\
-1.59	0.812405094970471\\
-1.56	0.81553541633643\\
-1.53	0.81870138399914\\
-1.5	0.821904108034756\\
-1.47	0.825144671005564\\
-1.44	0.828424052926552\\
-1.41	0.831743068342595\\
-1.38	0.835102325015485\\
-1.35	0.838502210866507\\
-1.32	0.841942911851726\\
-1.29	0.845424458890041\\
-1.26	0.848946797454683\\
-1.23	0.852509869636678\\
-1.2	0.856113695983459\\
-1.17	0.859758443638952\\
-1.14	0.863444468467704\\
-1.11	0.867172321871851\\
-1.08	0.870942717569175\\
-1.05	0.874756459114891\\
-1.02	0.878614334665028\\
-0.99	0.882516990560674\\
-0.960000000000001	0.88646479895539\\
-0.93	0.890457736254169\\
-0.9	0.894495288171334\\
-0.869999999999999	0.898576393662136\\
-0.84	0.902699434115936\\
-0.810000000000001	0.906862266647512\\
-0.779999999999999	0.911062292009639\\
-0.75	0.915296539687497\\
-0.720000000000001	0.919561746292789\\
-0.69	0.923854399528275\\
-0.66	0.928170719578745\\
-0.630000000000001	0.932506553275791\\
-0.6	0.936857163804195\\
-0.57	0.941216909601344\\
-0.539999999999999	0.945578819508793\\
-0.51	0.949934085829399\\
-0.48	0.954271511116053\\
-0.449999999999999	0.958576956563184\\
-0.42	0.962832848188348\\
-0.390000000000001	0.967017800287408\\
-0.359999999999999	0.971106413126818\\
-0.33	0.975069293328506\\
-0.300000000000001	0.978873331412321\\
-0.27	0.982482252630679\\
-0.24	0.985857436211227\\
-0.210000000000001	0.988958976376251\\
-0.18	0.991746938064888\\
-0.15	0.994182743016965\\
-0.119999999999999	0.996230609299276\\
-0.0899999999999999	0.997858960491461\\
-0.0600000000000005	0.999041720079733\\
-0.0299999999999994	0.999759412079453\\
0	0.999999999999997\\
0.0299999999999994	0.999759412079453\\
0.0600000000000005	0.999041720079733\\
0.0899999999999999	0.997858960491461\\
0.119999999999999	0.996230609299276\\
0.15	0.994182743016965\\
0.18	0.991746938064888\\
0.210000000000001	0.988958976376251\\
0.24	0.985857436211227\\
0.27	0.982482252630679\\
0.300000000000001	0.978873331412321\\
0.33	0.975069293328506\\
0.359999999999999	0.971106413126818\\
0.390000000000001	0.967017800287408\\
0.42	0.962832848188348\\
0.449999999999999	0.958576956563184\\
0.48	0.954271511116053\\
0.51	0.949934085829399\\
0.539999999999999	0.945578819508793\\
0.57	0.941216909601344\\
0.6	0.936857163804195\\
0.630000000000001	0.932506553275791\\
0.66	0.928170719578745\\
0.69	0.923854399528275\\
0.720000000000001	0.919561746292789\\
0.75	0.915296539687497\\
0.779999999999999	0.911062292009639\\
0.810000000000001	0.906862266647512\\
0.84	0.902699434115936\\
0.869999999999999	0.898576393662136\\
0.9	0.894495288171334\\
0.93	0.890457736254169\\
0.960000000000001	0.88646479895539\\
0.99	0.882516990560674\\
1.02	0.878614334665028\\
1.05	0.874756459114891\\
1.08	0.870942717569176\\
1.11	0.867172321871851\\
1.14	0.863444468467704\\
1.17	0.859758443638951\\
1.2	0.856113695983459\\
1.23	0.852509869636678\\
1.26	0.848946797454682\\
1.29	0.845424458890041\\
1.32	0.841942911851726\\
1.35	0.838502210866507\\
1.38	0.835102325015485\\
1.41	0.831743068342595\\
1.44	0.828424052926552\\
1.47	0.825144671005564\\
1.5	0.821904108034756\\
1.53	0.81870138399914\\
1.56	0.81553541633643\\
1.59	0.812405094970471\\
1.62	0.809309358566436\\
1.65	0.806247261324592\\
1.68	0.803218021335305\\
1.71	0.800221044425489\\
1.74	0.797255921083301\\
1.77	0.79432239791523\\
1.8	0.791420328620527\\
1.83	0.788549612181368\\
1.86	0.785710127512209\\
1.89	0.782901674010893\\
1.92	0.780123926322167\\
1.95	0.777376409360742\\
1.98	0.774658496596669\\
2.01	0.771969431229702\\
2.04	0.769308366653727\\
2.07	0.766674419984292\\
2.1	0.764066730742477\\
2.13	0.761484516265156\\
2.16	0.75892711608619\\
2.19	0.75639401927844\\
2.22	0.753884871290453\\
2.25	0.751399459778167\\
2.28	0.748937681896407\\
2.31	0.746499498063329\\
2.34	0.744084878997691\\
2.37	0.741693753621854\\
2.4	0.739325965134613\\
2.43	0.736981241251532\\
2.46	0.734659182491431\\
2.49	0.732359269769866\\
2.52	0.730080889820995\\
2.55	0.72782337449407\\
2.58	0.725586048100885\\
2.61	0.723368275974822\\
2.64	0.721169507365196\\
2.67	0.718989306717536\\
2.7	0.716827369132427\\
2.73	0.714683518093316\\
2.76	0.712557686075706\\
2.79	0.710449881040293\\
2.82	0.708360143739634\\
2.85	0.706288501971123\\
2.88	0.704234928233052\\
2.91	0.702199306655075\\
2.94	0.700181413676683\\
2.97	0.698180914946321\\
3	0.696197378599414\\
3.03	0.694230302774869\\
3.06	0.692279153267908\\
3.09	0.690343405861307\\
3.12	0.688422587306913\\
3.15	0.686516309211717\\
3.18	0.684624290164455\\
3.21	0.682746363156113\\
3.24	0.680882467451134\\
3.27	0.679032626256071\\
3.3	0.677196913502204\\
3.33	0.675375414536376\\
3.36	0.6735681863008\\
3.39	0.671775222577635\\
3.42	0.669996429089212\\
3.45	0.668231611800191\\
3.48	0.666480479874575\\
3.51	0.664742662669161\\
3.54	0.663017738187846\\
3.57	0.661305268850493\\
3.6	0.659604839460103\\
3.63	0.657916092010465\\
3.66	0.656238752487159\\
3.69	0.654572645996523\\
3.72	0.652917698236138\\
3.75	0.651273923255925\\
3.78	0.649641399377765\\
3.81	0.648020236776054\\
3.84	0.646410541347258\\
3.87	0.644812379961979\\
3.9	0.643225751941051\\
3.93	0.641650570671017\\
3.96	0.640086657811148\\
3.99	0.638533750754569\\
4.02	0.636991522143966\\
4.05	0.635459608569163\\
4.08	0.633937644321212\\
4.11	0.632425295415948\\
4.14	0.63092228911489\\
4.17	0.629428434853094\\
4.2	0.627943633729359\\
4.23	0.626467875343942\\
4.26	0.625001222550998\\
4.29	0.623543786377082\\
4.32	0.622095694709269\\
4.35	0.620657059191409\\
4.38	0.619227944973289\\
4.41	0.61780834751249\\
4.44	0.616398179600899\\
4.47	0.614997270326558\\
4.5	0.613605375995388\\
4.53	0.612222201364229\\
4.56	0.610847428110445\\
4.59	0.60948074648108\\
4.62	0.608121885658983\\
4.65	0.606770638605383\\
4.68	0.605426877950871\\
4.71	0.604090560790338\\
4.74	0.602761721808506\\
4.77	0.601440455799221\\
4.8	0.600126892114843\\
4.83	0.598821164687583\\
4.86	0.597523381851608\\
4.89	0.596233600185545\\
4.92	0.594951805996113\\
4.95	0.593677906963713\\
4.98	0.592411735027959\\
5.01	0.591153060009918\\
5.04	0.589901611970784\\
5.07	0.588657109102196\\
5.1	0.58741928719742\\
5.13	0.58618792656528\\
5.16	0.58496287264122\\
5.19	0.583744047462371\\
5.22	0.582531450474019\\
5.25	0.581325148638617\\
5.28	0.580125257313928\\
5.31	0.578931914645404\\
5.34	0.577745253102739\\
5.37	0.576565372161264\\
5.4	0.575392315937575\\
5.43	0.574226058866519\\
5.46	0.573066501358348\\
5.49	0.571913475964356\\
5.52	0.570766763105755\\
5.55	0.56962611409069\\
5.58	0.568491278142779\\
5.61	0.567362029628897\\
5.64	0.566238191675241\\
5.67	0.565119652894506\\
5.7	0.564006374934556\\
5.73	0.562898389858867\\
5.76	0.561795787797452\\
5.79	0.560698696663634\\
5.82	0.559607256828063\\
5.85	0.558521594325659\\
5.88	0.557441796350922\\
5.91	0.556367892450708\\
5.94	0.555299844003077\\
5.97	0.554237543394066\\
6	0.55318082293834\\
6.03	0.552129472226865\\
6.06	0.551083261415673\\
6.09	0.550041967156557\\
6.12	0.549005397524156\\
6.15	0.54797341245949\\
6.18	0.546945936900701\\
6.21	0.545922964813129\\
6.24	0.544904553614918\\
6.27	0.543890809840028\\
6.3	0.542881868099688\\
6.33	0.541877866326565\\
6.36	0.540878920786186\\
6.39	0.539885104350255\\
6.42	0.538896431048025\\
6.45	0.537912849014805\\
6.48	0.536934242768909\\
6.51	0.53596044443802\\
6.54	0.53499125230694\\
6.57	0.534026454045455\\
6.6	0.533065851337577\\
6.63	0.532109282458491\\
6.66	0.531156639654319\\
6.69	0.530207878926135\\
6.72	0.529263020896318\\
6.75	0.528322142689885\\
6.78	0.527385362019731\\
6.81	0.526452815747163\\
6.84	0.525524635947823\\
6.87	0.524600926843788\\
6.9	0.523681745821693\\
6.93	0.522767091166411\\
6.96	0.521856898185291\\
6.99	0.520951044214791\\
7.02	0.520049361756268\\
7.05	0.519151657855469\\
7.08	0.518257736978304\\
7.11	0.517367424162917\\
7.14	0.516480585208388\\
7.17	0.515597141093649\\
7.2	0.514717074643048\\
7.23	0.513840428550177\\
7.26	0.512967295084533\\
7.29	0.512097798966338\\
7.32	0.511232075841573\\
7.35	0.510370249390904\\
7.38	0.509512410280505\\
7.41	0.508658599887726\\
7.44	0.507808801050843\\
7.47	0.506962937097555\\
7.5	0.506120879242263\\
7.53	0.50528246127132\\
7.56	0.50444749942214\\
7.59	0.503615814647356\\
7.62	0.502787254137045\\
7.65	0.501961709092972\\
7.68	0.501139126289057\\
7.71	0.500319511834281\\
7.74	0.499502926652652\\
7.77	0.498689474355363\\
7.8	0.497879283240203\\
7.83	0.497072484965372\\
7.86	0.496269192896735\\
7.89	0.495469483157892\\
7.92	0.494673381019106\\
7.95	0.493880854501045\\
7.98	0.493091816050725\\
8.01	0.492306132013645\\
8.04	0.491523638537152\\
8.07	0.490744161647651\\
8.1	0.489967538672144\\
8.13	0.489193638001135\\
8.16	0.488422374437169\\
8.19	0.487653718004449\\
8.22	0.486887695019827\\
8.25	0.486124381313303\\
8.28	0.485363888584255\\
8.31	0.484606345834503\\
8.34	0.483851878498282\\
8.37	0.483100588198696\\
8.4	0.48235253595865\\
8.43	0.48160773119764\\
8.46	0.480866128025459\\
8.49	0.480127629315974\\
8.52	0.479392097953616\\
8.55	0.478659373644851\\
8.58	0.477929292916324\\
8.61	0.477201709487117\\
8.64	0.476476512163836\\
8.67	0.475753637767237\\
8.7	0.475033077305669\\
8.73	0.474314874563271\\
8.76	0.47359911733521\\
8.79	0.472885922569324\\
8.82	0.472175417519814\\
8.85	0.471467719566743\\
8.88	0.470762917529821\\
8.91	0.470061057083235\\
8.94	0.469362132293036\\
8.97	0.468666084433058\\
9	0.467972808211994\\
9.03	0.467282164506875\\
9.06	0.466593997792229\\
9.09	0.465908155805514\\
9.12	0.465224508687911\\
9.15	0.464542964925372\\
9.18	0.463863481874413\\
9.21	0.463186069424216\\
9.24	0.462510786312871\\
9.27	0.461837729644786\\
9.3	0.461167019104715\\
9.33	0.460498778099016\\
9.36	0.459833114475069\\
9.39	0.459170103517486\\
9.42	0.458509775589941\\
9.45	0.457852110131512\\
9.48	0.45719703682017\\
9.51	0.456544443709965\\
9.54	0.455894191173565\\
9.57	0.455246129674709\\
9.6	0.454600118867898\\
9.63	0.453956045347702\\
9.66	0.453313836570446\\
9.69	0.452673469016895\\
9.72	0.452034969478105\\
9.75	0.451398409312945\\
9.78	0.450763892509362\\
9.81	0.450131539244567\\
9.84	0.449501467262037\\
9.87	0.448873773679251\\
9.9	0.448248519769377\\
9.93	0.447625720833918\\
9.96	0.447005342562546\\
9.99	0.446387304363141\\
10.02	0.44577148916777\\
10.05	0.445157758316355\\
10.08	0.444545969415003\\
10.11	0.443935994658442\\
10.14	0.443327737051319\\
10.17	0.442721142267431\\
10.2	0.442116204505191\\
10.23	0.441512965543912\\
10.26	0.440911507159515\\
10.29	0.440311937986499\\
10.32	0.439714376685492\\
10.35	0.439118933785466\\
10.38	0.438525694745991\\
10.41	0.437934706604587\\
10.44	0.43734597006363\\
10.47	0.436759438103046\\
10.5	0.436175021287752\\
10.53	0.435592599001323\\
10.56	0.435012035011071\\
10.59	0.434433195169957\\
10.62	0.433855964770211\\
10.65	0.433280263121986\\
10.68	0.432706053327912\\
10.71	0.432133345904159\\
10.74	0.431562195764501\\
10.77	0.430992693013995\\
10.8	0.430424948863195\\
10.83	0.429859078651488\\
10.86	0.429295184365465\\
10.89	0.428733339100132\\
10.92	0.428173575630141\\
10.95	0.427615880675221\\
10.98	0.427060195641396\\
11.01	0.426506423710457\\
11.04	0.425954442262206\\
11.07	0.425404118871555\\
11.1	0.424855328628738\\
11.13	0.424307970354254\\
11.16	0.423761979443665\\
11.19	0.423217335557263\\
11.22	0.422674064097285\\
11.25	0.422132231288168\\
11.28	0.421591933570935\\
11.31	0.421053282815674\\
11.34	0.420516389435896\\
11.37	0.419981345774909\\
11.4	0.419448212088062\\
11.43	0.41891700707348\\
11.46	0.418387704260509\\
11.49	0.417860234740787\\
11.52	0.417334495837375\\
11.55	0.416810364477761\\
11.58	0.416287713382587\\
11.61	0.415766427794603\\
11.64	0.415246420404815\\
11.67	0.414727642393265\\
11.7	0.414210089052886\\
11.73	0.413693799227873\\
11.76	0.413178848666151\\
11.79	0.412665338236511\\
11.82	0.412153378676317\\
11.85	0.411643074015596\\
11.88	0.411134506001426\\
11.91	0.410627721698955\\
11.94	0.410122725993621\\
11.97	0.409619480027549\\
12	0.409117905769105\\
12.03	0.40861789605566\\
12.06	0.408119328685881\\
12.09	0.407622082576211\\
12.12	0.407126053714251\\
12.15	0.406631168678241\\
12.18	0.406137393840151\\
12.21	0.405644738980549\\
12.24	0.405153254829734\\
12.27	0.404663024901292\\
12.3	0.404174152781834\\
12.33	0.403686746672754\\
12.36	0.403200903358684\\
12.39	0.402716693850411\\
12.42	0.402234152708078\\
12.45	0.401753272528365\\
12.48	0.401274004350719\\
12.51	0.400796263905472\\
12.54	0.400319942807543\\
12.57	0.399844923108095\\
12.6	0.399371093149509\\
12.63	0.398898362490816\\
12.66	0.398426673805441\\
12.69	0.397956010080873\\
12.72	0.397486396110045\\
12.75	0.397017894063672\\
12.78	0.396550593759937\\
12.81	0.396084598986673\\
12.84	0.395620011779404\\
12.87	0.395156916839924\\
12.9	0.394695368256518\\
12.93	0.394235380362788\\
12.96	0.393776923993788\\
12.99	0.393319928647792\\
13.02	0.392864290245144\\
13.05	0.392409883406994\\
13.08	0.39195657656358\\
13.11	0.391504247829194\\
13.14	0.391052799499774\\
13.17	0.390602169249027\\
13.2	0.390152336587108\\
13.23	0.389703323832045\\
13.26	0.389255191630132\\
13.29	0.388808029835686\\
13.32	0.388361945212859\\
13.35	0.387917047860036\\
13.38	0.387473438418108\\
13.41	0.387031197984353\\
13.44	0.386590382232442\\
13.47	0.386151020595061\\
13.5	0.385713120588875\\
13.53	0.3852766765613\\
13.56	0.384841681427909\\
13.59	0.384408139449231\\
13.62	0.383976077841395\\
13.65	0.383545555065211\\
13.68	0.383116663990237\\
13.71	0.382689528740058\\
13.74	0.382264294813843\\
13.77	0.381841112944447\\
13.8	0.381420117982333\\
13.83	0.381001404780316\\
13.86	0.380585003509733\\
13.89	0.380170857008631\\
13.92	0.37975880263055\\
13.95	0.379348560652407\\
13.98	0.37893973067239\\
14.01	0.378531796671397\\
14.04	0.378124140626627\\
14.07	0.377716063854918\\
14.1	0.377306814712932\\
14.13	0.376895620949872\\
14.16	0.376481724919654\\
14.19	0.376064419997898\\
14.22	0.375643086864257\\
14.25	0.375217228724352\\
14.28	0.374786504964811\\
14.31	0.374350763066001\\
14.34	0.373910068760368\\
14.37	0.373464734367616\\
14.4	0.373015344945248\\
14.43	0.372562781388777\\
14.46	0.372108238964396\\
14.49	0.371653239054188\\
14.52	0.371199631257512\\
14.55	0.370749582545275\\
14.58	0.370305550019773\\
14.61	0.369870234079424\\
14.64	0.369446509473992\\
14.67	0.369037332863516\\
14.7	0.368645627013376\\
14.73	0.368274143570054\\
14.76	0.367925308327406\\
14.79	0.367601054843613\\
14.82	0.367302654025269\\
14.85	0.367030548685449\\
14.88	0.366784202962153\\
14.91	0.366561976749461\\
14.94	0.366361034898499\\
14.97	0.366177299900693\\
15	0.366005455141278\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	0.203682726028843\\
-14.97	0.201800828191347\\
-14.94	0.200351651772595\\
-14.91	0.199367280119658\\
-14.88	0.19885218276879\\
-14.85	0.198783567382644\\
-14.82	0.199114404771851\\
-14.79	0.199778768718133\\
-14.76	0.200698746134951\\
-14.73	0.20179197171776\\
-14.7	0.202978845296268\\
-14.67	0.204188653825358\\
-14.64	0.205364067051121\\
-14.61	0.206463736987732\\
-14.58	0.207462964177976\\
-14.55	0.20835258371443\\
-14.52	0.209136373389749\\
-14.49	0.209827401257704\\
-14.46	0.210443811447075\\
-14.43	0.211004588507504\\
-14.4	0.211525830028298\\
-14.37	0.212017984547564\\
-14.34	0.212484375960778\\
-14.31	0.212921150197872\\
-14.28	0.213318572230873\\
-14.25	0.213663406411521\\
-14.22	0.213941963480712\\
-14.19	0.214143315293002\\
-14.16	0.214262170530412\\
-14.13	0.21430096541661\\
-14.1	0.214270838629404\\
-14.07	0.214191312575849\\
-14.04	0.214088677665891\\
-14.01	0.213993256118288\\
-13.98	0.213935889035094\\
-13.95	0.213944123019294\\
-13.92	0.214038645899192\\
-13.89	0.214230513521944\\
-13.86	0.214519611010968\\
-13.83	0.21489461154009\\
-13.8	0.215334463907584\\
-13.77	0.215811201897425\\
-13.74	0.216293669932513\\
-13.71	0.216751634947618\\
-13.68	0.217159717642066\\
-13.65	0.217500621601522\\
-13.62	0.217767247967872\\
-13.59	0.217963434452581\\
-13.56	0.21810323106126\\
-13.53	0.218208805456077\\
-13.5	0.218307244625394\\
-13.47	0.218426670612633\\
-13.44	0.218592196539042\\
-13.41	0.218822292934692\\
-13.38	0.219126095597654\\
-13.35	0.219502059873959\\
-13.32	0.219938166908412\\
-13.29	0.220413649032087\\
-13.26	0.220901969305922\\
-13.23	0.221374607641619\\
-13.2	0.221805101939067\\
-13.17	0.222172776334944\\
-13.14	0.222465651155455\\
-13.11	0.222682151427246\\
-13.08	0.222831391565674\\
-13.05	0.222931994580484\\
-13.02	0.223009589387352\\
-12.99	0.223093304444695\\
-12.96	0.223211721734262\\
-12.93	0.223388849906588\\
-12.9	0.223640696654419\\
-12.87	0.223972952796749\\
-12.84	0.224380144965315\\
-12.81	0.22484639203941\\
-12.78	0.225347652666192\\
-12.75	0.225855124956363\\
-12.72	0.226339295781774\\
-12.69	0.226774059472541\\
-12.66	0.2271403367813\\
-12.63	0.227428711216159\\
-12.6	0.227640740040525\\
-12.57	0.227788770148249\\
-12.54	0.227894276896789\\
-12.51	0.227984931657047\\
-12.48	0.228090775274874\\
-12.45	0.228240009929339\\
-12.42	0.228454997613578\\
-12.39	0.228749047885951\\
-12.36	0.229124479215022\\
-12.33	0.22957225443591\\
-12.3	0.230073250433878\\
-12.27	0.230600970075894\\
-12.24	0.231125288814144\\
-12.21	0.231616686587157\\
-12.18	0.232050364974669\\
-12.15	0.232409686801589\\
-12.12	0.232688483259074\\
-12.09	0.232891929729848\\
-12.06	0.233035875092862\\
-12.03	0.233144703288674\\
-12	0.233247994980212\\
-11.97	0.23337642379236\\
-11.94	0.233557444057559\\
-11.91	0.233811380936647\\
-11.88	0.234148499116518\\
-11.85	0.234567496460117\\
-11.82	0.235055658389713\\
-11.79	0.235590653192083\\
-11.76	0.23614369656659\\
-11.73	0.23668361298093\\
-11.7	0.23718120424109\\
-11.67	0.237613312971113\\
-11.64	0.237966031690997\\
-11.61	0.238236636573844\\
-11.58	0.238433995796261\\
-11.55	0.238577395592254\\
-11.52	0.238693926147972\\
-11.49	0.238814758347651\\
-11.46	0.238970801915319\\
-11.43	0.239188342063473\\
-11.4	0.239485280779593\\
-11.37	0.239868542939178\\
-11.34	0.240333045873669\\
-11.31	0.240862395790785\\
-11.28	0.241431207711031\\
-11.25	0.242008698637057\\
-11.22	0.242563021674823\\
-11.19	0.243065718530808\\
-11.16	0.243495673486664\\
-11.13	0.243842039896257\\
-11.1	0.244105757896162\\
-11.07	0.244299466374424\\
-11.04	0.244445814021697\\
-11.01	0.244574377180196\\
-10.98	0.244717579165336\\
-10.95	0.244906155584207\\
-10.92	0.245164797670969\\
-10.89	0.245508606718203\\
-10.86	0.245940893695756\\
-10.83	0.246452665280304\\
-10.8	0.247023880468654\\
-10.77	0.24762628852101\\
-10.74	0.2482274216358\\
-10.71	0.248795156077877\\
-10.68	0.249302193783483\\
-10.65	0.249729850565931\\
-10.62	0.250070648959209\\
-10.59	0.250329379384525\\
-10.56	0.250522490095312\\
-10.53	0.250675875717529\\
-10.5	0.250821339673277\\
-10.47	0.250992188813225\\
-10.44	0.251218555865245\\
-10.41	0.251523110367879\\
-10.38	0.251917788951718\\
-10.35	0.25240204251134\\
-10.32	0.252962874751506\\
-10.29	0.25357667116433\\
-10.26	0.254212542122118\\
-10.23	0.254836680589396\\
-10.2	0.25541710073084\\
-10.17	0.25592809183291\\
-10.14	0.256353784172735\\
-10.11	0.256690358253113\\
-10.08	0.256946611274005\\
-10.05	0.257142802882549\\
-10.02	0.257307918176532\\
-9.99	0.257475692527181\\
-9.96	0.257679919587766\\
-9.93	0.257949685384961\\
-9.9	0.258305210544775\\
-9.87	0.258754919362195\\
-9.84	0.259294186046387\\
-9.81	0.259905957049148\\
-9.78	0.260563158583623\\
-9.75	0.261232526055282\\
-9.72	0.261879287446848\\
-9.69	0.262472026595\\
-9.66	0.262987051061822\\
-9.63	0.263411679054879\\
-9.6	0.263746016363049\\
-9.57	0.264002992420878\\
-9.54	0.264206643250508\\
-9.51	0.264388850470496\\
-9.48	0.264584951583006\\
-9.45	0.264828804661921\\
-9.42	0.265147992874602\\
-9.39	0.265559864008425\\
-9.36	0.266069000943622\\
-9.33	0.266666515484871\\
-9.3	0.267331280700287\\
-9.27	0.268032917221917\\
-9.24	0.268736084564455\\
-9.21	0.269405446366358\\
-9.18	0.270010602664769\\
-9.15	0.270530312079189\\
-9.12	0.270955443290707\\
-9.09	0.271290272317769\\
-9.06	0.271551954932065\\
-9.03	0.271768231780813\\
-9	0.271973649562074\\
-8.97	0.272204785084336\\
-8.94	0.272495115050665\\
-8.91	0.272870253772987\\
-8.88	0.273344257871659\\
-8.85	0.273917559959951\\
-8.82	0.274576855211857\\
-8.79	0.275296964803027\\
-8.76	0.276044395484237\\
-8.73	0.276782063093861\\
-8.7	0.277474491840934\\
-8.67	0.278092757421851\\
-8.64	0.278618502824089\\
-8.61	0.279046498055467\\
-8.58	0.279385411699486\\
-8.55	0.279656688865189\\
-8.52	0.279891667059857\\
-8.49	0.280127290308944\\
-8.46	0.280400980497048\\
-8.43	0.280745365624712\\
-8.4	0.281183617154716\\
-8.37	0.281726089226221\\
-8.34	0.282368776183201\\
-8.31	0.283093833468312\\
-8.28	0.283872088190171\\
-8.25	0.284667161035415\\
-8.22	0.285440587499532\\
-8.19	0.286157199843285\\
-8.16	0.286790020705665\\
-8.13	0.287324010881568\\
-8.1	0.287758181110331\\
-8.07	0.288105793001599\\
-8.04	0.288392613974913\\
-8.01	0.288653435929091\\
-7.98	0.288927297631698\\
-7.95	0.289252041961186\\
-7.92	0.289658960802082\\
-7.89	0.290168301872385\\
-7.86	0.290786312959995\\
-7.83	0.291504282535644\\
-7.8	0.292299732997803\\
-7.77	0.293139589579663\\
-7.74	0.293984848697162\\
-7.71	0.294796058155032\\
-7.68	0.295538827261667\\
-7.65	0.296188608596191\\
-7.62	0.296734115115239\\
-7.59	0.297178927704593\\
-7.56	0.297541081415423\\
-7.53	0.297850670837243\\
-7.5	0.298145766870866\\
-7.47	0.29846716710914\\
-7.44	0.298852682580511\\
-7.41	0.299331762080262\\
-7.38	0.299921241554225\\
-7.35	0.300622864889298\\
-7.32	0.301422965468568\\
-7.29	0.302294366471729\\
-7.26	0.303200215001097\\
-7.23	0.304099176595909\\
-7.2	0.304951231956733\\
-7.17	0.305723257903004\\
-7.14	0.306393633004837\\
-7.11	0.306955260137375\\
-7.08	0.307416612956494\\
-7.05	0.307800663721409\\
-7.02	0.308141814057678\\
-6.99	0.308481208031899\\
-6.96	0.308861034388393\\
-6.93	0.309318591206817\\
-6.9	0.309880956988135\\
-6.87	0.31056105885483\\
-6.84	0.311355742544657\\
-6.81	0.312246151690416\\
-6.78	0.313200367113776\\
-6.75	0.314177909450148\\
-6.72	0.315135435948702\\
-6.69	0.316032808126352\\
-6.66	0.316838683702119\\
-6.63	0.3175348797133\\
-6.6	0.318118934902463\\
-6.57	0.31860453700668\\
-6.54	0.319019747972963\\
-6.51	0.319403235840879\\
-6.48	0.319798984629351\\
-6.45	0.320250176056813\\
-6.42	0.320793085153443\\
-6.39	0.321451869944055\\
-6.36	0.322235038116957\\
-6.33	0.323134140442448\\
-6.3	0.324124904216712\\
-6.27	0.325170641688279\\
-6.24	0.326227421924776\\
-6.21	0.327250243349557\\
-6.18	0.328199324206644\\
-6.15	0.329045643167681\\
-6.12	0.329774991045795\\
-6.09	0.330390004803423\\
-6.06	0.330909915123611\\
-6.03	0.331368023119539\\
-6	0.331807208707032\\
-5.97	0.332274039242296\\
-5.94	0.332812261565619\\
-5.91	0.333456586055311\\
-5.88	0.334227671473301\\
-5.85	0.335129073738705\\
-5.82	0.336146639548278\\
-5.79	0.337250451405795\\
-5.76	0.338399035048382\\
-5.73	0.339545200255597\\
-5.7	0.340642661086215\\
-5.67	0.341652499125232\\
-5.64	0.342548587932789\\
-5.61	0.343321261158494\\
-5.58	0.343978745962595\\
-5.55	0.344546166142227\\
-5.52	0.345062220848471\\
-5.49	0.345573942738969\\
-5.46	0.34613020740393\\
-5.43	0.346774869010079\\
-5.4	0.347540494600924\\
-5.37	0.348443625946013\\
-5.34	0.349482299253732\\
-5.31	0.350636220123182\\
-5.28	0.351869580769038\\
-5.25	0.353136098382278\\
-5.22	0.354385525654539\\
-5.19	0.355570690715895\\
-5.16	0.356654081869241\\
-5.13	0.357613088140771\\
-5.1	0.358443206895466\\
-5.07	0.359158798246212\\
-5.04	0.359791272060278\\
-5.01	0.36038491270721\\
-4.98	0.360990855552115\\
-4.95	0.361659997280515\\
-4.92	0.362435809745824\\
-4.89	0.363348090622469\\
-4.86	0.364408590507851\\
-4.83	0.365609199811503\\
-4.8	0.366922993578992\\
-4.77	0.368307988266136\\
-4.74	0.369713048610664\\
-4.71	0.371085072780505\\
-4.68	0.372376426111292\\
-4.65	0.373551595466097\\
-4.62	0.374592174406158\\
-4.59	0.375499526392515\\
-4.56	0.376294771996373\\
-4.53	0.377016076822431\\
-4.5	0.377713555247875\\
-4.47	0.37844242491718\\
-4.44	0.379255312999495\\
-4.41	0.380194782546097\\
-4.38	0.381287170124365\\
-4.35	0.382538674965016\\
-4.32	0.383934320527578\\
-4.29	0.385439970287494\\
-4.26	0.387007103919017\\
-4.23	0.388579641493855\\
-4.2	0.390101816930053\\
-4.17	0.391525984698716\\
-4.14	0.392819292204709\\
-4.11	0.393968332809599\\
-4.08	0.394981169840523\\
-4.05	0.395886452868909\\
-4.02	0.396729705227219\\
-3.99	0.397567221171999\\
-3.96	0.398458342330214\\
-3.93	0.399457144743516\\
-3.9	0.400604709239214\\
-3.87	0.40192312183522\\
-3.84	0.403412134151814\\
-3.81	0.405049025145431\\
-3.78	0.40679171023701\\
-3.75	0.408584638854313\\
-3.72	0.410366605146993\\
-3.69	0.412079339602186\\
-3.66	0.413675677611209\\
-3.63	0.41512619965917\\
-3.6	0.416423467402391\\
-3.57	0.417583296290111\\
-3.54	0.418642871813742\\
-3.51	0.419655904884704\\
-3.48	0.42068540554545\\
-3.45	0.421794997911575\\
-3.42	0.423039953953719\\
-3.39	0.424459232436208\\
-3.36	0.426069724467176\\
-3.33	0.427863613949825\\
-3.3	0.429809295032591\\
-3.27	0.431855733690035\\
-3.24	0.43393962743537\\
-3.21	0.435994307966254\\
-3.18	0.437959109820201\\
-3.15	0.439787907423948\\
-3.12	0.441455676188832\\
-3.09	0.442962213938219\\
-3.06	0.444332520859526\\
-3.03	0.445613743619559\\
-3	0.446869014613038\\
-2.97	0.448168930663773\\
-2.94	0.449581774079933\\
-2.91	0.451163824126055\\
-2.88	0.452951174557783\\
-2.85	0.454954316135846\\
-2.82	0.457156359013278\\
-2.79	0.459515214297251\\
-2.76	0.461969433008778\\
-2.73	0.464446839174927\\
-2.7	0.466874695926205\\
-2.67	0.469189963411543\\
-2.64	0.471348244161702\\
-2.61	0.47333022556288\\
-2.58	0.475144767101899\\
-2.55	0.476828195037572\\
-2.52	0.47843982498852\\
-2.49	0.480054205694126\\
-2.46	0.481751029756018\\
-2.43	0.483604036009172\\
-2.4	0.485670461782142\\
-2.37	0.487982618842237\\
-2.34	0.490542919772935\\
-2.31	0.493323185017011\\
-2.28	0.496268396674866\\
-2.25	0.499304365772682\\
-2.22	0.502348186132839\\
-2.19	0.505319964626548\\
-2.16	0.508154186278343\\
-2.13	0.510809175516244\\
-2.1	0.513273398704122\\
-2.07	0.515567758814022\\
-2.04	0.517743514286554\\
-2.01	0.519875979074002\\
-1.98	0.522054700466757\\
-1.95	0.5243713217599\\
-1.92	0.526906748444515\\
-1.89	0.529719459167879\\
-1.86	0.532836751196852\\
-1.83	0.536250343601583\\
-1.8	0.539917115646293\\
-1.77	0.543764950251778\\
-1.74	0.547702849665773\\
-1.71	0.551633853128155\\
-1.68	0.555468917681126\\
-1.65	0.55913984851279\\
-1.62	0.562609545512487\\
-1.59	0.565878200073165\\
-1.56	0.568984566991439\\
-1.53	0.572002007741397\\
-1.5	0.575029626448111\\
-1.47	0.578179467301867\\
-1.44	0.581561353324108\\
-1.41	0.585267424222525\\
-1.38	0.589358653384327\\
-1.35	0.593855484290692\\
-1.32	0.598734187625927\\
-1.29	0.603929672222547\\
-1.26	0.609344457330573\\
-1.23	0.614862549155663\\
-1.2	0.620366249864098\\
-1.17	0.625753562755411\\
-1.14	0.630953843414881\\
-1.11	0.635939615813919\\
-1.08	0.640732939451724\\
-1.05	0.645405315711301\\
-1.02	0.65007082953898\\
-0.99	0.654873024049466\\
-0.960000000000001	0.659966869571123\\
-0.93	0.665498029032703\\
-0.9	0.671582284048142\\
-0.869999999999999	0.678288275956534\\
-0.84	0.685626470783732\\
-0.810000000000001	0.693546434078744\\
-0.779999999999999	0.701943230688719\\
-0.75	0.710672321484359\\
-0.720000000000001	0.719571033423638\\
-0.69	0.728483772332029\\
-0.66	0.73728771862315\\
-0.630000000000001	0.745915740916058\\
-0.6	0.754373555830078\\
-0.57	0.76274864409711\\
-0.539999999999999	0.771209066794961\\
-0.51	0.779991156216326\\
-0.48	0.789376167828787\\
-0.449999999999999	0.79965741141005\\
-0.42	0.811101023713033\\
-0.390000000000001	0.823905086639905\\
-0.359999999999999	0.838162752446371\\
-0.33	0.853834944980215\\
-0.300000000000001	0.870736872273832\\
-0.27	0.88854027101561\\
-0.24	0.906790660095101\\
-0.210000000000001	0.924936663076156\\
-0.18	0.942367184441675\\
-0.15	0.958451994292875\\
-0.119999999999999	0.972581840971914\\
-0.0899999999999999	0.984205170840318\\
-0.0600000000000005	0.992859532322596\\
-0.0299999999999994	0.998196560188585\\
0	0.999999999999999\\
0.0299999999999994	0.998196560188585\\
0.0600000000000005	0.992859532322596\\
0.0899999999999999	0.984205170840318\\
0.119999999999999	0.972581840971914\\
0.15	0.958451994292875\\
0.18	0.942367184441675\\
0.210000000000001	0.924936663076156\\
0.24	0.906790660095101\\
0.27	0.88854027101561\\
0.300000000000001	0.870736872273832\\
0.33	0.853834944980215\\
0.359999999999999	0.838162752446371\\
0.390000000000001	0.823905086639905\\
0.42	0.811101023713033\\
0.449999999999999	0.79965741141005\\
0.48	0.789376167828787\\
0.51	0.779991156216326\\
0.539999999999999	0.771209066794961\\
0.57	0.76274864409711\\
0.6	0.754373555830078\\
0.630000000000001	0.745915740916058\\
0.66	0.73728771862315\\
0.69	0.728483772332029\\
0.720000000000001	0.719571033423638\\
0.75	0.710672321484359\\
0.779999999999999	0.701943230688719\\
0.810000000000001	0.693546434078744\\
0.84	0.685626470783732\\
0.869999999999999	0.678288275956534\\
0.9	0.671582284048142\\
0.93	0.665498029032703\\
0.960000000000001	0.659966869571123\\
0.99	0.654873024049466\\
1.02	0.65007082953898\\
1.05	0.645405315711301\\
1.08	0.640732939451725\\
1.11	0.635939615813919\\
1.14	0.630953843414881\\
1.17	0.625753562755411\\
1.2	0.620366249864098\\
1.23	0.614862549155663\\
1.26	0.609344457330573\\
1.29	0.603929672222547\\
1.32	0.598734187625927\\
1.35	0.593855484290692\\
1.38	0.589358653384327\\
1.41	0.585267424222525\\
1.44	0.581561353324108\\
1.47	0.578179467301868\\
1.5	0.575029626448111\\
1.53	0.572002007741397\\
1.56	0.568984566991439\\
1.59	0.565878200073165\\
1.62	0.562609545512486\\
1.65	0.55913984851279\\
1.68	0.555468917681126\\
1.71	0.551633853128155\\
1.74	0.547702849665774\\
1.77	0.543764950251778\\
1.8	0.539917115646293\\
1.83	0.536250343601583\\
1.86	0.532836751196852\\
1.89	0.529719459167879\\
1.92	0.526906748444515\\
1.95	0.5243713217599\\
1.98	0.522054700466757\\
2.01	0.519875979074002\\
2.04	0.517743514286554\\
2.07	0.515567758814022\\
2.1	0.513273398704122\\
2.13	0.510809175516244\\
2.16	0.508154186278343\\
2.19	0.505319964626548\\
2.22	0.502348186132839\\
2.25	0.499304365772682\\
2.28	0.496268396674866\\
2.31	0.493323185017011\\
2.34	0.490542919772935\\
2.37	0.487982618842237\\
2.4	0.485670461782142\\
2.43	0.483604036009172\\
2.46	0.481751029756018\\
2.49	0.480054205694126\\
2.52	0.47843982498852\\
2.55	0.476828195037572\\
2.58	0.475144767101899\\
2.61	0.47333022556288\\
2.64	0.471348244161702\\
2.67	0.469189963411542\\
2.7	0.466874695926205\\
2.73	0.464446839174927\\
2.76	0.461969433008778\\
2.79	0.459515214297251\\
2.82	0.457156359013278\\
2.85	0.454954316135846\\
2.88	0.452951174557783\\
2.91	0.451163824126055\\
2.94	0.449581774079934\\
2.97	0.448168930663774\\
3	0.446869014613038\\
3.03	0.445613743619559\\
3.06	0.444332520859525\\
3.09	0.442962213938219\\
3.12	0.441455676188831\\
3.15	0.439787907423947\\
3.18	0.437959109820201\\
3.21	0.435994307966254\\
3.24	0.43393962743537\\
3.27	0.431855733690035\\
3.3	0.429809295032591\\
3.33	0.427863613949825\\
3.36	0.426069724467176\\
3.39	0.424459232436208\\
3.42	0.423039953953719\\
3.45	0.421794997911575\\
3.48	0.42068540554545\\
3.51	0.419655904884704\\
3.54	0.418642871813742\\
3.57	0.417583296290111\\
3.6	0.416423467402391\\
3.63	0.41512619965917\\
3.66	0.413675677611209\\
3.69	0.412079339602186\\
3.72	0.410366605146993\\
3.75	0.408584638854313\\
3.78	0.40679171023701\\
3.81	0.405049025145431\\
3.84	0.403412134151814\\
3.87	0.40192312183522\\
3.9	0.400604709239214\\
3.93	0.399457144743516\\
3.96	0.398458342330214\\
3.99	0.397567221171999\\
4.02	0.396729705227219\\
4.05	0.395886452868909\\
4.08	0.394981169840523\\
4.11	0.393968332809599\\
4.14	0.392819292204709\\
4.17	0.391525984698716\\
4.2	0.390101816930053\\
4.23	0.388579641493855\\
4.26	0.387007103919017\\
4.29	0.385439970287494\\
4.32	0.383934320527578\\
4.35	0.382538674965016\\
4.38	0.381287170124364\\
4.41	0.380194782546097\\
4.44	0.379255312999495\\
4.47	0.378442424917179\\
4.5	0.377713555247875\\
4.53	0.377016076822431\\
4.56	0.376294771996374\\
4.59	0.375499526392515\\
4.62	0.374592174406158\\
4.65	0.373551595466097\\
4.68	0.372376426111292\\
4.71	0.371085072780505\\
4.74	0.369713048610664\\
4.77	0.368307988266136\\
4.8	0.366922993578992\\
4.83	0.365609199811503\\
4.86	0.364408590507851\\
4.89	0.363348090622469\\
4.92	0.362435809745824\\
4.95	0.361659997280515\\
4.98	0.360990855552115\\
5.01	0.36038491270721\\
5.04	0.359791272060278\\
5.07	0.359158798246212\\
5.1	0.358443206895467\\
5.13	0.357613088140771\\
5.16	0.356654081869241\\
5.19	0.355570690715894\\
5.22	0.354385525654539\\
5.25	0.353136098382278\\
5.28	0.351869580769038\\
5.31	0.350636220123182\\
5.34	0.349482299253732\\
5.37	0.348443625946013\\
5.4	0.347540494600924\\
5.43	0.346774869010079\\
5.46	0.34613020740393\\
5.49	0.345573942738969\\
5.52	0.345062220848471\\
5.55	0.344546166142227\\
5.58	0.343978745962594\\
5.61	0.343321261158494\\
5.64	0.342548587932789\\
5.67	0.341652499125232\\
5.7	0.340642661086215\\
5.73	0.339545200255597\\
5.76	0.338399035048382\\
5.79	0.337250451405795\\
5.82	0.336146639548278\\
5.85	0.335129073738705\\
5.88	0.334227671473301\\
5.91	0.333456586055311\\
5.94	0.332812261565619\\
5.97	0.332274039242297\\
6	0.331807208707032\\
6.03	0.331368023119539\\
6.06	0.330909915123611\\
6.09	0.330390004803423\\
6.12	0.329774991045795\\
6.15	0.329045643167681\\
6.18	0.328199324206644\\
6.21	0.327250243349557\\
6.24	0.326227421924777\\
6.27	0.325170641688279\\
6.3	0.324124904216712\\
6.33	0.323134140442448\\
6.36	0.322235038116957\\
6.39	0.321451869944055\\
6.42	0.320793085153443\\
6.45	0.320250176056813\\
6.48	0.319798984629351\\
6.51	0.319403235840879\\
6.54	0.319019747972963\\
6.57	0.31860453700668\\
6.6	0.318118934902463\\
6.63	0.3175348797133\\
6.66	0.316838683702119\\
6.69	0.316032808126353\\
6.72	0.315135435948703\\
6.75	0.314177909450148\\
6.78	0.313200367113776\\
6.81	0.312246151690416\\
6.84	0.311355742544657\\
6.87	0.31056105885483\\
6.9	0.309880956988135\\
6.93	0.309318591206817\\
6.96	0.308861034388393\\
6.99	0.308481208031899\\
7.02	0.308141814057678\\
7.05	0.307800663721409\\
7.08	0.307416612956494\\
7.11	0.306955260137375\\
7.14	0.306393633004836\\
7.17	0.305723257903004\\
7.2	0.304951231956733\\
7.23	0.304099176595909\\
7.26	0.303200215001097\\
7.29	0.302294366471729\\
7.32	0.301422965468568\\
7.35	0.300622864889298\\
7.38	0.299921241554225\\
7.41	0.299331762080262\\
7.44	0.298852682580511\\
7.47	0.29846716710914\\
7.5	0.298145766870866\\
7.53	0.297850670837243\\
7.56	0.297541081415423\\
7.59	0.297178927704593\\
7.62	0.296734115115239\\
7.65	0.296188608596191\\
7.68	0.295538827261667\\
7.71	0.294796058155031\\
7.74	0.293984848697162\\
7.77	0.293139589579663\\
7.8	0.292299732997803\\
7.83	0.291504282535644\\
7.86	0.290786312959995\\
7.89	0.290168301872385\\
7.92	0.289658960802082\\
7.95	0.289252041961186\\
7.98	0.288927297631698\\
8.01	0.288653435929091\\
8.04	0.288392613974913\\
8.07	0.288105793001599\\
8.1	0.287758181110331\\
8.13	0.287324010881568\\
8.16	0.286790020705665\\
8.19	0.286157199843285\\
8.22	0.285440587499532\\
8.25	0.284667161035415\\
8.28	0.283872088190171\\
8.31	0.283093833468312\\
8.34	0.282368776183201\\
8.37	0.281726089226221\\
8.4	0.281183617154716\\
8.43	0.280745365624712\\
8.46	0.280400980497048\\
8.49	0.280127290308944\\
8.52	0.279891667059857\\
8.55	0.279656688865189\\
8.58	0.279385411699486\\
8.61	0.279046498055467\\
8.64	0.278618502824089\\
8.67	0.278092757421851\\
8.7	0.277474491840934\\
8.73	0.276782063093861\\
8.76	0.276044395484237\\
8.79	0.275296964803027\\
8.82	0.274576855211857\\
8.85	0.273917559959951\\
8.88	0.273344257871659\\
8.91	0.272870253772987\\
8.94	0.272495115050665\\
8.97	0.272204785084336\\
9	0.271973649562074\\
9.03	0.271768231780813\\
9.06	0.271551954932065\\
9.09	0.271290272317769\\
9.12	0.270955443290707\\
9.15	0.270530312079189\\
9.18	0.270010602664769\\
9.21	0.269405446366358\\
9.24	0.268736084564455\\
9.27	0.268032917221917\\
9.3	0.267331280700287\\
9.33	0.266666515484871\\
9.36	0.266069000943622\\
9.39	0.265559864008425\\
9.42	0.265147992874602\\
9.45	0.264828804661921\\
9.48	0.264584951583006\\
9.51	0.264388850470497\\
9.54	0.264206643250508\\
9.57	0.264002992420878\\
9.6	0.263746016363048\\
9.63	0.263411679054879\\
9.66	0.262987051061822\\
9.69	0.262472026595\\
9.72	0.261879287446848\\
9.75	0.261232526055282\\
9.78	0.260563158583623\\
9.81	0.259905957049148\\
9.84	0.259294186046387\\
9.87	0.258754919362195\\
9.9	0.258305210544775\\
9.93	0.257949685384961\\
9.96	0.257679919587766\\
9.99	0.25747569252718\\
10.02	0.257307918176532\\
10.05	0.257142802882549\\
10.08	0.256946611274005\\
10.11	0.256690358253113\\
10.14	0.256353784172735\\
10.17	0.25592809183291\\
10.2	0.25541710073084\\
10.23	0.254836680589396\\
10.26	0.254212542122118\\
10.29	0.25357667116433\\
10.32	0.252962874751506\\
10.35	0.25240204251134\\
10.38	0.251917788951718\\
10.41	0.251523110367879\\
10.44	0.251218555865245\\
10.47	0.250992188813225\\
10.5	0.250821339673277\\
10.53	0.250675875717529\\
10.56	0.250522490095312\\
10.59	0.250329379384525\\
10.62	0.250070648959209\\
10.65	0.249729850565931\\
10.68	0.249302193783483\\
10.71	0.248795156077877\\
10.74	0.2482274216358\\
10.77	0.24762628852101\\
10.8	0.247023880468654\\
10.83	0.246452665280304\\
10.86	0.245940893695756\\
10.89	0.245508606718203\\
10.92	0.245164797670969\\
10.95	0.244906155584207\\
10.98	0.244717579165336\\
11.01	0.244574377180197\\
11.04	0.244445814021697\\
11.07	0.244299466374424\\
11.1	0.244105757896162\\
11.13	0.243842039896257\\
11.16	0.243495673486664\\
11.19	0.243065718530807\\
11.22	0.242563021674824\\
11.25	0.242008698637057\\
11.28	0.241431207711032\\
11.31	0.240862395790786\\
11.34	0.240333045873669\\
11.37	0.239868542939178\\
11.4	0.239485280779592\\
11.43	0.239188342063473\\
11.46	0.238970801915319\\
11.49	0.238814758347651\\
11.52	0.238693926147972\\
11.55	0.238577395592254\\
11.58	0.238433995796261\\
11.61	0.238236636573844\\
11.64	0.237966031690997\\
11.67	0.237613312971113\\
11.7	0.23718120424109\\
11.73	0.23668361298093\\
11.76	0.236143696566591\\
11.79	0.235590653192083\\
11.82	0.235055658389713\\
11.85	0.234567496460117\\
11.88	0.234148499116518\\
11.91	0.233811380936647\\
11.94	0.233557444057559\\
11.97	0.233376423792361\\
12	0.233247994980212\\
12.03	0.233144703288674\\
12.06	0.233035875092862\\
12.09	0.232891929729848\\
12.12	0.232688483259074\\
12.15	0.232409686801589\\
12.18	0.232050364974669\\
12.21	0.231616686587157\\
12.24	0.231125288814144\\
12.27	0.230600970075894\\
12.3	0.230073250433878\\
12.33	0.22957225443591\\
12.36	0.229124479215022\\
12.39	0.228749047885951\\
12.42	0.228454997613577\\
12.45	0.228240009929339\\
12.48	0.228090775274874\\
12.51	0.227984931657047\\
12.54	0.227894276896789\\
12.57	0.227788770148249\\
12.6	0.227640740040526\\
12.63	0.227428711216159\\
12.66	0.2271403367813\\
12.69	0.226774059472541\\
12.72	0.226339295781774\\
12.75	0.225855124956363\\
12.78	0.225347652666192\\
12.81	0.22484639203941\\
12.84	0.224380144965315\\
12.87	0.223972952796749\\
12.9	0.223640696654419\\
12.93	0.223388849906588\\
12.96	0.223211721734262\\
12.99	0.223093304444695\\
13.02	0.223009589387352\\
13.05	0.222931994580484\\
13.08	0.222831391565673\\
13.11	0.222682151427246\\
13.14	0.222465651155455\\
13.17	0.222172776334944\\
13.2	0.221805101939067\\
13.23	0.221374607641619\\
13.26	0.220901969305923\\
13.29	0.220413649032087\\
13.32	0.219938166908412\\
13.35	0.21950205987396\\
13.38	0.219126095597654\\
13.41	0.218822292934692\\
13.44	0.218592196539041\\
13.47	0.218426670612633\\
13.5	0.218307244625394\\
13.53	0.218208805456077\\
13.56	0.218103231061261\\
13.59	0.217963434452581\\
13.62	0.217767247967872\\
13.65	0.217500621601523\\
13.68	0.217159717642066\\
13.71	0.216751634947618\\
13.74	0.216293669932512\\
13.77	0.215811201897425\\
13.8	0.215334463907584\\
13.83	0.214894611540089\\
13.86	0.214519611010968\\
13.89	0.214230513521944\\
13.92	0.214038645899191\\
13.95	0.213944123019294\\
13.98	0.213935889035094\\
14.01	0.213993256118289\\
14.04	0.214088677665891\\
14.07	0.214191312575849\\
14.1	0.214270838629404\\
14.13	0.21430096541661\\
14.16	0.214262170530412\\
14.19	0.214143315293002\\
14.22	0.213941963480713\\
14.25	0.213663406411521\\
14.28	0.213318572230872\\
14.31	0.212921150197872\\
14.34	0.212484375960778\\
14.37	0.212017984547564\\
14.4	0.211525830028298\\
14.43	0.211004588507504\\
14.46	0.210443811447075\\
14.49	0.209827401257703\\
14.52	0.209136373389749\\
14.55	0.20835258371443\\
14.58	0.207462964177976\\
14.61	0.206463736987732\\
14.64	0.205364067051121\\
14.67	0.204188653825358\\
14.7	0.202978845296268\\
14.73	0.20179197171776\\
14.76	0.200698746134951\\
14.79	0.199778768718133\\
14.82	0.199114404771851\\
14.85	0.198783567382643\\
14.88	0.19885218276879\\
14.91	0.199367280119658\\
14.94	0.200351651772596\\
14.97	0.201800828191347\\
15	0.203682726028843\\
};
\end{axis}

\node at (4,3.05) {$\phi_{\mathrm{rms}}=40^{\circ}$};

\node at (3.5,4.4) {$\phi_{\mathrm{rms}}=20^{\circ}$};

\node at (3.5,6.5) {$\phi_{\mathrm{rms}}=10^{\circ}$};

\node at (3.5,8.3) {$\phi_{\mathrm{rms}}=5^{\circ}$};
\end{tikzpicture}%

==> Fig/rho_Laplacian.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel={Distance $\Delta x$ [wavelength $\lambda$]},
ymin=0,
ymax=1,
ylabel={Correlation coefficient |$\rho$|},
title={$\vec{r}_B-\vec{r}_E= \Delta x \ \hat{x} + 0 \ \hat{y} + 0 \ \hat{z}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!50!green,solid,line width=1.5pt]
table[row sep=crcr]{%
	-30	1.14372644108033e-16\\
	-29.94	0.00195687515809156\\
	-29.88	0.00364622006987291\\
	-29.82	0.00482923199340162\\
	-29.76	0.00533739540212338\\
	-29.7	0.00509647628714247\\
	-29.64	0.00413734788480206\\
	-29.58	0.00259207162224368\\
	-29.52	0.000675725056078908\\
	-29.46	0.00134352426474038\\
	-29.4	0.0031819363394172\\
	-29.34	0.00458006008637259\\
	-29.28	0.00533933987327933\\
	-29.22	0.00535030361018543\\
	-29.16	0.00460833206221436\\
	-29.1	0.00321473980683383\\
	-29.04	0.00136295540080062\\
	-28.98	0.000688316206192239\\
	-28.92	0.00265122678374722\\
	-28.86	0.00424916809790486\\
	-28.8	0.00525574117111569\\
	-28.74	0.00552682279635323\\
	-28.68	0.00502118891364141\\
	-28.62	0.00380674548175406\\
	-28.56	0.00205143005018401\\
	-28.5	9.8500870259014e-17\\
	-28.44	0.00206008587318075\\
	-28.38	0.00383893783255116\\
	-28.32	0.00508501758627253\\
	-28.26	0.00562069664427432\\
	-28.2	0.00536756545135218\\
	-28.14	0.00435788881682777\\
	-28.08	0.00273053698667979\\
	-28.02	0.00071189877428444\\
	-27.96	0.00141560174675433\\
	-27.9	0.00335300818562241\\
	-27.84	0.0048268305651642\\
	-27.78	0.00562764116233328\\
	-27.72	0.00563982220381019\\
	-27.66	0.0048582416100568\\
	-27.6	0.00338945392677047\\
	-27.54	0.00143719044441723\\
	-27.48	0.000725888051508386\\
	-27.42	0.00279626107169836\\
	-27.36	0.00448212687520226\\
	-27.3	0.00554451815853962\\
	-27.24	0.00583116325870749\\
	-27.18	0.00529829646958189\\
	-27.12	0.0040172955637095\\
	-27.06	0.0021651456848949\\
	-27	8.08655659823265e-17\\
	-26.94	0.00217478998638679\\
	-26.88	0.00405316427409988\\
	-26.82	0.00536941454299917\\
	-26.76	0.00593575811536592\\
	-26.7	0.00566911407221462\\
	-26.64	0.00460326543939681\\
	-26.58	0.00288463049608612\\
	-26.52	0.000752164542060732\\
	-26.46	0.00149585127888323\\
	-26.4	0.00354352001435094\\
	-26.34	0.00510170702103914\\
	-26.28	0.00594885355744362\\
	-26.22	0.00596246649464602\\
	-26.16	0.00513681050971603\\
	-26.1	0.00358425012945844\\
	-26.04	0.00151997791241364\\
	-25.98	0.000767798447091988\\
	-25.92	0.00295808173556977\\
	-25.86	0.00474211103269657\\
	-25.8	0.00586687386543145\\
	-25.74	0.00617097463742005\\
	-25.68	0.00560777640355281\\
	-25.62	0.00425250022200633\\
	-25.56	0.00229220822508828\\
	-25.5	6.11555200260287e-17\\
	-25.44	0.00230302052803693\\
	-25.38	0.00429271299006322\\
	-25.32	0.00568750782161285\\
	-25.26	0.00628823781342804\\
	-25.2	0.00600656133841787\\
	-25.14	0.00487792328184293\\
	-25.08	0.00305715624345956\\
	-25.02	0.000797258339546233\\
	-24.96	0.00158574618747012\\
	-24.9	0.00375698507545639\\
	-24.84	0.00540978111651251\\
	-24.78	0.0063089536517199\\
	-24.72	0.00632426664602017\\
	-24.66	0.00544926856991775\\
	-24.6	0.00380280196662056\\
	-24.54	0.00161288609776902\\
	-24.48	0.000814844920565736\\
	-24.42	0.00313978208787748\\
	-24.36	0.00503411294357689\\
	-24.3	0.00622902657317412\\
	-24.24	0.00655284187983466\\
	-24.18	0.00595565335166404\\
	-24.12	0.00451695919103659\\
	-24.06	0.00243511397478209\\
	-24	3.89817183251938e-17\\
	-23.94	0.00244732005986879\\
	-23.88	0.00456235576582094\\
	-23.82	0.00604566322599652\\
	-23.76	0.00668522252387173\\
	-23.7	0.00638672344844433\\
	-23.64	0.00518743618043704\\
	-23.58	0.00325163183146592\\
	-23.52	0.000848103896915279\\
	-23.46	0.00168713660866383\\
	-23.4	0.00399781745208835\\
	-23.34	0.00575745342477176\\
	-23.28	0.00671545839732041\\
	-23.22	0.00673281100299823\\
	-23.16	0.00580220047211441\\
	-23.1	0.00404973715925813\\
	-23.04	0.00171789170309255\\
	-22.98	0.000868033231307598\\
	-22.92	0.00334526520881184\\
	-22.86	0.00536443531520265\\
	-22.8	0.0066388309529882\\
	-22.74	0.00698508738642006\\
	-22.68	0.00634954576910215\\
	-22.62	0.0048164922938905\\
	-22.56	0.00259702314863731\\
	-22.5	1.38514097309141e-17\\
	-22.44	0.0026109109729616\\
	-22.38	0.0048681436857821\\
	-22.32	0.00645195779763606\\
	-22.26	0.007135709216855\\
	-22.2	0.00681825881658247\\
	-22.14	0.00553888849618483\\
	-22.08	0.00347253073306009\\
	-22.02	0.000905876641936784\\
	-21.96	0.00180237818029385\\
	-21.9	0.00427164056524506\\
	-21.84	0.00615288291823134\\
	-21.78	0.00717795553212208\\
	-21.72	0.00719778413856437\\
	-21.66	0.00620401490924146\\
	-21.6	0.00433096890642885\\
	-21.54	0.00183752204453336\\
	-21.48	0.000928650077069482\\
	-21.42	0.00357952747833664\\
	-21.36	0.00574115127834888\\
	-21.3	0.00710635425953665\\
	-21.24	0.00747838451822938\\
	-21.18	0.00679923031365613\\
	-21.12	0.00515857271249054\\
	-21.06	0.00278199630737239\\
	-21	1.48689429482626e-17\\
	-20.94	0.00279793897962091\\
	-20.88	0.00521786665171455\\
	-20.82	0.00691679625567899\\
	-20.76	0.00765129514292834\\
	-20.7	0.00731233554242179\\
	-20.64	0.00594142399736107\\
	-20.58	0.00372563064071756\\
	-20.52	0.000972095694709971\\
	-20.46	0.00193451734307196\\
	-20.4	0.00458573178327776\\
	-20.34	0.0066066353458295\\
	-20.28	0.00770886940284116\\
	-20.22	0.00773174438623237\\
	-20.16	0.00666562316141718\\
	-20.1	0.004654175541237\\
	-20.04	0.00197506111972312\\
	-19.98	0.000998368551323804\\
	-19.92	0.00384907021013897\\
	-19.86	0.00617477297610943\\
	-19.8	0.0076447144307137\\
	-19.74	0.00804665081900669\\
	-19.68	0.00731746433146526\\
	-19.62	0.00555295900549434\\
	-19.56	0.00299533958247755\\
	-19.5	6.79782282416703e-17\\
	-19.44	0.00301382933298669\\
	-19.38	0.00562172629968013\\
	-19.32	0.00745381459851125\\
	-19.26	0.00824719040328101\\
	-19.2	0.0078836117566735\\
	-19.14	0.00640705283727967\\
	-19.08	0.00401852613134004\\
	-19.02	0.00104875939303098\\
	-18.96	0.00208756460122636\\
	-18.9	0.00494967875020454\\
	-18.84	0.00713264134470126\\
	-18.78	0.00832459379603933\\
	-18.72	0.00835127518641124\\
	-18.66	0.00720144495895877\\
	-18.6	0.00502951227843356\\
	-18.54	0.0021348557086974\\
	-18.48	0.00107940495971056\\
	-18.42	0.00416251240966177\\
	-18.36	0.00667924789245821\\
	-18.3	0.00827133036765744\\
	-18.24	0.00870838197188553\\
	-18.18	0.0079212155139294\\
	-18.12	0.00601264104237304\\
	-18.06	0.00324412193982622\\
	-18	3.89817183251938e-17\\
	-17.94	0.00326582175213282\\
	-17.88	0.00609334763354589\\
	-17.82	0.00808124006976639\\
	-17.76	0.00894374364680136\\
	-17.7	0.00855171444791699\\
	-17.64	0.00695187025541564\\
	-17.58	0.00436140378759775\\
	-17.52	0.0011385504369549\\
	-17.46	0.00226690863913237\\
	-17.4	0.00537637519418767\\
	-17.34	0.00774965184164772\\
	-17.28	0.00904721478527885\\
	-17.22	0.00907873818174323\\
	-17.16	0.00783094189593071\\
	-17.1	0.00547069756601548\\
	-17.04	0.00232278314784333\\
	-16.98	0.00117475875473796\\
	-16.92	0.00453152946725586\\
	-16.86	0.00727348702879797\\
	-16.8	0.00900984200762688\\
	-16.74	0.00948870293710825\\
	-16.68	0.00863355503856335\\
	-16.62	0.00655529817616125\\
	-16.56	0.00353797356481039\\
	-16.5	4.71311569663061e-18\\
	-16.44	0.00356379818937118\\
	-16.38	0.00665134650108669\\
	-16.32	0.00882400110559049\\
	-16.26	0.00976881224890482\\
	-16.2	0.00934353985976116\\
	-16.14	0.00759795485164388\\
	-16.08	0.00476825115584372\\
	-16.02	0.00124515628311162\\
	-15.96	0.00247996396235919\\
	-15.9	0.00588358040118647\\
	-15.84	0.00848352038725828\\
	-15.78	0.00990721619072363\\
	-15.72	0.0099450299929783\\
	-15.66	0.00858103211584747\\
	-15.6	0.00599672617813227\\
	-15.54	0.00254699001539582\\
	-15.48	0.00128859196740633\\
	-15.42	0.00497233972671664\\
	-15.36	0.007983788496454\\
	-15.3	0.00989315985151186\\
	-15.24	0.010422630391548\\
	-15.18	0.00948667312537787\\
	-15.12	0.00720562537617727\\
	-15.06	0.00389036137007028\\
	-15	1.14372644108033e-16\\
	-14.94	0.00392160925256088\\
	-14.88	0.00732184514030922\\
	-14.82	0.00971711862639923\\
	-14.76	0.0107615777213545\\
	-14.7	0.0102969622944307\\
	-14.64	0.00837643383234513\\
	-14.58	0.00525881197434634\\
	-14.52	0.00137378813054055\\
	-14.46	0.00273722163480305\\
	-14.4	0.00649645335964336\\
	-14.34	0.00937091791730628\\
	-14.28	0.0109478901603375\\
	-14.22	0.010994083789706\\
	-14.16	0.00949003975523803\\
	-14.1	0.00663467577155063\\
	-14.04	0.00281910433328003\\
	-13.98	0.00142685290811512\\
	-13.92	0.00550815219726782\\
	-13.86	0.00884783487052908\\
	-13.8	0.0109685033136327\\
	-13.74	0.0115604721373502\\
	-13.68	0.0105268785119325\\
	-13.62	0.00799919645284893\\
	-13.56	0.00432071107914874\\
	-13.5	8.08655659823265e-17\\
	-13.44	0.00435928885664129\\
	-13.38	0.00814267979729465\\
	-13.32	0.0108113887419848\\
	-13.26	0.0119789507667566\\
	-13.2	0.0114670716460705\\
	-13.14	0.00933264774014711\\
	-13.08	0.0058618867420465\\
	-13.02	0.00153205865249228\\
	-12.96	0.00305402969438669\\
	-12.9	0.00725185491309036\\
	-12.84	0.0104656513188607\\
	-12.78	0.0122328537941799\\
	-12.72	0.0122905559347184\\
	-12.66	0.0106144520485127\\
	-12.6	0.0074245181253067\\
	-12.54	0.00315631777027512\\
	-12.48	0.00159834965187909\\
	-12.42	0.00617338796988482\\
	-12.36	0.0099216012383117\\
	-12.3	0.0123061256689537\\
	-12.24	0.0129771966639863\\
	-12.18	0.0118232921217764\\
	-12.12	0.00898919601384512\\
	-12.06	0.00485811295466481\\
	-12	3.89817183251938e-17\\
	-11.94	0.00490693821049065\\
	-11.88	0.0091707959333168\\
	-11.82	0.0121833923894448\\
	-11.76	0.0135068781604755\\
	-11.7	0.0129372090365924\\
	-11.64	0.0105353085314031\\
	-11.58	0.00662119849619764\\
	-11.52	0.00173154545620226\\
	-11.46	0.00345377180098175\\
	-11.4	0.00820604634902326\\
	-11.34	0.0118499967314084\\
	-11.28	0.0138595630753208\\
	-11.22	0.013933678385884\\
	-11.16	0.0120411257109472\\
	-11.1	0.00842783138548333\\
	-11.04	0.00358516529341038\\
	-10.98	0.00181670342945814\\
	-10.92	0.00702138082289093\\
	-10.86	0.0112919881496808\\
	-10.8	0.0140153097896418\\
	-10.74	0.0147896542986212\\
	-10.68	0.013483866857981\\
	-10.62	0.0102588564677779\\
	-10.56	0.00554818581754338\\
	-10.5	1.48689429482626e-17\\
	-10.44	0.00561195806831971\\
	-10.38	0.0104960554612527\\
	-10.32	0.0139542343065152\\
	-10.26	0.0154815679500187\\
	-10.2	0.0148397397772677\\
	-10.14	0.012093786124806\\
	-10.08	0.00760649589146511\\
	-10.02	0.00199075884784926\\
	-9.96	0.00397391815655134\\
	-9.9	0.00944938670493592\\
	-9.84	0.0136563986721719\\
	-9.78	0.0159852629334988\\
	-9.72	0.0160839373960513\\
	-9.66	0.013910865728175\\
	-9.6	0.00974468003946505\\
	-9.54	0.0041488705282234\\
	-9.48	0.00210415650373943\\
	-9.42	0.00813943509405185\\
	-9.36	0.0131016016352066\\
	-9.3	0.0162758436266808\\
	-9.24	0.0171905722042416\\
	-9.18	0.0156871130766053\\
	-9.12	0.0119461683868204\\
	-9.06	0.00646675962839489\\
	-9	3.89817183251938e-17\\
	-8.94	0.00655356177105798\\
	-8.88	0.0122690378026805\\
	-8.82	0.0163274034062627\\
	-8.76	0.0181325213661178\\
	-8.7	0.0173983156009346\\
	-8.64	0.0141934017714737\\
	-8.58	0.00893630286549742\\
	-8.52	0.00234124456049872\\
	-8.46	0.00467851357437966\\
	-8.4	0.0111367771879601\\
	-8.34	0.0161125854837136\\
	-8.28	0.0188811438997124\\
	-8.22	0.0190189624683234\\
	-8.16	0.0164680101635014\\
	-8.1	0.0115492504171438\\
	-8.04	0.00492291353722024\\
	-7.98	0.00249967464354013\\
	-7.92	0.00968099477095566\\
	-7.86	0.0156019072907803\\
	-7.8	0.0194058135548886\\
	-7.74	0.0205220784453736\\
	-7.68	0.0187510023493797\\
	-7.62	0.014297776336982\\
	-7.56	0.00774984685625109\\
	-7.5	1.14372644108033e-16\\
	-7.44	0.00787484438619069\\
	-7.38	0.014762744673144\\
	-7.32	0.0196731827927919\\
	-7.26	0.0218789100781256\\
	-7.2	0.0210229646844626\\
	-7.14	0.0171752088663211\\
	-7.08	0.0108295873708995\\
	-7.02	0.0028415104922293\\
	-6.96	0.00568681391368553\\
	-6.9	0.013557815707082\\
	-6.84	0.0196460472125982\\
	-6.78	0.0230583881253125\\
	-6.72	0.0232642665907171\\
	-6.66	0.0201770214615872\\
	-6.6	0.0141740800574037\\
	-6.54	0.00605202214667452\\
	-6.48	0.0030783030332484\\
	-6.42	0.0119429094370667\\
	-6.36	0.0192816024065304\\
	-6.3	0.0240262453536716\\
	-6.24	0.0254552703793577\\
	-6.18	0.0233022165118506\\
	-6.12	0.0178021332823206\\
	-6.06	0.00966812578106564\\
	-6	3.89817183251938e-17\\
	-5.94	0.00986344145341047\\
	-5.88	0.0185287509673134\\
	-5.82	0.0247435907290785\\
	-5.76	0.0275765429109708\\
	-5.7	0.0265553238119528\\
	-5.64	0.0217430835648108\\
	-5.58	0.0137407667716788\\
	-5.52	0.00361366008250891\\
	-5.46	0.00724912542843439\\
	-5.4	0.0173238756257157\\
	-5.34	0.0251645998004066\\
	-5.28	0.0296090665700035\\
	-5.22	0.0299494006685093\\
	-5.16	0.026042434677165\\
	-5.1	0.0183429271331108\\
	-5.04	0.00785321921413718\\
	-4.98	0.00400550274205815\\
	-4.92	0.0155840403630018\\
	-4.86	0.0252327142603977\\
	-4.8	0.031534447026694\\
	-4.74	0.033510735689281\\
	-4.68	0.0307708756502642\\
	-4.62	0.0235820466856716\\
	-4.56	0.0128484303143109\\
	-4.5	3.89817183251938e-17\\
	-4.44	0.0131956851876707\\
	-4.38	0.0248742136273523\\
	-4.32	0.0333351152877863\\
	-4.26	0.0372865932317352\\
	-4.2	0.0360393680305074\\
	-4.14	0.0296210123926407\\
	-4.08	0.0187925192612668\\
	-4.02	0.00496204071031076\\
	-3.96	0.00999500627253831\\
	-3.9	0.0239869047125296\\
	-3.84	0.0349945215974405\\
	-3.78	0.0413586961612747\\
	-3.72	0.0420257719058114\\
	-3.66	0.0367155636432162\\
	-3.6	0.0259858134385736\\
	-3.54	0.0111808544743648\\
	-3.48	0.0057320125446694\\
	-3.42	0.022419145785371\\
	-3.36	0.0364973188409324\\
	-3.3	0.0458682865842822\\
	-3.24	0.0490249651750593\\
	-3.18	0.0452854396362379\\
	-3.12	0.034919569130706\\
	-3.06	0.0191466804683849\\
	-3	3.89817183251938e-17\\
	-2.94	0.0199281776303599\\
	-2.88	0.0378295332249316\\
	-2.82	0.0510665595898002\\
	-2.76	0.0575510460750695\\
	-2.7	0.0560612391585671\\
	-2.64	0.0464511330702775\\
	-2.58	0.029718402552701\\
	-2.52	0.00791563637121015\\
	-2.46	0.0160895222923787\\
	-2.4	0.0389787201578605\\
	-2.34	0.0574269072368254\\
	-2.28	0.0685683646884292\\
	-2.22	0.0704215637340624\\
	-2.16	0.0622124828398941\\
	-2.1	0.0445471087518404\\
	-2.04	0.0194020709996331\\
	-1.98	0.0100744462906312\\
	-1.92	0.039934103430192\\
	-1.86	0.0659306404868457\\
	-1.8	0.0840918587378506\\
	-1.74	0.0912878661880414\\
	-1.68	0.085718867882879\\
	-1.62	0.0672525035109893\\
	-1.56	0.0375569501495245\\
	-1.5	3.89817183251938e-17\\
	-1.44	0.0406866959953182\\
	-1.38	0.0789485910781181\\
	-1.32	0.109096740941846\\
	-1.26	0.126064196164438\\
	-1.2	0.126137788106776\\
	-1.14	0.107571045004853\\
	-1.08	0.0709939616536746\\
	-1.02	0.0195562780935781\\
	-0.960000000000001	0.0412294008742204\\
	-0.899999999999999	0.103943253754295\\
	-0.84	0.159974955874014\\
	-0.780000000000001	0.20043060447387\\
	-0.719999999999999	0.217133154846693\\
	-0.66	0.203604489294199\\
	-0.600000000000001	0.155914880631441\\
	-0.539999999999999	0.0732967126652806\\
	-0.48	0.0415570909488535\\
	-0.420000000000002	0.182555901395162\\
	-0.359999999999999	0.340641642515369\\
	-0.300000000000001	0.504551152427103\\
	-0.239999999999998	0.661837029863304\\
	-0.18	0.800042766906871\\
	-0.120000000000001	0.907908797398349\\
	-0.0599999999999987	0.976480703887657\\
	0	1\\
	0.0599999999999987	0.976480703887657\\
	0.120000000000001	0.907908797398349\\
	0.18	0.800042766906871\\
	0.239999999999998	0.661837029863304\\
	0.300000000000001	0.504551152427103\\
	0.359999999999999	0.340641642515369\\
	0.420000000000002	0.182555901395162\\
	0.48	0.0415570909488535\\
	0.539999999999999	0.0732967126652806\\
	0.600000000000001	0.155914880631441\\
	0.66	0.203604489294199\\
	0.719999999999999	0.217133154846693\\
	0.780000000000001	0.20043060447387\\
	0.84	0.159974955874014\\
	0.899999999999999	0.103943253754295\\
	0.960000000000001	0.0412294008742204\\
	1.02	0.0195562780935781\\
	1.08	0.0709939616536746\\
	1.14	0.107571045004853\\
	1.2	0.126137788106776\\
	1.26	0.126064196164438\\
	1.32	0.109096740941846\\
	1.38	0.0789485910781181\\
	1.44	0.0406866959953182\\
	1.5	3.89817183251938e-17\\
	1.56	0.0375569501495245\\
	1.62	0.0672525035109893\\
	1.68	0.085718867882879\\
	1.74	0.0912878661880414\\
	1.8	0.0840918587378506\\
	1.86	0.0659306404868457\\
	1.92	0.039934103430192\\
	1.98	0.0100744462906312\\
	2.04	0.0194020709996331\\
	2.1	0.0445471087518404\\
	2.16	0.0622124828398933\\
	2.22	0.0704215637340624\\
	2.28	0.0685683646884292\\
	2.34	0.0574269072368245\\
	2.4	0.0389787201578605\\
	2.46	0.0160895222923787\\
	2.52	0.00791563637121148\\
	2.58	0.029718402552701\\
	2.64	0.0464511330702775\\
	2.7	0.0560612391585674\\
	2.76	0.0575510460750697\\
	2.82	0.0510665595898002\\
	2.88	0.0378295332249307\\
	2.94	0.0199281776303612\\
	3	3.89817183251938e-17\\
	3.06	0.0191466804683861\\
	3.12	0.0349195691307053\\
	3.18	0.0452854396362379\\
	3.24	0.0490249651750593\\
	3.3	0.0458682865842826\\
	3.36	0.0364973188409324\\
	3.42	0.022419145785371\\
	3.48	0.00573201254467054\\
	3.54	0.0111808544743648\\
	3.6	0.0259858134385736\\
	3.66	0.0367155636432157\\
	3.72	0.0420257719058114\\
	3.78	0.0413586961612747\\
	3.84	0.03499452159744\\
	3.9	0.0239869047125296\\
	3.96	0.00999500627253831\\
	4.02	0.00496204071031173\\
	4.08	0.0187925192612668\\
	4.14	0.0296210123926407\\
	4.2	0.0360393680305076\\
	4.26	0.0372865932317353\\
	4.32	0.0333351152877863\\
	4.38	0.0248742136273517\\
	4.44	0.0131956851876716\\
	4.5	3.89817183251938e-17\\
	4.56	0.0128484303143117\\
	4.62	0.0235820466856711\\
	4.68	0.0307708756502642\\
	4.74	0.033510735689281\\
	4.8	0.0315344470266943\\
	4.86	0.0252327142603977\\
	4.92	0.0155840403630018\\
	4.98	0.00400550274205894\\
	5.04	0.00785321921413718\\
	5.1	0.0183429271331108\\
	5.16	0.0260424346771646\\
	5.22	0.0299494006685093\\
	5.28	0.0296090665700035\\
	5.34	0.0251645998004062\\
	5.4	0.0173238756257157\\
	5.46	0.00724912542843439\\
	5.52	0.00361366008250952\\
	5.58	0.0137407667716788\\
	5.64	0.0217430835648108\\
	5.7	0.026555323811953\\
	5.76	0.0275765429109709\\
	5.82	0.0247435907290785\\
	5.88	0.0185287509673129\\
	5.94	0.009863441453411\\
	6	3.89817183251938e-17\\
	6.06	0.00966812578106615\\
	6.12	0.0178021332823202\\
	6.18	0.0233022165118506\\
	6.24	0.0254552703793577\\
	6.3	0.0240262453536718\\
	6.36	0.0192816024065304\\
	6.42	0.0119429094370667\\
	6.48	0.00307830303324892\\
	6.54	0.00605202214667452\\
	6.6	0.0141740800574037\\
	6.66	0.020177021461587\\
	6.72	0.0232642665907171\\
	6.78	0.0230583881253125\\
	6.84	0.0196460472125979\\
	6.9	0.013557815707082\\
	6.96	0.00568681391368553\\
	7.02	0.00284151049222978\\
	7.08	0.0108295873708995\\
	7.14	0.0171752088663211\\
	7.2	0.0210229646844628\\
	7.26	0.0218789100781256\\
	7.32	0.0196731827927919\\
	7.38	0.0147627446731437\\
	7.44	0.00787484438619112\\
	7.5	1.14372644108033e-16\\
	7.56	0.0077498468562515\\
	7.62	0.0142977763369817\\
	7.68	0.0187510023493797\\
	7.74	0.0205220784453737\\
	7.8	0.0194058135548888\\
	7.86	0.0156019072907803\\
	7.92	0.00968099477095566\\
	7.98	0.00249967464354056\\
	8.04	0.00492291353722024\\
	8.1	0.0115492504171438\\
	8.16	0.0164680101635012\\
	8.22	0.0190189624683234\\
	8.28	0.0188811438997124\\
	8.34	0.0161125854837134\\
	8.4	0.0111367771879601\\
	8.46	0.00467851357437966\\
	8.52	0.00234124456049911\\
	8.58	0.00893630286549742\\
	8.64	0.0141934017714737\\
	8.7	0.0173983156009347\\
	8.76	0.0181325213661178\\
	8.82	0.0163274034062627\\
	8.88	0.0122690378026802\\
	8.94	0.00655356177105833\\
	9	3.89817183251938e-17\\
	9.06	0.00646675962839523\\
	9.12	0.0119461683868201\\
	9.18	0.0156871130766053\\
	9.24	0.0171905722042416\\
	9.3	0.0162758436266809\\
	9.36	0.0131016016352066\\
	9.42	0.00813943509405185\\
	9.48	0.00210415650373978\\
	9.54	0.0041488705282234\\
	9.6	0.00974468003946505\\
	9.66	0.0139108657281749\\
	9.72	0.0160839373960513\\
	9.78	0.0159852629334988\\
	9.84	0.0136563986721717\\
	9.9	0.00944938670493592\\
	9.96	0.00397391815655134\\
	10.02	0.00199075884784959\\
	10.08	0.00760649589146511\\
	10.14	0.012093786124806\\
	10.2	0.0148397397772679\\
	10.26	0.0154815679500187\\
	10.32	0.0139542343065152\\
	10.38	0.0104960554612524\\
	10.44	0.00561195806832012\\
	10.5	1.48689429482626e-17\\
	10.56	0.00554818581754358\\
	10.62	0.0102588564677778\\
	10.68	0.013483866857981\\
	10.74	0.0147896542986212\\
	10.8	0.0140153097896419\\
	10.86	0.0112919881496808\\
	10.92	0.00702138082289093\\
	10.98	0.00181670342945835\\
	11.04	0.00358516529341038\\
	11.1	0.00842783138548333\\
	11.16	0.012041125710947\\
	11.22	0.013933678385884\\
	11.28	0.0138595630753208\\
	11.34	0.0118499967314083\\
	11.4	0.00820604634902326\\
	11.46	0.00345377180098175\\
	11.52	0.00173154545620246\\
	11.58	0.00662119849619764\\
	11.64	0.0105353085314031\\
	11.7	0.0129372090365925\\
	11.76	0.0135068781604755\\
	11.82	0.0121833923894448\\
	11.88	0.00917079593331652\\
	11.94	0.00490693821049101\\
	12	3.89817183251938e-17\\
	12.06	0.00485811295466515\\
	12.12	0.00898919601384486\\
	12.18	0.0118232921217764\\
	12.24	0.0129771966639863\\
	12.3	0.0123061256689539\\
	12.36	0.0099216012383117\\
	12.42	0.00617338796988482\\
	12.48	0.00159834965187927\\
	12.54	0.00315631777027512\\
	12.6	0.0074245181253067\\
	12.66	0.0106144520485126\\
	12.72	0.0122905559347184\\
	12.78	0.0122328537941799\\
	12.84	0.0104656513188605\\
	12.9	0.00725185491309036\\
	12.96	0.00305402969438669\\
	13.02	0.00153205865249245\\
	13.08	0.0058618867420465\\
	13.14	0.00933264774014711\\
	13.2	0.0114670716460706\\
	13.26	0.0119789507667566\\
	13.32	0.0108113887419848\\
	13.38	0.00814267979729452\\
	13.44	0.00435928885664145\\
	13.5	8.08655659823265e-17\\
	13.56	0.00432071107914905\\
	13.62	0.00799919645284869\\
	13.68	0.0105268785119325\\
	13.74	0.0115604721373502\\
	13.8	0.0109685033136328\\
	13.86	0.00884783487052908\\
	13.92	0.00550815219726782\\
	13.98	0.00142685290811544\\
	14.04	0.00281910433328003\\
	14.1	0.00663467577155063\\
	14.16	0.00949003975523794\\
	14.22	0.010994083789706\\
	14.28	0.0109478901603374\\
	14.34	0.0093709179173061\\
	14.4	0.00649645335964349\\
	14.46	0.00273722163480305\\
	14.52	0.00137378813054086\\
	14.58	0.0052588119743462\\
	14.64	0.00837643383234513\\
	14.7	0.0102969622944308\\
	14.76	0.0107615777213545\\
	14.82	0.00971711862639923\\
	14.88	0.00732184514030922\\
	14.94	0.00392160925256102\\
	15	1.14372644108033e-16\\
	15.06	0.00389036137007042\\
	15.12	0.00720562537617727\\
	15.18	0.00948667312537787\\
	15.24	0.010422630391548\\
	15.3	0.00989315985151195\\
	15.36	0.007983788496454\\
	15.42	0.00497233972671651\\
	15.48	0.00128859196740662\\
	15.54	0.00254699001539582\\
	15.6	0.00599672617813239\\
	15.66	0.00858103211584732\\
	15.72	0.00994502999297828\\
	15.78	0.00990721619072363\\
	15.84	0.0084835203872582\\
	15.9	0.00588358040118647\\
	15.96	0.00247996396235919\\
	16.02	0.0012451562831119\\
	16.08	0.00476825115584372\\
	16.14	0.00759795485164388\\
	16.2	0.00934353985976125\\
	16.26	0.00976881224890482\\
	16.32	0.00882400110559049\\
	16.38	0.00665134650108669\\
	16.44	0.00356379818937118\\
	16.5	4.71311569663061e-18\\
	16.56	0.00353797356481039\\
	16.62	0.00655529817616125\\
	16.68	0.00863355503856335\\
	16.74	0.00948870293710825\\
	16.8	0.00900984200762692\\
	16.86	0.00727348702879797\\
	16.92	0.00453152946725586\\
	16.98	0.0011747587547381\\
	17.04	0.00232278314784333\\
	17.1	0.00547069756601548\\
	17.16	0.00783094189593057\\
	17.22	0.00907873818174323\\
	17.28	0.00904721478527885\\
	17.34	0.00774965184164765\\
	17.4	0.00537637519418767\\
	17.46	0.00226690863913237\\
	17.52	0.00113855043695503\\
	17.58	0.00436140378759775\\
	17.64	0.00695187025541564\\
	17.7	0.00855171444791706\\
	17.76	0.00894374364680136\\
	17.82	0.00808124006976639\\
	17.88	0.00609334763354589\\
	17.94	0.00326582175213282\\
	18	3.89817183251938e-17\\
	18.06	0.00324412193982622\\
	18.12	0.00601264104237304\\
	18.18	0.0079212155139294\\
	18.24	0.00870838197188553\\
	18.3	0.00827133036765751\\
	18.36	0.00667924789245821\\
	18.42	0.00416251240966177\\
	18.48	0.00107940495971069\\
	18.54	0.0021348557086974\\
	18.6	0.00502951227843356\\
	18.66	0.00720144495895871\\
	18.72	0.00835127518641124\\
	18.78	0.00832459379603933\\
	18.84	0.00713264134470113\\
	18.9	0.00494967875020454\\
	18.96	0.00208756460122636\\
	19.02	0.0010487593930311\\
	19.08	0.00401852613134004\\
	19.14	0.00640705283727967\\
	19.2	0.00788361175667353\\
	19.26	0.00824719040328101\\
	19.32	0.00745381459851125\\
	19.38	0.00562172629968013\\
	19.44	0.00301382933298669\\
	19.5	6.79782282416703e-17\\
	19.56	0.00299533958247755\\
	19.62	0.00555295900549434\\
	19.68	0.00731746433146526\\
	19.74	0.00804665081900669\\
	19.8	0.00764471443071377\\
	19.86	0.00617477297610943\\
	19.92	0.00384907021013897\\
	19.98	0.000998368551324029\\
	20.04	0.00197506111972312\\
	20.1	0.004654175541237\\
	20.16	0.00666562316141712\\
	20.22	0.00773174438623237\\
	20.28	0.00770886940284116\\
	20.34	0.00660663534582938\\
	20.4	0.00458573178327776\\
	20.46	0.00193451734307196\\
	20.52	0.000972095694710189\\
	20.58	0.00372563064071756\\
	20.64	0.00594142399736107\\
	20.7	0.00731233554242185\\
	20.76	0.00765129514292834\\
	20.82	0.00691679625567899\\
	20.88	0.00521786665171455\\
	20.94	0.00279793897962091\\
	21	1.48689429482626e-17\\
	21.06	0.00278199630737239\\
	21.12	0.00515857271249054\\
	21.18	0.00679923031365613\\
	21.24	0.00747838451822938\\
	21.3	0.00710635425953672\\
	21.36	0.00574115127834888\\
	21.42	0.00357952747833664\\
	21.48	0.000928650077069482\\
	21.54	0.00183752204453336\\
	21.6	0.00433096890642885\\
	21.66	0.00620401490924146\\
	21.72	0.00719778413856437\\
	21.78	0.00717795553212208\\
	21.84	0.00615288291823123\\
	21.9	0.00427164056524506\\
	21.96	0.00180237818029385\\
	22.02	0.000905876641936988\\
	22.08	0.00347253073306009\\
	22.14	0.00553888849618483\\
	22.2	0.00681825881658253\\
	22.26	0.007135709216855\\
	22.32	0.00645195779763606\\
	22.38	0.00486814368578196\\
	22.44	0.00261091097296179\\
	22.5	1.38514097309141e-17\\
	22.56	0.0025970231486375\\
	22.62	0.00481649229389035\\
	22.68	0.00634954576910215\\
	22.74	0.00698508738642006\\
	22.8	0.00663883095298826\\
	22.86	0.00536443531520265\\
	22.92	0.00334526520881184\\
	22.98	0.000868033231307793\\
	23.04	0.00171789170309255\\
	23.1	0.00404973715925813\\
	23.16	0.00580220047211441\\
	23.22	0.00673281100299823\\
	23.28	0.00671545839732041\\
	23.34	0.00575745342477165\\
	23.4	0.00399781745208835\\
	23.46	0.00168713660866383\\
	23.52	0.00084810389691547\\
	23.58	0.00325163183146592\\
	23.64	0.00518743618043704\\
	23.7	0.00638672344844439\\
	23.76	0.00668522252387173\\
	23.82	0.00604566322599652\\
	23.88	0.0045623557658208\\
	23.94	0.00244732005986897\\
	24	3.89817183251938e-17\\
	24.06	0.00243511397478227\\
	24.12	0.00451695919103645\\
	24.18	0.00595565335166404\\
	24.24	0.00655284187983466\\
	24.3	0.00622902657317418\\
	24.36	0.00503411294357689\\
	24.42	0.00313978208787748\\
	24.48	0.00081484492056592\\
	24.54	0.00161288609776902\\
	24.6	0.00380280196662056\\
	24.66	0.00544926856991765\\
	24.72	0.00632426664602017\\
	24.78	0.0063089536517199\\
	24.84	0.00540978111651251\\
	24.9	0.00375698507545639\\
	24.96	0.00158574618747012\\
	25.02	0.000797258339546412\\
	25.08	0.00305715624345956\\
	25.14	0.00487792328184293\\
	25.2	0.00600656133841793\\
	25.26	0.00628823781342804\\
	25.32	0.00568750782161285\\
	25.38	0.00429271299006308\\
	25.44	0.00230302052803709\\
	25.5	6.11555200260287e-17\\
	25.56	0.00229220822508845\\
	25.62	0.0042525002220062\\
	25.68	0.00560777640355281\\
	25.74	0.00617097463742005\\
	25.8	0.0058668738654315\\
	25.86	0.00474211103269657\\
	25.92	0.00295808173556977\\
	25.98	0.000767798447092161\\
	26.04	0.00151997791241364\\
	26.1	0.00358425012945844\\
	26.16	0.00513681050971594\\
	26.22	0.00596246649464602\\
	26.28	0.00594885355744362\\
	26.34	0.00510170702103914\\
	26.4	0.00354352001435094\\
	26.46	0.00149585127888323\\
	26.52	0.000752164542060732\\
	26.58	0.00288463049608612\\
	26.64	0.00460326543939681\\
	26.7	0.00566911407221467\\
	26.76	0.00593575811536592\\
	26.82	0.00536941454299917\\
	26.88	0.00405316427409976\\
	26.94	0.00217478998638694\\
	27	8.08655659823265e-17\\
	27.06	0.00216514568489505\\
	27.12	0.00401729556370938\\
	27.18	0.00529829646958189\\
	27.24	0.00583116325870749\\
	27.3	0.00554451815853967\\
	27.36	0.00448212687520226\\
	27.42	0.00279626107169836\\
	27.48	0.00072588805150855\\
	27.54	0.00143719044441723\\
	27.6	0.00338945392677047\\
	27.66	0.00485824161005671\\
	27.72	0.00563982220381019\\
	27.78	0.00562764116233328\\
	27.84	0.00482683056516411\\
	27.9	0.00335300818562241\\
	27.96	0.00141560174675433\\
	28.02	0.00071189877428444\\
	28.08	0.00273053698667979\\
	28.14	0.00435788881682777\\
	28.2	0.00536756545135218\\
	28.26	0.00562069664427432\\
	28.32	0.00508501758627253\\
	28.38	0.00383893783255116\\
	28.44	0.00206008587318075\\
	28.5	9.8500870259014e-17\\
	28.56	0.00205143005018416\\
	28.62	0.00380674548175395\\
	28.68	0.00502118891364141\\
	28.74	0.00552682279635324\\
	28.8	0.00525574117111573\\
	28.86	0.00424916809790486\\
	28.92	0.00265122678374722\\
	28.98	0.000688316206192394\\
	29.04	0.00136295540080062\\
	29.1	0.00321473980683383\\
	29.16	0.00460833206221428\\
	29.22	0.00535030361018543\\
	29.28	0.00533933987327933\\
	29.34	0.0045800600863725\\
	29.4	0.0031819363394172\\
	29.46	0.00134352426474038\\
	29.52	0.00067572505607906\\
	29.58	0.00259207162224368\\
	29.64	0.00413734788480206\\
	29.7	0.00509647628714251\\
	29.76	0.00533739540212339\\
	29.82	0.00482923199340162\\
	29.88	0.00364622006987291\\
	29.94	0.00195687515809156\\
	30	1.14372644108033e-16\\
};
\addlegendentry{3D-isotropic};

\addplot [color=black!20!red,dotted,line width=1.5pt]
table[row sep=crcr]{%
	-30	0.0410662976762145\\
	-29.94	0.0230679106383274\\
	-29.88	0.00179034833739754\\
	-29.82	0.0197816848622973\\
	-29.76	0.0386160886410609\\
	-29.7	0.0520595138518288\\
	-29.64	0.0582111255505493\\
	-29.58	0.0561913368809543\\
	-29.52	0.0462675260427401\\
	-29.46	0.0298187750344778\\
	-29.4	0.00914426048441141\\
	-29.34	0.0128580865687229\\
	-29.28	0.0330977452116134\\
	-29.22	0.0487256718765767\\
	-29.16	0.0575353102495146\\
	-29.1	0.0582741059345274\\
	-29.04	0.0508215523212426\\
	-28.98	0.0362084650819585\\
	-28.92	0.0164744486799611\\
	-28.86	0.005616743085105\\
	-28.8	0.026964234280576\\
	-28.74	0.0445652489259999\\
	-28.68	0.0559374479898071\\
	-28.62	0.0594689855524835\\
	-28.56	0.0546469250206548\\
	-28.5	0.0421316519538138\\
	-28.44	0.0236665003983428\\
	-28.38	0.00183495086352014\\
	-28.32	0.0203007892476075\\
	-28.26	0.0396292667664099\\
	-28.2	0.0534270954078002\\
	-28.14	0.0597426416719766\\
	-28.08	0.057672033807909\\
	-28.02	0.0474884650304672\\
	-27.96	0.0306063016001093\\
	-27.9	0.00938468850784121\\
	-27.84	0.0132020825284455\\
	-27.78	0.0339813903156557\\
	-27.72	0.0500278796774565\\
	-27.66	0.0590752571592009\\
	-27.6	0.0598363253214358\\
	-27.54	0.052186067855581\\
	-27.48	0.0371817511477511\\
	-27.42	0.0169168623875636\\
	-27.36	0.00577094460157724\\
	-27.3	0.0276971581685412\\
	-27.24	0.0457773497361834\\
	-27.18	0.0574610255962884\\
	-27.12	0.0610913708099541\\
	-27.06	0.0561401499049952\\
	-27	0.0432844669645343\\
	-26.94	0.0243142446289608\\
	-26.88	0.00188305342162427\\
	-26.82	0.0208630282574702\\
	-26.76	0.04072662026586\\
	-26.7	0.054908444636708\\
	-26.64	0.0614017684194079\\
	-26.58	0.0592763114362534\\
	-26.52	0.0488114588474136\\
	-26.46	0.0314597122350529\\
	-26.4	0.00964513434027374\\
	-26.34	0.0135752507292357\\
	-26.28	0.0349398115182451\\
	-26.22	0.0514404025828744\\
	-26.16	0.0607458652318792\\
	-26.1	0.0615313200642394\\
	-26.04	0.053666743125038\\
	-25.98	0.0382379926183909\\
	-25.92	0.0173969452812407\\
	-25.86	0.00593858275027252\\
	-25.8	0.0284932910900578\\
	-25.74	0.0470940548156454\\
	-25.68	0.0591162866768154\\
	-25.62	0.062854219410474\\
	-25.56	0.0577628749988969\\
	-25.5	0.0445374041064812\\
	-25.44	0.0250182611730395\\
	-25.38	0.001935137613479\\
	-25.32	0.0214747267007608\\
	-25.26	0.041920489752172\\
	-25.2	0.0565202636514263\\
	-25.14	0.0632072721767755\\
	-25.08	0.0610223754125168\\
	-25.02	0.0502515660176747\\
	-24.96	0.0323887372055653\\
	-24.9	0.00992853909671545\\
	-24.84	0.0139819618619146\\
	-24.78	0.0359841870818576\\
	-24.72	0.0529797505650259\\
	-24.66	0.0625667222707881\\
	-24.6	0.0633790306479603\\
	-24.54	0.0552810531455702\\
	-24.48	0.0393896852961072\\
	-24.42	0.0179203652389141\\
	-24.36	0.00612172900828521\\
	-24.3	0.0293622740850277\\
	-24.24	0.0485313305201727\\
	-24.18	0.0609233631296745\\
	-24.12	0.0647790445329593\\
	-24.06	0.0595349701012935\\
	-24	0.0459058490335796\\
	-23.94	0.025787199784391\\
	-23.88	0.00199178285254163\\
	-23.82	0.0221435888302404\\
	-23.76	0.0432259069185412\\
	-23.7	0.0582829021137124\\
	-23.64	0.0651820251334347\\
	-23.58	0.062932421939079\\
	-23.52	0.0518271513951291\\
	-23.46	0.0334052452625799\\
	-23.4	0.0102384866611189\\
	-23.34	0.014427561930027\\
	-23.28	0.0371281838870381\\
	-23.22	0.0546661137351468\\
	-23.16	0.064561790077721\\
	-23.1	0.0654038588194033\\
	-23.04	0.0570503897272033\\
	-22.98	0.0406521295709941\\
	-22.92	0.0184940606996603\\
	-22.86	0.00632293126814291\\
	-22.8	0.0303159410146363\\
	-22.74	0.0501087775082545\\
	-22.68	0.0629069771793294\\
	-22.62	0.0668922741285821\\
	-22.56	0.0614808530565605\\
	-22.5	0.0474087147835739\\
	-22.44	0.0266316938706066\\
	-22.38	0.00205369334658395\\
	-22.32	0.0228791109273646\\
	-22.26	0.0446613993110482\\
	-22.2	0.0602214497594081\\
	-22.14	0.067354237452151\\
	-22.08	0.0650338377395757\\
	-22.02	0.0535608821805785\\
	-21.96	0.0345238885076197\\
	-21.9	0.0105793963322687\\
	-21.84	0.0149186711636654\\
	-21.78	0.0383887182928451\\
	-21.72	0.0565244889799909\\
	-21.66	0.0667607460649438\\
	-21.6	0.0676360387594011\\
	-21.54	0.0590012676485852\\
	-21.48	0.042044295347285\\
	-21.42	0.0191266319763373\\
	-21.36	0.00654536460146894\\
	-21.3	0.0313690044999057\\
	-21.24	0.0518507685437652\\
	-21.18	0.0650978811227452\\
	-21.12	0.06922679562373\\
	-21.06	0.0636309221309799\\
	-21	0.0490695546341721\\
	-20.94	0.0275649865007257\\
	-20.88	0.00212173470920478\\
	-20.82	0.0236931554780558\\
	-20.76	0.046250110252453\\
	-20.7	0.0623672574841093\\
	-20.64	0.0697591737796181\\
	-20.58	0.0673608727152283\\
	-20.52	0.0554811170510818\\
	-20.46	0.0357630020532558\\
	-20.4	0.0109567910770639\\
	-20.34	0.0154636031024159\\
	-20.28	0.0397870220997034\\
	-20.22	0.0585862590185993\\
	-20.16	0.0692008647201004\\
	-20.1	0.070113561212875\\
	-20.04	0.0611670182670625\\
	-19.98	0.0435900370447115\\
	-19.92	0.0198288907160178\\
	-19.86	0.00679304473659459\\
	-19.8	0.0325400237607428\\
	-19.74	0.0537880543289184\\
	-19.68	0.0675348904800044\\
	-19.62	0.071824138705654\\
	-19.56	0.0660235813787805\\
	-19.5	0.0509181365302875\\
	-19.44	0.0286038161347843\\
	-19.38	0.00219698450399831\\
	-19.32	0.024600767484811\\
	-19.26	0.0480213909866832\\
	-19.2	0.0647601009714094\\
	-19.14	0.0724415964758932\\
	-19.08	0.0699570223817077\\
	-19.02	0.0576238859880346\\
	-18.96	0.0371458866917908\\
	-18.9	0.0113776791560617\\
	-18.84	0.0160729654537557\\
	-18.78	0.041350169611304\\
	-18.72	0.0608914555555517\\
	-18.66	0.0719297159858712\\
	-18.6	0.0728849350361143\\
	-18.54	0.0635902218826251\\
	-18.48	0.0453198394733868\\
	-18.42	0.0206146490501643\\
	-18.36	0.0070711375982741\\
	-18.3	0.0338528023643979\\
	-18.24	0.0559600833479492\\
	-18.18	0.0702678230896658\\
	-18.12	0.074737633073795\\
	-18.06	0.0687081728210668\\
	-18	0.0529927238484555\\
	-17.94	0.0297696998443037\\
	-17.88	0.00228080337795176\\
	-17.82	0.02562136364426\\
	-17.76	0.0500131199656619\\
	-17.7	0.0674513344189012\\
	-17.64	0.0754593296044538\\
	-17.58	0.0728785059031666\\
	-17.52	0.0600357826174742\\
	-17.46	0.0387026834970515\\
	-17.4	0.0118511104636505\\
	-17.34	0.0167605439036181\\
	-17.28	0.0431133217072702\\
	-17.22	0.0634920868443641\\
	-17.16	0.0750091358004797\\
	-17.1	0.0760132540333054\\
	-17.04	0.0663262926152969\\
	-16.98	0.0472733924527914\\
	-16.92	0.0215018826797184\\
	-16.86	0.00738642053813082\\
	-16.8	0.0353384614647915\\
	-16.74	0.058418444039962\\
	-16.68	0.073361863436173\\
	-16.62	0.078037101475098\\
	-16.56	0.0717493379433586\\
	-16.5	0.0553434703828088\\
	-16.44	0.0310908436334118\\
	-16.38	0.0023749373347986\\
	-16.32	0.0267805139600915\\
	-16.26	0.0522751774234979\\
	-16.2	0.0705086185989328\\
	-16.14	0.0788886067754579\\
	-16.08	0.0761994896918139\\
	-16.02	0.0627783117513935\\
	-15.96	0.0404731928731756\\
	-15.9	0.0123890107009958\\
	-15.84	0.0175446411365514\\
	-15.78	0.045123122079107\\
	-15.72	0.0664571768390279\\
	-15.66	0.0785212443321613\\
	-15.6	0.0795823670514405\\
	-15.54	0.0694489222575478\\
	-15.48	0.0495035031826156\\
	-15.42	0.0225144971005715\\
	-15.36	0.00774799168227705\\
	-15.3	0.0370386116381276\\
	-15.24	0.0612321331421997\\
	-15.18	0.0769042482973128\\
	-15.12	0.0818160560879221\\
	-15.06	0.0752337123327931\\
	-15	0.0580376358192789\\
	-14.94	0.0326050774913942\\
	-14.88	0.00248166831848115\\
	-14.82	0.0281126994689684\\
	-14.76	0.054874823354451\\
	-14.7	0.0740232451608161\\
	-14.64	0.0828323641291079\\
	-14.58	0.080020196338349\\
	-14.52	0.0659346448837825\\
	-14.46	0.0425112573252831\\
	-14.4	0.0130074737406744\\
	-14.34	0.0184501768658861\\
	-14.28	0.0474430170190894\\
	-14.22	0.0698806642011617\\
	-14.16	0.0825778896622064\\
	-14.1	0.0837065708739225\\
	-14.04	0.0730586414852826\\
	-13.98	0.0520822539034311\\
	-13.92	0.0236851052178432\\
	-13.86	0.00816840219891567\\
	-13.8	0.0390103849601557\\
	-13.74	0.0644959179786708\\
	-13.68	0.0810148898070694\\
	-13.62	0.0862031466469372\\
	-13.56	0.0792805881235575\\
	-13.5	0.061167900586186\\
	-13.44	0.0343645353032947\\
	-13.38	0.00260404183286712\\
	-13.32	0.0296657483229834\\
	-13.26	0.0579053481270399\\
	-13.2	0.0781219297673678\\
	-13.14	0.0874336096015609\\
	-13.08	0.0844799936924195\\
	-13.02	0.0696205371556107\\
	-12.96	0.0448918485633254\\
	-12.9	0.0137288426317187\\
	-12.84	0.0195121191227633\\
	-12.78	0.0501619348153558\\
	-12.72	0.0738943010943792\\
	-12.66	0.0873360883988516\\
	-12.6	0.0885464796577222\\
	-12.54	0.0772968545172033\\
	-12.48	0.0551111059708278\\
	-12.42	0.0250595806439299\\
	-12.36	0.00866554562096959\\
	-12.3	0.0413347713408148\\
	-12.24	0.0683441980424681\\
	-12.18	0.0858640067753565\\
	-12.12	0.0913811881799214\\
	-12.06	0.084059660899261\\
	-12	0.0648662218595027\\
	-11.94	0.0364434547838172\\
	-11.88	0.00274622098238731\\
	-11.82	0.0315083083000991\\
	-11.76	0.0615006436429122\\
	-11.7	0.0829867006561707\\
	-11.64	0.0928980030988333\\
	-11.58	0.089779535641495\\
	-11.52	0.0740028195948391\\
	-11.46	0.047723081507714\\
	-11.4	0.0145852190065385\\
	-11.34	0.0207813745903201\\
	-11.28	0.0534091592334847\\
	-11.22	0.0786897809800901\\
	-11.16	0.0930245545812256\\
	-11.1	0.0943363353754113\\
	-11.04	0.0823700298765317\\
	-10.98	0.058738335890966\\
	-10.92	0.0267049054499221\\
	-10.86	0.00926598500698139\\
	-10.8	0.0441311728687201\\
	-10.74	0.0729752237587851\\
	-10.68	0.0917029775686408\\
	-10.62	0.09762051561557\\
	-10.56	0.0898221929888398\\
	-10.5	0.0693282001036008\\
	-10.44	0.0389518966182135\\
	-10.38	0.00291405369308488\\
	-10.32	0.0337431630430807\\
	-10.26	0.065861168581871\\
	-10.2	0.0888903925426955\\
	-10.14	0.0995342280983435\\
	-10.08	0.0962204230263594\\
	-10.02	0.0793325813776833\\
	-9.96	0.0511677923009602\\
	-9.9	0.0156247248844995\\
	-9.84	0.0223355341197505\\
	-9.78	0.0573814050738254\\
	-9.72	0.0845590739382647\\
	-9.66	0.0999921500135053\\
	-9.6	0.101433987631241\\
	-9.54	0.0885940575912353\\
	-9.48	0.0631910529363097\\
	-9.42	0.0287235582658444\\
	-9.36	0.0100112182303703\\
	-9.3	0.0475845229241942\\
	-9.24	0.0786962658569986\\
	-9.18	0.0989219946414861\\
	-9.12	0.105341450293987\\
	-9.06	0.0969595034570684\\
	-9	0.074858896506193\\
	-8.94	0.0420615466186829\\
	-8.88	0.00311600562976492\\
	-8.82	0.0365326938441445\\
	-8.76	0.0713035951311437\\
	-8.7	0.0962646423815854\\
	-8.64	0.10783151255525\\
	-8.58	0.104281543206267\\
	-8.52	0.0860091789863962\\
	-8.46	0.0554852118913938\\
	-8.4	0.0169234923404568\\
	-8.34	0.0243000412427765\\
	-8.28	0.0623960159842858\\
	-8.22	0.0919738144172486\\
	-8.16	0.108803478521314\\
	-8.1	0.110419765324226\\
	-8.04	0.0964822187760308\\
	-7.98	0.0688388143488594\\
	-7.92	0.0312820418344378\\
	-7.86	0.010970532465216\\
	-7.8	0.0520001948224125\\
	-7.74	0.0860151845323818\\
	-7.68	0.10816724073728\\
	-7.62	0.115241619258386\\
	-7.56	0.106122521239671\\
	-7.5	0.0819667077556251\\
	-7.44	0.0460585942426647\\
	-7.38	0.00336470609347176\\
	-7.32	0.0401522018571586\\
	-7.26	0.0783647815304706\\
	-7.2	0.105842649228238\\
	-7.14	0.118622889607847\\
	-7.08	0.114780353672241\\
	-7.02	0.0947158597311151\\
	-6.96	0.0611194008845455\\
	-6.9	0.0186108077194776\\
	-6.84	0.0268943076116263\\
	-6.78	0.069006464384837\\
	-6.72	0.1017580650718\\
	-6.66	0.12044760418313\\
	-6.6	0.122313112634058\\
	-6.54	0.106938584393382\\
	-6.48	0.0763338275779376\\
	-6.42	0.0346735701013578\\
	-6.36	0.0122705678460651\\
	-6.3	0.0579281351982476\\
	-6.24	0.0958477995652665\\
	-6.18	0.120607167972865\\
	-6.12	0.128586413105794\\
	-6.06	0.118495583262991\\
	-6	0.0915790575476515\\
	-5.94	0.0514652612496676\\
	-5.88	0.00367931503146465\\
	-5.82	0.0451161553624839\\
	-5.76	0.0880479692097503\\
	-5.7	0.118998406199536\\
	-5.64	0.133474809742321\\
	-5.58	0.129259477720952\\
	-5.52	0.106746156482767\\
	-5.46	0.0689125285508974\\
	-5.4	0.0209287097280642\\
	-5.34	0.0305470790418322\\
	-5.28	0.078289996442904\\
	-5.22	0.115520009537713\\
	-5.16	0.136862030641993\\
	-5.1	0.139119177731872\\
	-5.04	0.121748318671321\\
	-4.98	0.086967635438719\\
	-4.92	0.0394768355694642\\
	-4.86	0.0141751767734756\\
	-4.8	0.0664904379459159\\
	-4.74	0.110066529881069\\
	-4.68	0.138640557315004\\
	-4.62	0.147985742897161\\
	-4.56	0.1365327920464\\
	-4.5	0.105625244786202\\
	-4.44	0.0593682812790947\\
	-4.38	0.00408700251121196\\
	-4.32	0.0525347757221083\\
	-4.26	0.102518421625302\\
	-4.2	0.138710312342179\\
	-4.14	0.15580102424973\\
	-4.08	0.151099341881759\\
	-4.02	0.124948962869966\\
	-3.96	0.0807243423416295\\
	-3.9	0.0244002497417348\\
	-3.84	0.0362506961788305\\
	-3.78	0.0927253167488701\\
	-3.72	0.136976110791815\\
	-3.66	0.162551741655236\\
	-3.6	0.165531020409272\\
	-3.54	0.145116118770839\\
	-3.48	0.103796403030649\\
	-3.42	0.0470530173774963\\
	-3.36	0.017361839723821\\
	-3.3	0.0804769338927065\\
	-3.24	0.133343406884327\\
	-3.18	0.168294835614302\\
	-3.12	0.180049706648091\\
	-3.06	0.166499085966465\\
	-3	0.129063519436819\\
	-2.94	0.0725613222834527\\
	-2.88	0.00459760197941867\\
	-2.82	0.0654495782262634\\
	-2.76	0.127711866904744\\
	-2.7	0.173208078418932\\
	-2.64	0.195125836589928\\
	-2.58	0.189826434933589\\
	-2.52	0.157426876257093\\
	-2.46	0.101868926672448\\
	-2.4	0.0304544846712053\\
	-2.34	0.0470997227175495\\
	-2.28	0.119967246444648\\
	-2.22	0.177703423773701\\
	-2.16	0.211720222556162\\
	-2.1	0.216539090442096\\
	-2.04	0.190642470323889\\
	-1.98	0.136795893043227\\
	-1.92	0.0617825512629184\\
	-1.86	0.0244282058049648\\
	-1.8	0.109978616825072\\
	-1.74	0.182720115359835\\
	-1.68	0.231899070074817\\
	-1.62	0.249701381063875\\
	-1.56	0.23243989069697\\
	-1.5	0.181211453508928\\
	-1.44	0.101917884916521\\
	-1.38	0.00462830888349214\\
	-1.32	0.0976512219804113\\
	-1.26	0.190653311985944\\
	-1.2	0.260758629639629\\
	-1.14	0.296890586659973\\
	-1.08	0.292141780430021\\
	-1.02	0.244907264664714\\
	-0.960000000000001	0.159358711264467\\
	-0.899999999999999	0.04517575784205\\
	-0.84	0.0834540845852326\\
	-0.780000000000001	0.209459910798903\\
	-0.719999999999999	0.314945481303954\\
	-0.66	0.38342937910699\\
	-0.600000000000001	0.401986469818724\\
	-0.539999999999999	0.363016240617139\\
	-0.48	0.265405358870689\\
	-0.420000000000002	0.114924063304326\\
	-0.359999999999999	0.0762101257627305\\
	-0.300000000000001	0.290564214089122\\
	-0.239999999999998	0.507379598867638\\
	-0.18	0.704898477317338\\
	-0.120000000000001	0.862848346742443\\
	-0.0599999999999987	0.964783786413562\\
	0	1\\
	0.0599999999999987	0.964783786413562\\
	0.120000000000001	0.862848346742443\\
	0.18	0.704898477317338\\
	0.239999999999998	0.507379598867638\\
	0.300000000000001	0.290564214089122\\
	0.359999999999999	0.0762101257627305\\
	0.420000000000002	0.114924063304326\\
	0.48	0.265405358870689\\
	0.539999999999999	0.363016240617139\\
	0.600000000000001	0.401986469818724\\
	0.66	0.38342937910699\\
	0.719999999999999	0.314945481303954\\
	0.780000000000001	0.209459910798903\\
	0.84	0.0834540845852326\\
	0.899999999999999	0.04517575784205\\
	0.960000000000001	0.159358711264467\\
	1.02	0.244907264664714\\
	1.08	0.292141780430021\\
	1.14	0.296890586659973\\
	1.2	0.260758629639629\\
	1.26	0.190653311985944\\
	1.32	0.0976512219804113\\
	1.38	0.00462830888349214\\
	1.44	0.101917884916521\\
	1.5	0.181211453508928\\
	1.56	0.23243989069697\\
	1.62	0.249701381063875\\
	1.68	0.231899070074817\\
	1.74	0.182720115359835\\
	1.8	0.109978616825072\\
	1.86	0.0244282058049648\\
	1.92	0.0617825512629184\\
	1.98	0.136795893043227\\
	2.04	0.190642470323889\\
	2.1	0.216539090442096\\
	2.16	0.211720222556163\\
	2.22	0.177703423773701\\
	2.28	0.119967246444648\\
	2.34	0.0470997227175446\\
	2.4	0.0304544846712053\\
	2.46	0.101868926672448\\
	2.52	0.157426876257095\\
	2.58	0.189826434933589\\
	2.64	0.195125836589928\\
	2.7	0.17320807841893\\
	2.76	0.127711866904747\\
	2.82	0.0654495782262634\\
	2.88	0.00459760197942281\\
	2.94	0.0725613222834485\\
	3	0.129063519436819\\
	3.06	0.166499085966466\\
	3.12	0.180049706648091\\
	3.18	0.168294835614302\\
	3.24	0.133343406884324\\
	3.3	0.0804769338927097\\
	3.36	0.017361839723821\\
	3.42	0.0470530173774963\\
	3.48	0.103796403030646\\
	3.54	0.145116118770839\\
	3.6	0.165531020409272\\
	3.66	0.162551741655237\\
	3.72	0.136976110791815\\
	3.78	0.0927253167488701\\
	3.84	0.0362506961788271\\
	3.9	0.0244002497417348\\
	3.96	0.0807243423416295\\
	4.02	0.124948962869968\\
	4.08	0.151099341881759\\
	4.14	0.15580102424973\\
	4.2	0.138710312342177\\
	4.26	0.102518421625304\\
	4.32	0.0525347757221083\\
	4.38	0.0040870025112152\\
	4.44	0.0593682812790913\\
	4.5	0.105625244786202\\
	4.56	0.136532792046402\\
	4.62	0.147985742897161\\
	4.68	0.138640557315004\\
	4.74	0.110066529881066\\
	4.8	0.0664904379459186\\
	4.86	0.0141751767734756\\
	4.92	0.0394768355694642\\
	4.98	0.0869676354387163\\
	5.04	0.121748318671321\\
	5.1	0.139119177731872\\
	5.16	0.136862030641994\\
	5.22	0.115520009537713\\
	5.28	0.078289996442904\\
	5.34	0.0305470790418293\\
	5.4	0.0209287097280642\\
	5.46	0.0689125285508974\\
	5.52	0.106746156482769\\
	5.58	0.129259477720952\\
	5.64	0.133474809742321\\
	5.7	0.118998406199535\\
	5.76	0.0880479692097524\\
	5.82	0.0451161553624839\\
	5.88	0.00367931503146745\\
	5.94	0.0514652612496651\\
	6	0.0915790575476515\\
	6.06	0.118495583262993\\
	6.12	0.128586413105794\\
	6.18	0.120607167972865\\
	6.24	0.0958477995652647\\
	6.3	0.05792813519825\\
	6.36	0.0122705678460651\\
	6.42	0.0346735701013578\\
	6.48	0.0763338275779355\\
	6.54	0.106938584393382\\
	6.6	0.122313112634058\\
	6.66	0.12044760418313\\
	6.72	0.1017580650718\\
	6.78	0.069006464384837\\
	6.84	0.0268943076116237\\
	6.9	0.0186108077194776\\
	6.96	0.0611194008845455\\
	7.02	0.0947158597311167\\
	7.08	0.114780353672241\\
	7.14	0.118622889607847\\
	7.2	0.105842649228237\\
	7.26	0.0783647815304725\\
	7.32	0.0401522018571586\\
	7.38	0.00336470609347426\\
	7.44	0.0460585942426624\\
	7.5	0.0819667077556251\\
	7.56	0.106122521239672\\
	7.62	0.115241619258386\\
	7.68	0.10816724073728\\
	7.74	0.0860151845323802\\
	7.8	0.0520001948224154\\
	7.86	0.010970532465216\\
	7.92	0.0312820418344378\\
	7.98	0.0688388143488575\\
	8.04	0.0964822187760308\\
	8.1	0.110419765324226\\
	8.16	0.108803478521315\\
	8.22	0.0919738144172486\\
	8.28	0.0623960159842858\\
	8.34	0.0243000412427742\\
	8.4	0.0169234923404568\\
	8.46	0.0554852118913938\\
	8.52	0.0860091789863977\\
	8.58	0.104281543206267\\
	8.64	0.10783151255525\\
	8.7	0.0962646423815843\\
	8.76	0.0713035951311454\\
	8.82	0.0365326938441445\\
	8.88	0.0031160056297672\\
	8.94	0.0420615466186808\\
	9	0.074858896506193\\
	9.06	0.0969595034570693\\
	9.12	0.105341450293987\\
	9.18	0.0989219946414861\\
	9.24	0.0786962658569972\\
	9.3	0.0475845229241962\\
	9.36	0.0100112182303703\\
	9.42	0.0287235582658444\\
	9.48	0.063191052936308\\
	9.54	0.0885940575912353\\
	9.6	0.101433987631241\\
	9.66	0.0999921500135058\\
	9.72	0.0845590739382647\\
	9.78	0.0573814050738254\\
	9.84	0.0223355341197483\\
	9.9	0.0156247248844995\\
	9.96	0.0511677923009602\\
	10.02	0.0793325813776846\\
	10.08	0.0962204230263594\\
	10.14	0.0995342280983435\\
	10.2	0.0888903925426942\\
	10.26	0.0658611685818731\\
	10.32	0.0337431630430807\\
	10.38	0.00291405369308768\\
	10.44	0.0389518966182109\\
	10.5	0.0693282001036008\\
	10.56	0.0898221929888403\\
	10.62	0.0976205156155699\\
	10.68	0.0917029775686408\\
	10.74	0.0729752237587842\\
	10.8	0.0441311728687214\\
	10.86	0.00926598500698139\\
	10.92	0.0267049054499221\\
	10.98	0.058738335890965\\
	11.04	0.0823700298765317\\
	11.1	0.0943363353754113\\
	11.16	0.0930245545812262\\
	11.22	0.0786897809800901\\
	11.28	0.0534091592334847\\
	11.34	0.0207813745903188\\
	11.4	0.0145852190065385\\
	11.46	0.047723081507714\\
	11.52	0.0740028195948399\\
	11.58	0.089779535641495\\
	11.64	0.0928980030988333\\
	11.7	0.0829867006561694\\
	11.76	0.0615006436429132\\
	11.82	0.0315083083000991\\
	11.88	0.00274622098238994\\
	11.94	0.0364434547838148\\
	12	0.0648662218595027\\
	12.06	0.084059660899262\\
	12.12	0.0913811881799214\\
	12.18	0.0858640067753565\\
	12.24	0.0683441980424672\\
	12.3	0.0413347713408171\\
	12.36	0.00866554562096959\\
	12.42	0.0250595806439299\\
	12.48	0.0551111059708268\\
	12.54	0.0772968545172033\\
	12.6	0.0885464796577222\\
	12.66	0.0873360883988519\\
	12.72	0.0738943010943792\\
	12.78	0.0501619348153558\\
	12.84	0.0195121191227609\\
	12.9	0.0137288426317187\\
	12.96	0.0448918485633254\\
	13.02	0.0696205371556115\\
	13.08	0.0844799936924195\\
	13.14	0.0874336096015609\\
	13.2	0.0781219297673673\\
	13.26	0.0579053481270409\\
	13.32	0.0296657483229834\\
	13.38	0.00260404183286836\\
	13.44	0.0343645353032936\\
	13.5	0.061167900586186\\
	13.56	0.0792805881235585\\
	13.62	0.0862031466469371\\
	13.68	0.0810148898070694\\
	13.74	0.0644959179786691\\
	13.8	0.0390103849601578\\
	13.86	0.00816840219891567\\
	13.92	0.0236851052178432\\
	13.98	0.0520822539034292\\
	14.04	0.0730586414852826\\
	14.1	0.0837065708739225\\
	14.16	0.0825778896622067\\
	14.22	0.0698806642011617\\
	14.28	0.0474430170190884\\
	14.34	0.0184501768658838\\
	14.4	0.0130074737406733\\
	14.46	0.0425112573252831\\
	14.52	0.0659346448837839\\
	14.58	0.0800201963383487\\
	14.64	0.0828323641291079\\
	14.7	0.074023245160815\\
	14.76	0.0548748233544519\\
	14.82	0.0281126994689684\\
	14.88	0.00248166831848115\\
	14.94	0.0326050774913931\\
	15	0.0580376358192789\\
	15.06	0.0752337123327936\\
	15.12	0.0818160560879221\\
	15.18	0.0769042482973128\\
	15.24	0.0612321331421989\\
	15.3	0.0370386116381297\\
	15.36	0.00774799168227705\\
	15.42	0.0225144971005726\\
	15.48	0.0495035031826138\\
	15.54	0.0694489222575478\\
	15.6	0.0795823670514407\\
	15.66	0.0785212443321619\\
	15.72	0.0664571768390285\\
	15.78	0.045123122079107\\
	15.84	0.0175446411365503\\
	15.9	0.0123890107009958\\
	15.96	0.0404731928731756\\
	16.02	0.0627783117513949\\
	16.08	0.0761994896918139\\
	16.14	0.0788886067754579\\
	16.2	0.0705086185989318\\
	16.26	0.0522751774234979\\
	16.32	0.0267805139600915\\
	16.38	0.0023749373347986\\
	16.44	0.0310908436334118\\
	16.5	0.0553434703828088\\
	16.56	0.0717493379433586\\
	16.62	0.078037101475098\\
	16.68	0.073361863436173\\
	16.74	0.058418444039962\\
	16.8	0.0353384614647925\\
	16.86	0.00738642053813082\\
	16.92	0.0215018826797184\\
	16.98	0.0472733924527906\\
	17.04	0.0663262926152969\\
	17.1	0.0760132540333054\\
	17.16	0.0750091358004802\\
	17.22	0.0634920868443641\\
	17.28	0.0431133217072702\\
	17.34	0.016760543903617\\
	17.4	0.0118511104636505\\
	17.46	0.0387026834970515\\
	17.52	0.0600357826174748\\
	17.58	0.0728785059031666\\
	17.64	0.0754593296044538\\
	17.7	0.0674513344189002\\
	17.76	0.0500131199656619\\
	17.82	0.02562136364426\\
	17.88	0.00228080337795176\\
	17.94	0.0297696998443037\\
	18	0.0529927238484555\\
	18.06	0.0687081728210668\\
	18.12	0.074737633073795\\
	18.18	0.0702678230896658\\
	18.24	0.0559600833479492\\
	18.3	0.0338528023643998\\
	18.36	0.0070711375982741\\
	18.42	0.0206146490501643\\
	18.48	0.0453198394733859\\
	18.54	0.0635902218826251\\
	18.6	0.0728849350361143\\
	18.66	0.0719297159858715\\
	18.72	0.0608914555555517\\
	18.78	0.041350169611304\\
	18.84	0.0160729654537537\\
	18.9	0.0113776791560617\\
	18.96	0.0371458866917908\\
	19.02	0.0576238859880352\\
	19.08	0.0699570223817077\\
	19.14	0.0724415964758932\\
	19.2	0.064760100971409\\
	19.26	0.0480213909866832\\
	19.32	0.024600767484811\\
	19.38	0.00219698450399831\\
	19.44	0.0286038161347843\\
	19.5	0.0509181365302875\\
	19.56	0.0660235813787805\\
	19.62	0.071824138705654\\
	19.68	0.0675348904800044\\
	19.74	0.0537880543289184\\
	19.8	0.0325400237607446\\
	19.86	0.00679304473659459\\
	19.92	0.0198288907160178\\
	19.98	0.0435900370447099\\
	20.04	0.0611670182670625\\
	20.1	0.070113561212875\\
	20.16	0.0692008647201007\\
	20.22	0.0585862590185993\\
	20.28	0.0397870220997034\\
	20.34	0.0154636031024139\\
	20.4	0.0109567910770639\\
	20.46	0.0357630020532558\\
	20.52	0.055481117051083\\
	20.58	0.0673608727152283\\
	20.64	0.0697591737796181\\
	20.7	0.0623672574841084\\
	20.76	0.046250110252453\\
	20.82	0.0236931554780558\\
	20.88	0.00212173470920478\\
	20.94	0.0275649865007257\\
	21	0.0490695546341721\\
	21.06	0.0636309221309799\\
	21.12	0.06922679562373\\
	21.18	0.0650978811227452\\
	21.24	0.0518507685437652\\
	21.3	0.0313690044999074\\
	21.36	0.00654536460146894\\
	21.42	0.0191266319763373\\
	21.48	0.042044295347285\\
	21.54	0.0590012676485852\\
	21.6	0.0676360387594011\\
	21.66	0.0667607460649438\\
	21.72	0.0565244889799909\\
	21.78	0.0383887182928451\\
	21.84	0.0149186711636635\\
	21.9	0.0105793963322687\\
	21.96	0.0345238885076197\\
	22.02	0.0535608821805796\\
	22.08	0.0650338377395757\\
	22.14	0.067354237452151\\
	22.2	0.0602214497594072\\
	22.26	0.0446613993110482\\
	22.32	0.0228791109273646\\
	22.38	0.00205369334658586\\
	22.44	0.0266316938706048\\
	22.5	0.0474087147835739\\
	22.56	0.0614808530565613\\
	22.62	0.066892274128582\\
	22.68	0.0629069771793294\\
	22.74	0.0501087775082545\\
	22.8	0.030315941014638\\
	22.86	0.00632293126814291\\
	22.92	0.0184940606996603\\
	22.98	0.0406521295709926\\
	23.04	0.0570503897272033\\
	23.1	0.0654038588194033\\
	23.16	0.064561790077721\\
	23.22	0.0546661137351468\\
	23.28	0.0371281838870381\\
	23.34	0.0144275619300252\\
	23.4	0.0102384866611189\\
	23.46	0.0334052452625799\\
	23.52	0.0518271513951302\\
	23.58	0.062932421939079\\
	23.64	0.0651820251334347\\
	23.7	0.0582829021137116\\
	23.76	0.0432259069185412\\
	23.82	0.0221435888302404\\
	23.88	0.00199178285254348\\
	23.94	0.0257871997843893\\
	24	0.0459058490335796\\
	24.06	0.0595349701012942\\
	24.12	0.0647790445329593\\
	24.18	0.0609233631296745\\
	24.24	0.0485313305201727\\
	24.3	0.0293622740850293\\
	24.36	0.00612172900828521\\
	24.42	0.0179203652389141\\
	24.48	0.0393896852961058\\
	24.54	0.0552810531455702\\
	24.6	0.0633790306479603\\
	24.66	0.0625667222707885\\
	24.72	0.0529797505650259\\
	24.78	0.0359841870818576\\
	24.84	0.0139819618619146\\
	24.9	0.00992853909671545\\
	24.96	0.0323887372055653\\
	25.02	0.0502515660176758\\
	25.08	0.0610223754125168\\
	25.14	0.0632072721767755\\
	25.2	0.0565202636514255\\
	25.26	0.041920489752172\\
	25.32	0.0214747267007608\\
	25.38	0.0019351376134808\\
	25.44	0.0250182611730378\\
	25.5	0.0445374041064812\\
	25.56	0.0577628749988976\\
	25.62	0.0628542194104739\\
	25.68	0.0591162866768154\\
	25.74	0.0470940548156454\\
	25.8	0.0284932910900594\\
	25.86	0.00593858275027252\\
	25.92	0.0173969452812407\\
	25.98	0.0382379926183895\\
	26.04	0.053666743125038\\
	26.1	0.0615313200642394\\
	26.16	0.0607458652318796\\
	26.22	0.0514404025828744\\
	26.28	0.0349398115182451\\
	26.34	0.0135752507292357\\
	26.4	0.00964513434027374\\
	26.46	0.0314597122350529\\
	26.52	0.0488114588474136\\
	26.58	0.0592763114362534\\
	26.64	0.0614017684194079\\
	26.7	0.0549084446367072\\
	26.76	0.04072662026586\\
	26.82	0.0208630282574702\\
	26.88	0.00188305342162602\\
	26.94	0.0243142446289592\\
	27	0.0432844669645343\\
	27.06	0.0561401499049959\\
	27.12	0.061091370809954\\
	27.18	0.0574610255962884\\
	27.24	0.0457773497361834\\
	27.3	0.0276971581685427\\
	27.36	0.00577094460157724\\
	27.42	0.0169168623875636\\
	27.48	0.0371817511477497\\
	27.54	0.052186067855581\\
	27.6	0.0598363253214358\\
	27.66	0.0590752571592013\\
	27.72	0.0500278796774565\\
	27.78	0.0339813903156557\\
	27.84	0.0132020825284438\\
	27.9	0.00938468850784121\\
	27.96	0.0306063016001093\\
	28.02	0.0474884650304672\\
	28.08	0.057672033807909\\
	28.14	0.0597426416719766\\
	28.2	0.0534270954078002\\
	28.26	0.0396292667664099\\
	28.32	0.0203007892476075\\
	28.38	0.00183495086352014\\
	28.44	0.0236665003983428\\
	28.5	0.0421316519538138\\
	28.56	0.0546469250206554\\
	28.62	0.0594689855524835\\
	28.68	0.0559374479898071\\
	28.74	0.0445652489259987\\
	28.8	0.0269642342805775\\
	28.86	0.005616743085105\\
	28.92	0.0164744486799611\\
	28.98	0.0362084650819572\\
	29.04	0.0508215523212426\\
	29.1	0.0582741059345274\\
	29.16	0.057535310249515\\
	29.22	0.0487256718765767\\
	29.28	0.0330977452116134\\
	29.34	0.0128580865687212\\
	29.4	0.00914426048441141\\
	29.46	0.0298187750344778\\
	29.52	0.0462675260427411\\
	29.58	0.0561913368809543\\
	29.64	0.0582111255505493\\
	29.7	0.052059513851828\\
	29.76	0.0386160886410622\\
	29.82	0.0197816848622973\\
	29.88	0.00179034833739754\\
	29.94	0.0230679106383274\\
	30	0.0410662976762145\\
};
\addlegendentry{2D-isotropic};

\addplot [color=blue,dashed,line width=1.5pt]
table[row sep=crcr]{%
	-30	0.779489759750921\\
	-29.94	0.779845380719902\\
	-29.88	0.780202295786951\\
	-29.82	0.780560437105803\\
	-29.76	0.780919735619319\\
	-29.7	0.781280121286697\\
	-29.64	0.781641523314208\\
	-29.58	0.782003870388629\\
	-29.52	0.782367090912777\\
	-29.46	0.782731113242247\\
	-29.4	0.783095865922605\\
	-29.34	0.783461277926266\\
	-29.28	0.783827278888165\\
	-29.22	0.784193799339444\\
	-29.16	0.784560770938258\\
	-29.1	0.78492812669691\\
	-29.04	0.785295801204433\\
	-28.98	0.785663730843736\\
	-28.92	0.786031854002598\\
	-28.86	0.786400111277512\\
	-28.8	0.786768445669713\\
	-28.74	0.787136802772508\\
	-28.68	0.787505130949129\\
	-28.62	0.78787338150042\\
	-28.56	0.788241508821507\\
	-28.5	0.788609470546933\\
	-28.44	0.788977227683392\\
	-28.38	0.78934474472959\\
	-28.32	0.789711989782577\\
	-28.26	0.790078934630029\\
	-28.2	0.790445554827987\\
	-28.14	0.790811829763642\\
	-28.08	0.791177742702714\\
	-28.02	0.791543280821183\\
	-27.96	0.791908435221073\\
	-27.9	0.792273200930094\\
	-27.84	0.792637576884968\\
	-27.78	0.793001565898511\\
	-27.72	0.793365174610307\\
	-27.66	0.793728413421214\\
	-27.6	0.794091296411744\\
	-27.54	0.794453841244658\\
	-27.48	0.794816069052004\\
	-27.42	0.795178004307044\\
	-27.36	0.795539674681511\\
	-27.3	0.795901110888799\\
	-27.24	0.796262346513599\\
	-27.18	0.796623417828829\\
	-27.12	0.796984363600527\\
	-27.06	0.797345224881613\\
	-27	0.797706044795386\\
	-26.94	0.798066868309829\\
	-26.88	0.798427742003685\\
	-26.82	0.798788713825448\\
	-26.76	0.7991498328465\\
	-26.7	0.799511149009461\\
	-26.64	0.799872712873192\\
	-26.58	0.800234575355599\\
	-26.52	0.800596787475667\\
	-26.46	0.800959400096066\\
	-26.4	0.801322463667668\\
	-26.34	0.801686027977391\\
	-26.28	0.802050141900784\\
	-26.22	0.802414853160705\\
	-26.16	0.802780208093503\\
	-26.1	0.80314625142397\\
	-26.04	0.803513026050549\\
	-25.98	0.803880572841877\\
	-25.92	0.804248930446062\\
	-25.86	0.804618135113767\\
	-25.8	0.804988220536242\\
	-25.74	0.805359217699357\\
	-25.68	0.805731154754503\\
	-25.62	0.806104056907354\\
	-25.56	0.806477946325041\\
	-25.5	0.806852842062612\\
	-25.44	0.807228760009096\\
	-25.38	0.807605712853714\\
	-25.32	0.807983710072468\\
	-25.26	0.80836275793525\\
	-25.2	0.808742859533509\\
	-25.14	0.809124014828262\\
	-25.08	0.80950622071835\\
	-25.02	0.809889471128305\\
	-24.96	0.810273757115434\\
	-24.9	0.810659066995353\\
	-24.84	0.811045386485114\\
	-24.78	0.81143269886299\\
	-24.72	0.811820985143759\\
	-24.66	0.812210224268262\\
	-24.6	0.812600393305884\\
	-24.54	0.812991467668453\\
	-24.48	0.813383421333996\\
	-24.42	0.813776227078689\\
	-24.36	0.814169856715181\\
	-24.3	0.814564281335581\\
	-24.24	0.814959471557097\\
	-24.18	0.81535539776848\\
	-24.12	0.815752030375337\\
	-24.06	0.816149340042292\\
	-24	0.81654729793005\\
	-23.94	0.816945875925515\\
	-23.88	0.81734504686294\\
	-23.82	0.817744784734393\\
	-23.76	0.81814506488771\\
	-23.7	0.818545864210319\\
	-23.64	0.8189471612973\\
	-23.58	0.819348936602397\\
	-23.52	0.819751172570528\\
	-23.46	0.820153853750807\\
	-23.4	0.82055696688902\\
	-23.34	0.820960500998854\\
	-23.28	0.821364447411275\\
	-23.22	0.821768799801632\\
	-23.16	0.822173554194459\\
	-23.1	0.822578708945865\\
	-23.04	0.822984264703932\\
	-22.98	0.823390224347506\\
	-22.92	0.823796592904234\\
	-22.86	0.824203377448637\\
	-22.8	0.82461058698152\\
	-22.74	0.82501823229193\\
	-22.68	0.825426325803363\\
	-22.62	0.82583488140581\\
	-22.56	0.826243914275632\\
	-22.5	0.826653440685221\\
	-22.44	0.827063477804674\\
	-22.38	0.827474043497681\\
	-22.32	0.827885156114004\\
	-22.26	0.82829683428088\\
	-22.2	0.828709096695808\\
	-22.14	0.829121961923061\\
	-22.08	0.829535448196324\\
	-22.02	0.82994957322973\\
	-21.96	0.830364354039454\\
	-21.9	0.830779806778033\\
	-21.84	0.831195946583159\\
	-21.78	0.831612787442865\\
	-21.72	0.83203034207844\\
	-21.66	0.832448621846515\\
	-21.6	0.832867636661241\\
	-21.54	0.833287394937398\\
	-21.48	0.833707903554843\\
	-21.42	0.834129167844573\\
	-21.36	0.834551191596204\\
	-21.3	0.834973977086502\\
	-21.24	0.835397525128176\\
	-21.18	0.835821835138054\\
	-21.12	0.836246905223154\\
	-21.06	0.836672732283258\\
	-21	0.837099312128113\\
	-20.94	0.837526639607187\\
	-20.88	0.837954708749897\\
	-20.82	0.838383512913807\\
	-20.76	0.838813044938416\\
	-20.7	0.83924329730191\\
	-20.64	0.839674262278335\\
	-20.58	0.840105932092568\\
	-20.52	0.840538299070555\\
	-20.46	0.840971355782433\\
	-20.4	0.841405095176189\\
	-20.34	0.841839510699772\\
	-20.28	0.842274596409769\\
	-20.22	0.84271034706506\\
	-20.16	0.84314675820403\\
	-20.1	0.843583826204456\\
	-20.04	0.844021548325255\\
	-19.98	0.844459922729873\\
	-19.92	0.844898948491321\\
	-19.86	0.845338625579258\\
	-19.8	0.845778954829866\\
	-19.74	0.846219937899645\\
	-19.68	0.846661577204504\\
	-19.62	0.847103875845869\\
	-19.56	0.847546837525748\\
	-19.5	0.847990466452908\\
	-19.44	0.848434767242469\\
	-19.38	0.848879744811357\\
	-19.32	0.849325404272066\\
	-19.26	0.84977175082719\\
	-19.2	0.850218789667154\\
	-19.14	0.850666525873336\\
	-19.08	0.851114964328794\\
	-19.02	0.85156410963833\\
	-18.96	0.852013966059594\\
	-18.9	0.852464537446402\\
	-18.84	0.852915827205277\\
	-18.78	0.853367838265718\\
	-18.72	0.853820573064396\\
	-18.66	0.85427403354309\\
	-18.6	0.854728221159762\\
	-18.54	0.855183136911893\\
	-18.48	0.855638781370797\\
	-18.42	0.856095154725424\\
	-18.36	0.856552256833886\\
	-18.3	0.85701008728083\\
	-18.24	0.857468645438529\\
	-18.18	0.857927930529746\\
	-18.12	0.858387941690207\\
	-18.06	0.858848678028783\\
	-18	0.859310138683533\\
	-17.94	0.859772322872026\\
	-17.88	0.860235229934591\\
	-17.82	0.86069885936943\\
	-17.76	0.861163210858928\\
	-17.7	0.861628284286749\\
	-17.64	0.862094079745722\\
	-17.58	0.862560597536847\\
	-17.52	0.863027838160055\\
	-17.46	0.863495802297653\\
	-17.4	0.863964490791632\\
	-17.34	0.864433904616138\\
	-17.28	0.864904044846617\\
	-17.22	0.865374912627121\\
	-17.16	0.865846509137272\\
	-17.1	0.866318835560295\\
	-17.04	0.866791893053419\\
	-16.98	0.867265682721683\\
	-16.92	0.867740205596056\\
	-16.86	0.868215462616403\\
	-16.8	0.868691454619634\\
	-16.74	0.86916818233306\\
	-16.68	0.869645646372722\\
	-16.62	0.870123847246247\\
	-16.56	0.870602785359528\\
	-16.5	0.87108246102649\\
	-16.44	0.871562874480951\\
	-16.38	0.872044025889755\\
	-16.32	0.872525915366197\\
	-16.26	0.873008542982942\\
	-16.2	0.873491908783744\\
	-16.14	0.873976012793366\\
	-16.08	0.874460855025383\\
	-16.02	0.87494643548761\\
	-15.96	0.87543275418517\\
	-15.9	0.875919811121293\\
	-15.84	0.876407606296168\\
	-15.78	0.876896139704111\\
	-15.72	0.877385411329537\\
	-15.66	0.877875421142154\\
	-15.6	0.878366169091758\\
	-15.54	0.878857655103055\\
	-15.48	0.879349879070793\\
	-15.42	0.879842840855433\\
	-15.36	0.880336540279554\\
	-15.3	0.880830977124978\\
	-15.24	0.881326151130698\\
	-15.18	0.881822061991498\\
	-15.12	0.88231870935715\\
	-15.06	0.882816092832101\\
	-15	0.883314211975438\\
	-14.94	0.883813066301073\\
	-14.88	0.884312655277941\\
	-14.82	0.884812978330172\\
	-14.76	0.885314034837115\\
	-14.7	0.885815824133214\\
	-14.64	0.886318345507649\\
	-14.58	0.886821598203799\\
	-14.52	0.887325581418499\\
	-14.46	0.887830294301149\\
	-14.4	0.888335735952687\\
	-14.34	0.888841905424456\\
	-14.28	0.889348801717009\\
	-14.22	0.889856423778879\\
	-14.16	0.890364770505328\\
	-14.1	0.890873840737087\\
	-14.04	0.891383633259111\\
	-13.98	0.89189414679932\\
	-13.92	0.892405380027384\\
	-13.86	0.892917331553474\\
	-13.8	0.893429999927039\\
	-13.74	0.893943383635558\\
	-13.68	0.894457481103286\\
	-13.62	0.894972290689991\\
	-13.56	0.895487810689636\\
	-13.5	0.896004039329071\\
	-13.44	0.896520974766676\\
	-13.38	0.897038615090968\\
	-13.32	0.897556958319189\\
	-13.26	0.898076002395852\\
	-13.2	0.898595745191263\\
	-13.14	0.899116184500002\\
	-13.08	0.899637318039368\\
	-13.02	0.900159143447803\\
	-12.96	0.900681658283275\\
	-12.9	0.901204860021631\\
	-12.84	0.901728746054908\\
	-12.78	0.902253313689624\\
	-12.72	0.90277856014502\\
	-12.66	0.90330448255127\\
	-12.6	0.903831077947663\\
	-12.54	0.904358343280729\\
	-12.48	0.904886275402346\\
	-12.42	0.905414871067797\\
	-12.36	0.905944126933783\\
	-12.3	0.906474039556408\\
	-12.24	0.907004605389107\\
	-12.18	0.907535820780537\\
	-12.12	0.908067681972431\\
	-12.06	0.908600185097388\\
	-12	0.909133326176639\\
	-11.94	0.909667101117752\\
	-11.88	0.910201505712283\\
	-11.82	0.910736535633405\\
	-11.76	0.911272186433443\\
	-11.7	0.911808453541405\\
	-11.64	0.912345332260418\\
	-11.58	0.912882817765135\\
	-11.52	0.913420905099095\\
	-11.46	0.913959589171982\\
	-11.4	0.914498864756882\\
	-11.34	0.915038726487448\\
	-11.28	0.915579168854997\\
	-11.22	0.916120186205579\\
	-11.16	0.916661772736952\\
	-11.1	0.917203922495506\\
	-11.04	0.917746629373113\\
	-10.98	0.918289887103921\\
	-10.92	0.918833689261074\\
	-10.86	0.919378029253343\\
	-10.8	0.919922900321717\\
	-10.74	0.920468295535901\\
	-10.68	0.921014207790727\\
	-10.62	0.921560629802519\\
	-10.56	0.922107554105346\\
	-10.5	0.922654973047209\\
	-10.44	0.923202878786161\\
	-10.38	0.923751263286299\\
	-10.32	0.924300118313712\\
	-10.26	0.924849435432321\\
	-10.2	0.925399205999624\\
	-10.14	0.92594942116236\\
	-10.08	0.926500071852062\\
	-10.02	0.927051148780539\\
	-9.96	0.927602642435223\\
	-9.9	0.928154543074444\\
	-9.84	0.928706840722585\\
	-9.78	0.929259525165132\\
	-9.72	0.929812585943629\\
	-9.66	0.930366012350491\\
	-9.6	0.930919793423738\\
	-9.54	0.931473917941586\\
	-9.48	0.932028374416932\\
	-9.42	0.932583151091713\\
	-9.36	0.933138235931133\\
	-9.3	0.933693616617783\\
	-9.24	0.934249280545599\\
	-9.18	0.934805214813716\\
	-9.12	0.935361406220172\\
	-9.06	0.93591784125546\\
	-9	0.936474506095964\\
	-8.94	0.937031386597228\\
	-8.88	0.937588468287082\\
	-8.82	0.938145736358614\\
	-8.76	0.938703175662987\\
	-8.7	0.939260770702096\\
	-8.64	0.939818505621063\\
	-8.58	0.940376364200557\\
	-8.52	0.940934329848953\\
	-8.46	0.941492385594317\\
	-8.4	0.942050514076201\\
	-8.34	0.942608697537265\\
	-8.28	0.943166917814716\\
	-8.22	0.94372515633155\\
	-8.16	0.944283394087598\\
	-8.1	0.944841611650382\\
	-8.04	0.945399789145761\\
	-7.98	0.945957906248379\\
	-7.92	0.946515942171886\\
	-7.86	0.947073875658966\\
	-7.8	0.947631684971124\\
	-7.74	0.948189347878259\\
	-7.68	0.948746841648011\\
	-7.62	0.949304143034866\\
	-7.56	0.949861228269027\\
	-7.5	0.950418073045048\\
	-7.44	0.950974652510212\\
	-7.38	0.951530941252658\\
	-7.32	0.952086913289261\\
	-7.26	0.952642542053239\\
	-7.2	0.953197800381499\\
	-7.14	0.95375266050172\\
	-7.08	0.95430709401914\\
	-7.02	0.95486107190309\\
	-6.96	0.955414564473224\\
	-6.9	0.955967541385467\\
	-6.84	0.956519971617669\\
	-6.78	0.957071823454964\\
	-6.72	0.95762306447482\\
	-6.66	0.958173661531793\\
	-6.6	0.958723580741963\\
	-6.54	0.95927278746706\\
	-6.48	0.95982124629827\\
	-6.42	0.960368921039724\\
	-6.36	0.960915774691658\\
	-6.3	0.961461769433252\\
	-6.24	0.962006866605133\\
	-6.18	0.962551026691554\\
	-6.12	0.96309420930223\\
	-6.06	0.963636373153848\\
	-6	0.964177476051234\\
	-5.94	0.964717474868189\\
	-5.88	0.965256325527983\\
	-5.82	0.965793982983519\\
	-5.76	0.966330401197155\\
	-5.7	0.966865533120206\\
	-5.64	0.967399330672102\\
	-5.58	0.967931744719229\\
	-5.52	0.968462725053455\\
	-5.46	0.968992220370324\\
	-5.4	0.969520178246961\\
	-5.34	0.970046545119666\\
	-5.28	0.970571266261226\\
	-5.22	0.971094285757938\\
	-5.16	0.971615546486382\\
	-5.1	0.972134990089927\\
	-5.04	0.972652556955014\\
	-4.98	0.973168186187223\\
	-4.92	0.973681815587136\\
	-4.86	0.974193381626037\\
	-4.8	0.974702819421462\\
	-4.74	0.975210062712638\\
	-4.68	0.97571504383583\\
	-4.62	0.97621769369964\\
	-4.56	0.976717941760297\\
	-4.5	0.977215715996977\\
	-4.44	0.977710942887198\\
	-4.38	0.978203547382352\\
	-4.32	0.978693452883409\\
	-4.26	0.979180581216883\\
	-4.2	0.979664852611091\\
	-4.14	0.980146185672818\\
	-4.08	0.98062449736443\\
	-4.02	0.98109970298154\\
	-3.96	0.981571716131319\\
	-3.9	0.982040448711551\\
	-3.84	0.982505810890533\\
	-3.78	0.982967711087951\\
	-3.72	0.983426055956852\\
	-3.66	0.983880750366846\\
	-3.6	0.984331697388701\\
	-3.54	0.984778798280469\\
	-3.48	0.985221952475335\\
	-3.42	0.985661057571359\\
	-3.36	0.986096009323322\\
	-3.3	0.986526701636875\\
	-3.24	0.986953026565233\\
	-3.18	0.987374874308643\\
	-3.12	0.987792133216896\\
	-3.06	0.988204689795162\\
	-3	0.98861242871344\\
	-2.94	0.989015232819926\\
	-2.88	0.989412983158665\\
	-2.82	0.989805558991803\\
	-2.76	0.990192837826842\\
	-2.7	0.990574695449286\\
	-2.64	0.990951005961084\\
	-2.58	0.991321641825326\\
	-2.52	0.991686473917634\\
	-2.46	0.992045371584747\\
	-2.4	0.992398202710772\\
	-2.34	0.992744833791648\\
	-2.28	0.993085130018339\\
	-2.22	0.9934189553693\\
	-2.16	0.993746172712801\\
	-2.1	0.994066643919646\\
	-2.04	0.994380229986885\\
	-1.98	0.994686791173075\\
	-1.92	0.994986187145654\\
	-1.86	0.995278277140978\\
	-1.8	0.995562920137545\\
	-1.74	0.995839975042888\\
	-1.68	0.99610930089458\\
	-1.62	0.996370757075733\\
	-1.56	0.9966242035453\\
	-1.5	0.99686950108339\\
	-1.44	0.997106511551701\\
	-1.38	0.99733509816905\\
	-1.32	0.997555125801817\\
	-1.26	0.997766461268954\\
	-1.2	0.997968973661006\\
	-1.14	0.998162534672374\\
	-1.08	0.998347018945817\\
	-1.02	0.99852230442788\\
	-0.960000000000001	0.998688272733722\\
	-0.899999999999999	0.998844809519441\\
	-0.84	0.998991804859752\\
	-0.780000000000001	0.999129153628508\\
	-0.719999999999999	0.999256755879274\\
	-0.66	0.999374517222888\\
	-0.600000000000001	0.999482349198623\\
	-0.539999999999999	0.999580169635405\\
	-0.48	0.999667902999323\\
	-0.420000000000002	0.999745480723565\\
	-0.359999999999999	0.99981284151689\\
	-0.300000000000001	0.999869931646787\\
	-0.239999999999998	0.999916705193604\\
	-0.18	0.999953124272187\\
	-0.120000000000001	0.999979159217887\\
	-0.0599999999999987	0.999994788734225\\
	0	1\\
	0.0599999999999987	0.999994788734225\\
	0.120000000000001	0.999979159217887\\
	0.18	0.999953124272187\\
	0.239999999999998	0.999916705193604\\
	0.300000000000001	0.999869931646787\\
	0.359999999999999	0.99981284151689\\
	0.420000000000002	0.999745480723565\\
	0.48	0.999667902999323\\
	0.539999999999999	0.999580169635405\\
	0.600000000000001	0.999482349198623\\
	0.66	0.999374517222888\\
	0.719999999999999	0.999256755879274\\
	0.780000000000001	0.999129153628508\\
	0.84	0.998991804859752\\
	0.899999999999999	0.998844809519441\\
	0.960000000000001	0.998688272733722\\
	1.02	0.99852230442788\\
	1.08	0.998347018945817\\
	1.14	0.998162534672374\\
	1.2	0.997968973661006\\
	1.26	0.997766461268954\\
	1.32	0.997555125801817\\
	1.38	0.99733509816905\\
	1.44	0.997106511551701\\
	1.5	0.99686950108339\\
	1.56	0.9966242035453\\
	1.62	0.996370757075733\\
	1.68	0.99610930089458\\
	1.74	0.995839975042888\\
	1.8	0.995562920137545\\
	1.86	0.995278277140978\\
	1.92	0.994986187145654\\
	1.98	0.994686791173075\\
	2.04	0.994380229986885\\
	2.1	0.994066643919646\\
	2.16	0.993746172712801\\
	2.22	0.9934189553693\\
	2.28	0.993085130018339\\
	2.34	0.992744833791649\\
	2.4	0.992398202710772\\
	2.46	0.992045371584747\\
	2.52	0.991686473917635\\
	2.58	0.991321641825326\\
	2.64	0.990951005961084\\
	2.7	0.990574695449286\\
	2.76	0.990192837826842\\
	2.82	0.989805558991803\\
	2.88	0.989412983158665\\
	2.94	0.989015232819926\\
	3	0.98861242871344\\
	3.06	0.988204689795162\\
	3.12	0.987792133216896\\
	3.18	0.987374874308643\\
	3.24	0.986953026565233\\
	3.3	0.986526701636875\\
	3.36	0.986096009323322\\
	3.42	0.985661057571359\\
	3.48	0.985221952475335\\
	3.54	0.984778798280469\\
	3.6	0.984331697388701\\
	3.66	0.983880750366846\\
	3.72	0.983426055956852\\
	3.78	0.982967711087951\\
	3.84	0.982505810890533\\
	3.9	0.982040448711551\\
	3.96	0.981571716131319\\
	4.02	0.98109970298154\\
	4.08	0.98062449736443\\
	4.14	0.980146185672818\\
	4.2	0.979664852611091\\
	4.26	0.979180581216882\\
	4.32	0.978693452883409\\
	4.38	0.978203547382352\\
	4.44	0.977710942887198\\
	4.5	0.977215715996977\\
	4.56	0.976717941760297\\
	4.62	0.97621769369964\\
	4.68	0.97571504383583\\
	4.74	0.975210062712638\\
	4.8	0.974702819421462\\
	4.86	0.974193381626037\\
	4.92	0.973681815587136\\
	4.98	0.973168186187223\\
	5.04	0.972652556955014\\
	5.1	0.972134990089927\\
	5.16	0.971615546486382\\
	5.22	0.971094285757938\\
	5.28	0.970571266261226\\
	5.34	0.970046545119666\\
	5.4	0.969520178246961\\
	5.46	0.968992220370324\\
	5.52	0.968462725053455\\
	5.58	0.967931744719229\\
	5.64	0.967399330672102\\
	5.7	0.966865533120206\\
	5.76	0.966330401197155\\
	5.82	0.965793982983519\\
	5.88	0.965256325527983\\
	5.94	0.964717474868189\\
	6	0.964177476051234\\
	6.06	0.963636373153848\\
	6.12	0.96309420930223\\
	6.18	0.962551026691554\\
	6.24	0.962006866605133\\
	6.3	0.961461769433252\\
	6.36	0.960915774691658\\
	6.42	0.960368921039724\\
	6.48	0.95982124629827\\
	6.54	0.95927278746706\\
	6.6	0.958723580741963\\
	6.66	0.958173661531793\\
	6.72	0.95762306447482\\
	6.78	0.957071823454964\\
	6.84	0.956519971617669\\
	6.9	0.955967541385467\\
	6.96	0.955414564473224\\
	7.02	0.95486107190309\\
	7.08	0.95430709401914\\
	7.14	0.95375266050172\\
	7.2	0.9531978003815\\
	7.26	0.952642542053238\\
	7.32	0.952086913289261\\
	7.38	0.951530941252658\\
	7.44	0.950974652510212\\
	7.5	0.950418073045048\\
	7.56	0.949861228269027\\
	7.62	0.949304143034865\\
	7.68	0.948746841648011\\
	7.74	0.94818934787826\\
	7.8	0.947631684971124\\
	7.86	0.947073875658966\\
	7.92	0.946515942171886\\
	7.98	0.945957906248379\\
	8.04	0.945399789145761\\
	8.1	0.944841611650382\\
	8.16	0.944283394087598\\
	8.22	0.94372515633155\\
	8.28	0.943166917814716\\
	8.34	0.942608697537265\\
	8.4	0.942050514076201\\
	8.46	0.941492385594317\\
	8.52	0.940934329848954\\
	8.58	0.940376364200557\\
	8.64	0.939818505621063\\
	8.7	0.939260770702096\\
	8.76	0.938703175662987\\
	8.82	0.938145736358614\\
	8.88	0.937588468287082\\
	8.94	0.937031386597228\\
	9	0.936474506095964\\
	9.06	0.93591784125546\\
	9.12	0.935361406220171\\
	9.18	0.934805214813716\\
	9.24	0.934249280545599\\
	9.3	0.933693616617782\\
	9.36	0.933138235931133\\
	9.42	0.932583151091713\\
	9.48	0.932028374416932\\
	9.54	0.931473917941586\\
	9.6	0.930919793423738\\
	9.66	0.930366012350491\\
	9.72	0.929812585943629\\
	9.78	0.929259525165132\\
	9.84	0.928706840722583\\
	9.9	0.928154543074444\\
	9.96	0.927602642435223\\
	10.02	0.927051148780539\\
	10.08	0.926500071852062\\
	10.14	0.92594942116236\\
	10.2	0.925399205999625\\
	10.26	0.924849435432322\\
	10.32	0.924300118313712\\
	10.38	0.923751263286298\\
	10.44	0.923202878786159\\
	10.5	0.922654973047209\\
	10.56	0.922107554105344\\
	10.62	0.921560629802518\\
	10.68	0.921014207790727\\
	10.74	0.9204682955359\\
	10.8	0.919922900321718\\
	10.86	0.919378029253343\\
	10.92	0.918833689261074\\
	10.98	0.918289887103922\\
	11.04	0.917746629373113\\
	11.1	0.917203922495506\\
	11.16	0.916661772736952\\
	11.22	0.916120186205579\\
	11.28	0.915579168854997\\
	11.34	0.915038726487447\\
	11.4	0.914498864756882\\
	11.46	0.913959589171982\\
	11.52	0.913420905099094\\
	11.58	0.912882817765135\\
	11.64	0.912345332260418\\
	11.7	0.911808453541406\\
	11.76	0.911272186433445\\
	11.82	0.910736535633405\\
	11.88	0.910201505712284\\
	11.94	0.909667101117752\\
	12	0.909133326176639\\
	12.06	0.908600185097387\\
	12.12	0.90806768197243\\
	12.18	0.907535820780537\\
	12.24	0.907004605389105\\
	12.3	0.906474039556409\\
	12.36	0.905944126933783\\
	12.42	0.905414871067797\\
	12.48	0.904886275402347\\
	12.54	0.904358343280729\\
	12.6	0.903831077947663\\
	12.66	0.903304482551271\\
	12.72	0.90277856014502\\
	12.78	0.902253313689624\\
	12.84	0.901728746054909\\
	12.9	0.901204860021631\\
	12.96	0.900681658283275\\
	13.02	0.900159143447803\\
	13.08	0.899637318039368\\
	13.14	0.899116184500002\\
	13.2	0.898595745191264\\
	13.26	0.898076002395853\\
	13.32	0.897556958319189\\
	13.38	0.897038615090968\\
	13.44	0.896520974766676\\
	13.5	0.896004039329071\\
	13.56	0.895487810689635\\
	13.62	0.89497229068999\\
	13.68	0.894457481103286\\
	13.74	0.893943383635558\\
	13.8	0.893429999927038\\
	13.86	0.892917331553474\\
	13.92	0.892405380027384\\
	13.98	0.891894146799321\\
	14.04	0.891383633259111\\
	14.1	0.890873840737089\\
	14.16	0.890364770505329\\
	14.22	0.889856423778879\\
	14.28	0.889348801717009\\
	14.34	0.888841905424456\\
	14.4	0.888335735952688\\
	14.46	0.887830294301149\\
	14.52	0.887325581418498\\
	14.58	0.886821598203799\\
	14.64	0.886318345507649\\
	14.7	0.885815824133214\\
	14.76	0.885314034837114\\
	14.82	0.884812978330172\\
	14.88	0.884312655277942\\
	14.94	0.883813066301073\\
	15	0.883314211975438\\
	15.06	0.882816092832102\\
	15.12	0.882318709357151\\
	15.18	0.881822061991498\\
	15.24	0.881326151130697\\
	15.3	0.880830977124977\\
	15.36	0.880336540279554\\
	15.42	0.879842840855433\\
	15.48	0.879349879070792\\
	15.54	0.878857655103055\\
	15.6	0.878366169091757\\
	15.66	0.877875421142154\\
	15.72	0.877385411329538\\
	15.78	0.87689613970411\\
	15.84	0.876407606296169\\
	15.9	0.875919811121293\\
	15.96	0.87543275418517\\
	16.02	0.874946435487611\\
	16.08	0.874460855025383\\
	16.14	0.873976012793366\\
	16.2	0.873491908783743\\
	16.26	0.873008542982942\\
	16.32	0.872525915366197\\
	16.38	0.872044025889755\\
	16.44	0.871562874480951\\
	16.5	0.87108246102649\\
	16.56	0.870602785359528\\
	16.62	0.870123847246247\\
	16.68	0.869645646372722\\
	16.74	0.86916818233306\\
	16.8	0.868691454619635\\
	16.86	0.868215462616403\\
	16.92	0.867740205596056\\
	16.98	0.867265682721683\\
	17.04	0.866791893053419\\
	17.1	0.866318835560295\\
	17.16	0.865846509137273\\
	17.22	0.865374912627121\\
	17.28	0.864904044846617\\
	17.34	0.864433904616138\\
	17.4	0.863964490791632\\
	17.46	0.863495802297653\\
	17.52	0.863027838160056\\
	17.58	0.862560597536847\\
	17.64	0.862094079745722\\
	17.7	0.861628284286748\\
	17.76	0.861163210858928\\
	17.82	0.86069885936943\\
	17.88	0.860235229934591\\
	17.94	0.859772322872026\\
	18	0.859310138683533\\
	18.06	0.858848678028783\\
	18.12	0.858387941690207\\
	18.18	0.857927930529746\\
	18.24	0.857468645438529\\
	18.3	0.857010087280829\\
	18.36	0.856552256833886\\
	18.42	0.856095154725424\\
	18.48	0.855638781370798\\
	18.54	0.855183136911893\\
	18.6	0.854728221159762\\
	18.66	0.854274033543089\\
	18.72	0.853820573064396\\
	18.78	0.853367838265718\\
	18.84	0.852915827205278\\
	18.9	0.852464537446402\\
	18.96	0.852013966059594\\
	19.02	0.851564109638331\\
	19.08	0.851114964328794\\
	19.14	0.850666525873336\\
	19.2	0.850218789667153\\
	19.26	0.84977175082719\\
	19.32	0.849325404272066\\
	19.38	0.848879744811357\\
	19.44	0.848434767242469\\
	19.5	0.847990466452908\\
	19.56	0.847546837525748\\
	19.62	0.847103875845869\\
	19.68	0.846661577204504\\
	19.74	0.846219937899645\\
	19.8	0.845778954829868\\
	19.86	0.845338625579258\\
	19.92	0.844898948491321\\
	19.98	0.844459922729871\\
	20.04	0.844021548325255\\
	20.1	0.843583826204456\\
	20.16	0.843146758204029\\
	20.22	0.84271034706506\\
	20.28	0.842274596409769\\
	20.34	0.841839510699771\\
	20.4	0.841405095176189\\
	20.46	0.840971355782433\\
	20.52	0.840538299070554\\
	20.58	0.840105932092568\\
	20.64	0.839674262278335\\
	20.7	0.839243297301909\\
	20.76	0.838813044938416\\
	20.82	0.838383512913807\\
	20.88	0.837954708749897\\
	20.94	0.837526639607187\\
	21	0.837099312128113\\
	21.06	0.836672732283258\\
	21.12	0.836246905223154\\
	21.18	0.835821835138054\\
	21.24	0.835397525128176\\
	21.3	0.834973977086497\\
	21.36	0.834551191596204\\
	21.42	0.834129167844573\\
	21.48	0.833707903554846\\
	21.54	0.833287394937398\\
	21.6	0.832867636661241\\
	21.66	0.832448621846515\\
	21.72	0.83203034207844\\
	21.78	0.831612787442865\\
	21.84	0.831195946583164\\
	21.9	0.830779806778033\\
	21.96	0.830364354039454\\
	22.02	0.829949573229726\\
	22.08	0.829535448196324\\
	22.14	0.829121961923061\\
	22.2	0.828709096695807\\
	22.26	0.82829683428088\\
	22.32	0.827885156114004\\
	22.38	0.827474043497681\\
	22.44	0.827063477804673\\
	22.5	0.826653440685221\\
	22.56	0.82624391427563\\
	22.62	0.825834881405813\\
	22.68	0.825426325803363\\
	22.74	0.82501823229193\\
	22.8	0.824610586981516\\
	22.86	0.824203377448637\\
	22.92	0.823796592904234\\
	22.98	0.823390224347507\\
	23.04	0.822984264703932\\
	23.1	0.822578708945865\\
	23.16	0.822173554194455\\
	23.22	0.821768799801632\\
	23.28	0.821364447411275\\
	23.34	0.820960500998858\\
	23.4	0.82055696688902\\
	23.46	0.820153853750807\\
	23.52	0.819751172570527\\
	23.58	0.819348936602397\\
	23.64	0.8189471612973\\
	23.7	0.818545864210319\\
	23.76	0.81814506488771\\
	23.82	0.817744784734393\\
	23.88	0.817345046862941\\
	23.94	0.816945875925514\\
	24	0.81654729793005\\
	24.06	0.816149340042288\\
	24.12	0.815752030375338\\
	24.18	0.81535539776848\\
	24.24	0.814959471557097\\
	24.3	0.814564281335581\\
	24.36	0.814169856715181\\
	24.42	0.813776227078689\\
	24.48	0.813383421334\\
	24.54	0.812991467668453\\
	24.6	0.812600393305884\\
	24.66	0.812210224268264\\
	24.72	0.811820985143759\\
	24.78	0.81143269886299\\
	24.84	0.811045386485114\\
	24.9	0.810659066995353\\
	24.96	0.810273757115434\\
	25.02	0.809889471128305\\
	25.08	0.80950622071835\\
	25.14	0.809124014828262\\
	25.2	0.808742859533505\\
	25.26	0.80836275793525\\
	25.32	0.807983710072468\\
	25.38	0.807605712853715\\
	25.44	0.807228760009098\\
	25.5	0.806852842062612\\
	25.56	0.80647794632504\\
	25.62	0.806104056907352\\
	25.68	0.805731154754503\\
	25.74	0.805359217699357\\
	25.8	0.804988220536244\\
	25.86	0.804618135113767\\
	25.92	0.804248930446062\\
	25.98	0.803880572841879\\
	26.04	0.803513026050549\\
	26.1	0.80314625142397\\
	26.16	0.802780208093499\\
	26.22	0.802414853160705\\
	26.28	0.802050141900784\\
	26.34	0.801686027977394\\
	26.4	0.801322463667668\\
	26.46	0.800959400096066\\
	26.52	0.800596787475667\\
	26.58	0.800234575355599\\
	26.64	0.799872712873192\\
	26.7	0.799511149009464\\
	26.76	0.7991498328465\\
	26.82	0.798788713825448\\
	26.88	0.798427742003685\\
	26.94	0.798066868309832\\
	27	0.797706044795386\\
	27.06	0.797345224881612\\
	27.12	0.796984363600529\\
	27.18	0.796623417828829\\
	27.24	0.796262346513599\\
	27.3	0.795901110888799\\
	27.36	0.795539674681511\\
	27.42	0.795178004307044\\
	27.48	0.794816069052005\\
	27.54	0.794453841244658\\
	27.6	0.794091296411744\\
	27.66	0.793728413421212\\
	27.72	0.793365174610307\\
	27.78	0.793001565898511\\
	27.84	0.792637576884968\\
	27.9	0.792273200930094\\
	27.96	0.791908435221073\\
	28.02	0.791543280821183\\
	28.08	0.791177742702714\\
	28.14	0.790811829763642\\
	28.2	0.790445554827991\\
	28.26	0.790078934630024\\
	28.32	0.789711989782577\\
	28.38	0.78934474472959\\
	28.44	0.788977227683392\\
	28.5	0.788609470546933\\
	28.56	0.788241508821506\\
	28.62	0.787873381500416\\
	28.68	0.787505130949129\\
	28.74	0.787136802772508\\
	28.8	0.786768445669717\\
	28.86	0.786400111277512\\
	28.92	0.786031854002598\\
	28.98	0.785663730843737\\
	29.04	0.785295801204433\\
	29.1	0.78492812669691\\
	29.16	0.784560770938258\\
	29.22	0.784193799339444\\
	29.28	0.783827278888165\\
	29.34	0.783461277926266\\
	29.4	0.783095865922605\\
	29.46	0.782731113242247\\
	29.52	0.782367090912776\\
	29.58	0.782003870388629\\
	29.64	0.781641523314208\\
	29.7	0.781280121286701\\
	29.76	0.78091973561932\\
	29.82	0.780560437105803\\
	29.88	0.780202295786951\\
	29.94	0.779845380719903\\
	30	0.779489759750921\\
};
\addlegendentry{Laplacian $\phi_{\mathrm{rms}}$};

\addplot [color=blue,dashed,line width=1.5pt,forget plot]
table[row sep=crcr]{%
	-30	0.520842916791916\\
	-29.94	0.522193227444958\\
	-29.88	0.523555261049625\\
	-29.82	0.524925795388332\\
	-29.76	0.526301566884809\\
	-29.7	0.527679284255307\\
	-29.64	0.5290556437954\\
	-29.58	0.530427345358502\\
	-29.52	0.531791108171925\\
	-29.46	0.533143685802038\\
	-29.4	0.534481879801838\\
	-29.34	0.535802551826162\\
	-29.28	0.53710263424791\\
	-29.22	0.538379139514575\\
	-29.16	0.539629168613251\\
	-29.1	0.540849919044607\\
	-29.04	0.542038692646562\\
	-28.98	0.543192903485415\\
	-28.92	0.544310085889854\\
	-28.86	0.545387902585516\\
	-28.8	0.546424152825354\\
	-28.74	0.547416780407364\\
	-28.68	0.548363881508818\\
	-28.62	0.549263712312109\\
	-28.56	0.550114696421117\\
	-28.5	0.55091543205376\\
	-28.44	0.551664698952328\\
	-28.38	0.55236146490229\\
	-28.32	0.55300489172172\\
	-28.26	0.553594340596541\\
	-28.2	0.55412937669191\\
	-28.14	0.554609773046645\\
	-28.08	0.55503551382269\\
	-28.02	0.555406797006931\\
	-27.96	0.555724036633924\\
	-27.9	0.555987864526798\\
	-27.84	0.556199131468872\\
	-27.78	0.556358907656846\\
	-27.72	0.556468482273901\\
	-27.66	0.556529362063501\\
	-27.6	0.556543268861754\\
	-27.54	0.556512136123594\\
	-27.48	0.556438104519626\\
	-27.42	0.55632351666764\\
	-27.36	0.556170911000069\\
	-27.3	0.555983014685749\\
	-27.24	0.555762735459133\\
	-27.18	0.555513152195656\\
	-27.12	0.555237504117557\\
	-27.06	0.554939178604088\\
	-27	0.554621697676961\\
	-26.94	0.554288703295707\\
	-26.88	0.553943941602752\\
	-26.82	0.553591246205169\\
	-26.76	0.553234520496826\\
	-26.7	0.552877718953512\\
	-26.64	0.552524827313549\\
	-26.58	0.552179841603647\\
	-26.52	0.551846746072108\\
	-26.46	0.551529490210753\\
	-26.4	0.551231965136849\\
	-26.34	0.550957979633206\\
	-26.28	0.550711236101623\\
	-26.22	0.55049530659697\\
	-26.16	0.550313609021667\\
	-26.1	0.550169383518822\\
	-26.04	0.550065669132366\\
	-25.98	0.550005280896539\\
	-25.92	0.54999078763886\\
	-25.86	0.550024490877423\\
	-25.8	0.550108405223118\\
	-25.74	0.550244240644036\\
	-25.68	0.550433386833546\\
	-25.62	0.55067689979231\\
	-25.56	0.550975490640798\\
	-25.5	0.55132951666042\\
	-25.44	0.55173897461868\\
	-25.38	0.5522034965356\\
	-25.32	0.552722348139136\\
	-25.26	0.553294430285235\\
	-25.2	0.553918283557316\\
	-25.14	0.554592096122536\\
	-25.08	0.555313714754653\\
	-25.02	0.556080658794829\\
	-24.96	0.556890136762624\\
	-24.9	0.5577390653629\\
	-24.84	0.558624090736941\\
	-24.78	0.559541611921699\\
	-24.72	0.560487806549139\\
	-24.66	0.561458658797313\\
	-24.6	0.562449989494684\\
	-24.54	0.563457488117588\\
	-24.48	0.564476746270742\\
	-24.42	0.5655032921623\\
	-24.36	0.566532625609416\\
	-24.3	0.567560253226365\\
	-24.24	0.568581723603814\\
	-24.18	0.569592662417339\\
	-24.12	0.570588807448281\\
	-24.06	0.571566043438607\\
	-24	0.572520436558616\\
	-23.94	0.573448268101278\\
	-23.88	0.574346066900674\\
	-23.82	0.575210639956934\\
	-23.76	0.576039100845711\\
	-23.7	0.576828895660726\\
	-23.64	0.577577826414077\\
	-23.58	0.57828407192907\\
	-23.52	0.578946206257003\\
	-23.46	0.579563214535324\\
	-23.4	0.580134506026592\\
	-23.34	0.580659923913583\\
	-23.28	0.581139751348874\\
	-23.22	0.581574713307648\\
	-23.16	0.581965973959381\\
	-23.1	0.582315129498244\\
	-23.04	0.582624196571571\\
	-22.98	0.582895596546781\\
	-22.92	0.583132135828124\\
	-22.86	0.583336982297541\\
	-22.8	0.583513637780314\\
	-22.74	0.583665906314629\\
	-22.68	0.58379785800903\\
	-22.62	0.583913788427035\\
	-22.56	0.584018173710567\\
	-22.5	0.584115621960504\\
	-22.44	0.584210821636771\\
	-22.38	0.584308487847376\\
	-22.32	0.584413307346298\\
	-22.26	0.584529882897286\\
	-22.2	0.584662677474507\\
	-22.14	0.584815958662083\\
	-22.08	0.584993743652093\\
	-22.02	0.585199745432666\\
	-21.96	0.585437321045066\\
	-21.9	0.585709423065784\\
	-21.84	0.586018555625638\\
	-21.78	0.586366736241316\\
	-21.72	0.586755464501131\\
	-21.66	0.587185698285699\\
	-21.6	0.587657837829298\\
	-21.54	0.588171717656392\\
	-21.48	0.588726606331621\\
	-21.42	0.589321214039184\\
	-21.36	0.589953708182327\\
	-21.3	0.590621737344667\\
	-21.24	0.591322463963806\\
	-21.18	0.592052605866885\\
	-21.12	0.592808486420325\\
	-21.06	0.593586092544009\\
	-21	0.594381139370394\\
	-20.94	0.595189140023927\\
	-20.88	0.596005478931659\\
	-20.82	0.596825487241233\\
	-20.76	0.597644519224681\\
	-20.7	0.598458028841754\\
	-20.64	0.59926164578787\\
	-20.58	0.600051250278532\\
	-20.52	0.600823045535651\\
	-20.46	0.601573626540748\\
	-20.4	0.602300043258746\\
	-20.34	0.602999856365558\\
	-20.28	0.603671183624421\\
	-20.22	0.604312735447363\\
	-20.16	0.604923838749836\\
	-20.1	0.605504448797318\\
	-20.04	0.606055149186468\\
	-19.98	0.606577140292751\\
	-19.92	0.607072216440502\\
	-19.86	0.607542731806696\\
	-19.8	0.607991554824218\\
	-19.74	0.608422010786693\\
	-19.68	0.608837812602706\\
	-19.62	0.609242980227176\\
	-19.56	0.609641750117278\\
	-19.5	0.61003847693412\\
	-19.44	0.610437530422556\\
	-19.38	0.610843190775823\\
	-19.32	0.611259545757061\\
	-19.26	0.611690392462845\\
	-19.2	0.612139146040683\\
	-19.14	0.612608757129935\\
	-19.08	0.613101639475148\\
	-19.02	0.613619609155119\\
	-18.96	0.614163837139931\\
	-18.9	0.614734817263154\\
	-18.84	0.615332351938968\\
	-18.78	0.615955557834561\\
	-18.72	0.616602893090899\\
	-18.66	0.617272206580413\\
	-18.6	0.617960808262894\\
	-18.54	0.618665558224893\\
	-18.48	0.619382970763749\\
	-18.42	0.62010932914059\\
	-18.36	0.620840806471817\\
	-18.3	0.621573588582243\\
	-18.24	0.622303995286189\\
	-18.18	0.623028597205877\\
	-18.12	0.623744325612742\\
	-18.06	0.624448572737916\\
	-18	0.625139279562672\\
	-17.94	0.625815007461646\\
	-17.88	0.6264749895418\\
	-17.82	0.627119157433657\\
	-17.76	0.627748139901906\\
	-17.7	0.628363231035605\\
	-17.64	0.628966327832903\\
	-17.58	0.629559839403843\\
	-17.52	0.630146572358179\\
	-17.46	0.630729598802351\\
	-17.4	0.631312114431276\\
	-17.34	0.631897294349066\\
	-17.28	0.63248815359514\\
	-17.22	0.633087418180556\\
	-17.16	0.633697411145485\\
	-17.1	0.63431995710216\\
	-17.04	0.63495630816286\\
	-16.98	0.63560709409186\\
	-16.92	0.636272299760856\\
	-16.86	0.636951273152456\\
	-16.8	0.637642766806104\\
	-16.74	0.638345014367152\\
	-16.68	0.639055841610856\\
	-16.62	0.63977280807607\\
	-16.56	0.64049337165486\\
	-16.5	0.641215064770155\\
	-16.44	0.641935667864433\\
	-16.38	0.642653364498706\\
	-16.32	0.643366862897149\\
	-16.26	0.64407547142421\\
	-16.2	0.644779120029987\\
	-16.14	0.645478325580103\\
	-16.08	0.646174105375378\\
	-16.02	0.646867849128779\\
	-15.96	0.647561164318705\\
	-15.9	0.648255712500722\\
	-15.84	0.648953054477061\\
	-15.78	0.649654520211214\\
	-15.72	0.650361115411926\\
	-15.66	0.651073471456676\\
	-15.6	0.65179183960019\\
	-15.54	0.652516125054881\\
	-15.48	0.653245952252785\\
	-15.42	0.653980749892741\\
	-15.36	0.654719843449783\\
	-15.3	0.65546254359791\\
	-15.24	0.656208221154309\\
	-15.18	0.656956362212345\\
	-15.12	0.657706600546631\\
	-15.06	0.658458727626912\\
	-15	0.659212683250676\\
	-14.94	0.659968531628997\\
	-14.88	0.660726428632912\\
	-14.82	0.661486585879395\\
	-14.76	0.662249236576647\\
	-14.7	0.663014606801363\\
	-14.64	0.663782894412236\\
	-14.58	0.664554256360277\\
	-14.52	0.665328803929539\\
	-14.46	0.66610660455266\\
	-14.4	0.6668876883403\\
	-14.34	0.667672057323361\\
	-14.28	0.668459695564701\\
	-14.22	0.669250578659326\\
	-14.16	0.670044681608654\\
	-14.1	0.670841984535008\\
	-14.04	0.671642476127477\\
	-13.98	0.672446155035614\\
	-13.92	0.673253029634736\\
	-13.86	0.674063116678538\\
	-13.8	0.674876439350532\\
	-13.74	0.675693025152353\\
	-13.68	0.676512903954955\\
	-13.62	0.677336106415133\\
	-13.56	0.678162662846307\\
	-13.5	0.678992602542711\\
	-13.44	0.679825953495215\\
	-13.38	0.680662742405093\\
	-13.32	0.681502994893396\\
	-13.26	0.68234673581184\\
	-13.2	0.683193989579053\\
	-13.14	0.684044780488044\\
	-13.08	0.68489913295284\\
	-13.02	0.685757071681534\\
	-12.96	0.686618621778017\\
	-12.9	0.687483808784761\\
	-12.84	0.688352658683872\\
	-12.78	0.689225197873985\\
	-12.72	0.690101453137413\\
	-12.66	0.690981451607293\\
	-12.6	0.69186522073956\\
	-12.54	0.692752788291178\\
	-12.48	0.69364418230431\\
	-12.42	0.694539431095897\\
	-12.36	0.695438563252595\\
	-12.3	0.696341607631227\\
	-12.24	0.697248593364405\\
	-12.18	0.698159549869978\\
	-12.12	0.699074506861907\\
	-12.06	0.699993494359946\\
	-12	0.700916542696255\\
	-11.94	0.70184368251857\\
	-11.88	0.702774944791218\\
	-11.82	0.703710360796217\\
	-11.76	0.704649962136301\\
	-11.7	0.705593780740665\\
	-11.64	0.706541848872439\\
	-11.58	0.707494199136051\\
	-11.52	0.708450864482575\\
	-11.46	0.70941187821227\\
	-11.4	0.710377273975154\\
	-11.34	0.711347085771514\\
	-11.28	0.712321347954317\\
	-11.22	0.713300095234657\\
	-11.16	0.714283362689546\\
	-11.1	0.715271185770293\\
	-11.04	0.7162636003093\\
	-10.98	0.717260642524016\\
	-10.92	0.718262349018386\\
	-10.86	0.719268756783443\\
	-10.8	0.720279903199341\\
	-10.74	0.721295826040222\\
	-10.68	0.722316563481881\\
	-10.62	0.723342154110713\\
	-10.56	0.724372636931623\\
	-10.5	0.725408051373275\\
	-10.44	0.726448437290457\\
	-10.38	0.727493834964895\\
	-10.32	0.728544285106873\\
	-10.26	0.729599828859439\\
	-10.2	0.730660507805716\\
	-10.14	0.731726363978111\\
	-10.08	0.732797439867195\\
	-10.02	0.733873778428203\\
	-9.96	0.734955423084384\\
	-9.9	0.736042417728219\\
	-9.84	0.737134806722632\\
	-9.78	0.738232634904426\\
	-9.72	0.739335947590949\\
	-9.66	0.74044479058922\\
	-9.6	0.741559210205453\\
	-9.54	0.742679253252636\\
	-9.48	0.743804967054876\\
	-9.42	0.744936399448991\\
	-9.36	0.746073598785339\\
	-9.3	0.747216613930299\\
	-9.24	0.748365494271894\\
	-9.18	0.749520289728396\\
	-9.12	0.750681050758015\\
	-9.06	0.7518478283672\\
	-9	0.753020674115758\\
	-8.94	0.754199640118716\\
	-8.88	0.755384779046607\\
	-8.82	0.756576144126652\\
	-8.76	0.75777378914689\\
	-8.7	0.758977768463557\\
	-8.64	0.760188137010264\\
	-8.58	0.761404950306375\\
	-8.52	0.762628264462425\\
	-8.46	0.763858136181859\\
	-8.4	0.765094622760325\\
	-8.34	0.766337782085064\\
	-8.28	0.767587672636726\\
	-8.22	0.768844353494593\\
	-8.16	0.770107884344143\\
	-8.1	0.771378325484516\\
	-8.04	0.772655737833265\\
	-7.98	0.773940182927114\\
	-7.92	0.775231722919447\\
	-7.86	0.776530420576868\\
	-7.8	0.777836339277496\\
	-7.74	0.779149543012526\\
	-7.68	0.780470096390558\\
	-7.62	0.781798064642434\\
	-7.56	0.783133513623673\\
	-7.5	0.784476509812688\\
	-7.44	0.78582712030483\\
	-7.38	0.787185412804357\\
	-7.32	0.788551455617153\\
	-7.26	0.789925317646262\\
	-7.2	0.791307068390366\\
	-7.14	0.792696777943193\\
	-7.08	0.794094516990858\\
	-7.02	0.795500356804679\\
	-6.96	0.796914369228887\\
	-6.9	0.798336626664875\\
	-6.84	0.799767202054849\\
	-6.78	0.801206168867467\\
	-6.72	0.802653601086128\\
	-6.66	0.804109573198404\\
	-6.6	0.805574160183479\\
	-6.54	0.807047437494639\\
	-6.48	0.808529481035502\\
	-6.42	0.810020367131052\\
	-6.36	0.811520172496257\\
	-6.3	0.813028974205188\\
	-6.24	0.814546849661968\\
	-6.18	0.816073876572457\\
	-6.12	0.817610132913627\\
	-6.06	0.819155696897119\\
	-6	0.820710646924935\\
	-5.94	0.822275061537599\\
	-5.88	0.823849019357282\\
	-5.82	0.825432599029031\\
	-5.76	0.827025879162015\\
	-5.7	0.82862893827016\\
	-5.64	0.830241854709215\\
	-5.58	0.831864706606301\\
	-5.52	0.833497571778984\\
	-5.46	0.835140527643365\\
	-5.4	0.836793651113179\\
	-5.34	0.838457018493057\\
	-5.28	0.840130705368304\\
	-5.22	0.841814786491013\\
	-5.16	0.843509335659623\\
	-5.1	0.845214425587438\\
	-5.04	0.84693012775617\\
	-4.98	0.848656512252872\\
	-4.92	0.850393647591453\\
	-4.86	0.852141600521693\\
	-4.8	0.85390043582825\\
	-4.74	0.85567021611978\\
	-4.68	0.857451001605146\\
	-4.62	0.859242849851543\\
	-4.56	0.861045815519283\\
	-4.5	0.862859950070132\\
	-4.44	0.864685301449097\\
	-4.38	0.866521913741844\\
	-4.32	0.868369826809933\\
	-4.26	0.87022907590381\\
	-4.2	0.87209969124998\\
	-4.14	0.873981697605912\\
	-4.08	0.875875113775543\\
	-4.02	0.877779952079957\\
	-3.96	0.879696217781076\\
	-3.9	0.88162390845883\\
	-3.84	0.883563013342767\\
	-3.78	0.885513512596864\\
	-3.72	0.887475376552292\\
	-3.66	0.889448564879229\\
	-3.6	0.891433025687223\\
	-3.54	0.893428694544912\\
	-3.48	0.895435493413055\\
	-3.42	0.89745332948786\\
	-3.36	0.89948209395234\\
	-3.3	0.901521660631072\\
	-3.24	0.903571884539002\\
	-3.18	0.905632600310132\\
	-3.12	0.907703620489186\\
	-3.06	0.909784733669881\\
	-3	0.911875702466344\\
	-2.94	0.91397626130729\\
	-2.88	0.916086114043276\\
	-2.82	0.918204931354277\\
	-2.76	0.920332347938815\\
	-2.7	0.922467959459245\\
	-2.64	0.924611319213416\\
	-2.58	0.926761934502233\\
	-2.52	0.928919262665099\\
	-2.46	0.931082706757923\\
	-2.4	0.933251610848435\\
	-2.34	0.935425254899057\\
	-2.28	0.937602849199264\\
	-2.22	0.939783528300316\\
	-2.16	0.941966344398965\\
	-2.1	0.944150260115415\\
	-2.04	0.94633414061366\\
	-1.98	0.948516745016071\\
	-1.92	0.950696717064865\\
	-1.86	0.952872574978743\\
	-1.8	0.955042700445183\\
	-1.74	0.95720532668221\\
	-1.68	0.959358525503631\\
	-1.62	0.96150019333219\\
	-1.56	0.963628036125329\\
	-1.5	0.965739553204595\\
	-1.44	0.967832020008215\\
	-1.38	0.969902469817383\\
	-1.32	0.971947674547198\\
	-1.26	0.973964124755583\\
	-1.2	0.975948009122041\\
	-1.14	0.977895193792555\\
	-1.08	0.979801202180974\\
	-1.02	0.981661196059691\\
	-0.960000000000001	0.983469959066122\\
	-0.899999999999999	0.98522188410981\\
	-0.84	0.986910966613843\\
	-0.780000000000001	0.988530806088413\\
	-0.719999999999999	0.99007461921094\\
	-0.66	0.991535268309732\\
	-0.600000000000001	0.992905309758423\\
	-0.539999999999999	0.994177067033711\\
	-0.48	0.995342732757874\\
	-0.420000000000002	0.996394502649735\\
	-0.359999999999999	0.997324741778472\\
	-0.300000000000001	0.998126179917995\\
	-0.239999999999998	0.998792128490448\\
	-0.18	0.999316707200466\\
	-0.120000000000001	0.999695064815022\\
	-0.0599999999999987	0.999923576467601\\
	0	1\\
	0.0599999999999987	0.999923576467601\\
	0.120000000000001	0.999695064815022\\
	0.18	0.999316707200466\\
	0.239999999999998	0.998792128490448\\
	0.300000000000001	0.998126179917995\\
	0.359999999999999	0.997324741778472\\
	0.420000000000002	0.996394502649735\\
	0.48	0.995342732757874\\
	0.539999999999999	0.994177067033711\\
	0.600000000000001	0.992905309758423\\
	0.66	0.991535268309732\\
	0.719999999999999	0.99007461921094\\
	0.780000000000001	0.988530806088413\\
	0.84	0.986910966613843\\
	0.899999999999999	0.98522188410981\\
	0.960000000000001	0.983469959066122\\
	1.02	0.981661196059691\\
	1.08	0.979801202180974\\
	1.14	0.977895193792555\\
	1.2	0.975948009122041\\
	1.26	0.973964124755583\\
	1.32	0.971947674547198\\
	1.38	0.969902469817383\\
	1.44	0.967832020008215\\
	1.5	0.965739553204595\\
	1.56	0.963628036125329\\
	1.62	0.96150019333219\\
	1.68	0.959358525503631\\
	1.74	0.95720532668221\\
	1.8	0.955042700445183\\
	1.86	0.952872574978743\\
	1.92	0.950696717064865\\
	1.98	0.948516745016071\\
	2.04	0.94633414061366\\
	2.1	0.944150260115415\\
	2.16	0.941966344398965\\
	2.22	0.939783528300316\\
	2.28	0.937602849199264\\
	2.34	0.935425254899057\\
	2.4	0.933251610848435\\
	2.46	0.931082706757923\\
	2.52	0.9289192626651\\
	2.58	0.926761934502233\\
	2.64	0.924611319213416\\
	2.7	0.922467959459245\\
	2.76	0.920332347938814\\
	2.82	0.918204931354277\\
	2.88	0.916086114043276\\
	2.94	0.91397626130729\\
	3	0.911875702466344\\
	3.06	0.909784733669881\\
	3.12	0.907703620489185\\
	3.18	0.905632600310132\\
	3.24	0.903571884539002\\
	3.3	0.901521660631073\\
	3.36	0.89948209395234\\
	3.42	0.89745332948786\\
	3.48	0.895435493413056\\
	3.54	0.893428694544912\\
	3.6	0.891433025687223\\
	3.66	0.889448564879229\\
	3.72	0.887475376552292\\
	3.78	0.885513512596864\\
	3.84	0.883563013342766\\
	3.9	0.88162390845883\\
	3.96	0.879696217781076\\
	4.02	0.877779952079956\\
	4.08	0.875875113775543\\
	4.14	0.873981697605912\\
	4.2	0.87209969124998\\
	4.26	0.87022907590381\\
	4.32	0.868369826809933\\
	4.38	0.866521913741844\\
	4.44	0.864685301449097\\
	4.5	0.862859950070132\\
	4.56	0.861045815519283\\
	4.62	0.859242849851543\\
	4.68	0.857451001605146\\
	4.74	0.85567021611978\\
	4.8	0.85390043582825\\
	4.86	0.852141600521693\\
	4.92	0.850393647591453\\
	4.98	0.848656512252872\\
	5.04	0.84693012775617\\
	5.1	0.845214425587438\\
	5.16	0.843509335659623\\
	5.22	0.841814786491013\\
	5.28	0.840130705368304\\
	5.34	0.838457018493057\\
	5.4	0.836793651113179\\
	5.46	0.835140527643365\\
	5.52	0.833497571778985\\
	5.58	0.831864706606301\\
	5.64	0.830241854709215\\
	5.7	0.82862893827016\\
	5.76	0.827025879162015\\
	5.82	0.825432599029031\\
	5.88	0.823849019357282\\
	5.94	0.8222750615376\\
	6	0.820710646924935\\
	6.06	0.819155696897119\\
	6.12	0.817610132913627\\
	6.18	0.816073876572457\\
	6.24	0.814546849661968\\
	6.3	0.813028974205188\\
	6.36	0.811520172496257\\
	6.42	0.810020367131052\\
	6.48	0.808529481035502\\
	6.54	0.807047437494639\\
	6.6	0.805574160183479\\
	6.66	0.804109573198404\\
	6.72	0.802653601086128\\
	6.78	0.801206168867467\\
	6.84	0.799767202054849\\
	6.9	0.798336626664875\\
	6.96	0.796914369228887\\
	7.02	0.795500356804679\\
	7.08	0.794094516990858\\
	7.14	0.792696777943193\\
	7.2	0.791307068390367\\
	7.26	0.789925317646262\\
	7.32	0.788551455617153\\
	7.38	0.787185412804357\\
	7.44	0.78582712030483\\
	7.5	0.784476509812688\\
	7.56	0.783133513623673\\
	7.62	0.781798064642434\\
	7.68	0.780470096390558\\
	7.74	0.779149543012526\\
	7.8	0.777836339277498\\
	7.86	0.776530420576868\\
	7.92	0.775231722919447\\
	7.98	0.773940182927114\\
	8.04	0.772655737833265\\
	8.1	0.771378325484516\\
	8.16	0.770107884344143\\
	8.22	0.768844353494593\\
	8.28	0.767587672636726\\
	8.34	0.766337782085064\\
	8.4	0.765094622760325\\
	8.46	0.763858136181859\\
	8.52	0.762628264462426\\
	8.58	0.761404950306375\\
	8.64	0.760188137010264\\
	8.7	0.758977768463558\\
	8.76	0.75777378914689\\
	8.82	0.756576144126652\\
	8.88	0.755384779046607\\
	8.94	0.754199640118716\\
	9	0.753020674115758\\
	9.06	0.7518478283672\\
	9.12	0.750681050758015\\
	9.18	0.749520289728396\\
	9.24	0.748365494271895\\
	9.3	0.747216613930298\\
	9.36	0.746073598785339\\
	9.42	0.744936399448991\\
	9.48	0.743804967054876\\
	9.54	0.742679253252636\\
	9.6	0.741559210205453\\
	9.66	0.74044479058922\\
	9.72	0.739335947590949\\
	9.78	0.738232634904426\\
	9.84	0.737134806722631\\
	9.9	0.736042417728219\\
	9.96	0.734955423084384\\
	10.02	0.733873778428203\\
	10.08	0.732797439867195\\
	10.14	0.731726363978111\\
	10.2	0.730660507805717\\
	10.26	0.72959982885944\\
	10.32	0.728544285106873\\
	10.38	0.727493834964894\\
	10.44	0.726448437290455\\
	10.5	0.725408051373275\\
	10.56	0.72437263693162\\
	10.62	0.723342154110711\\
	10.68	0.722316563481881\\
	10.74	0.721295826040222\\
	10.8	0.720279903199343\\
	10.86	0.719268756783443\\
	10.92	0.718262349018386\\
	10.98	0.717260642524018\\
	11.04	0.7162636003093\\
	11.1	0.715271185770293\\
	11.16	0.714283362689546\\
	11.22	0.713300095234657\\
	11.28	0.712321347954317\\
	11.34	0.711347085771514\\
	11.4	0.710377273975154\\
	11.46	0.70941187821227\\
	11.52	0.708450864482575\\
	11.58	0.707494199136051\\
	11.64	0.706541848872439\\
	11.7	0.705593780740666\\
	11.76	0.704649962136304\\
	11.82	0.703710360796217\\
	11.88	0.70277494479122\\
	11.94	0.70184368251857\\
	12	0.700916542696255\\
	12.06	0.699993494359945\\
	12.12	0.699074506861905\\
	12.18	0.698159549869978\\
	12.24	0.697248593364404\\
	12.3	0.696341607631228\\
	12.36	0.695438563252595\\
	12.42	0.694539431095897\\
	12.48	0.693644182304312\\
	12.54	0.692752788291178\\
	12.6	0.69186522073956\\
	12.66	0.690981451607295\\
	12.72	0.690101453137413\\
	12.78	0.689225197873985\\
	12.84	0.688352658683873\\
	12.9	0.687483808784761\\
	12.96	0.686618621778017\\
	13.02	0.685757071681533\\
	13.08	0.68489913295284\\
	13.14	0.684044780488044\\
	13.2	0.683193989579055\\
	13.26	0.682346735811841\\
	13.32	0.681502994893396\\
	13.38	0.680662742405094\\
	13.44	0.679825953495216\\
	13.5	0.678992602542711\\
	13.56	0.678162662846306\\
	13.62	0.67733610641513\\
	13.68	0.676512903954955\\
	13.74	0.675693025152353\\
	13.8	0.67487643935053\\
	13.86	0.674063116678538\\
	13.92	0.673253029634736\\
	13.98	0.672446155035615\\
	14.04	0.671642476127477\\
	14.1	0.67084198453501\\
	14.16	0.670044681608656\\
	14.22	0.669250578659326\\
	14.28	0.6684596955647\\
	14.34	0.66767205732336\\
	14.4	0.666887688340299\\
	14.46	0.66610660455266\\
	14.52	0.665328803929538\\
	14.58	0.664554256360277\\
	14.64	0.663782894412236\\
	14.7	0.663014606801363\\
	14.76	0.662249236576646\\
	14.82	0.661486585879395\\
	14.88	0.660726428632914\\
	14.94	0.659968531628998\\
	15	0.659212683250676\\
	15.06	0.658458727626913\\
	15.12	0.657706600546633\\
	15.18	0.656956362212345\\
	15.24	0.656208221154309\\
	15.3	0.655462543597909\\
	15.36	0.654719843449783\\
	15.42	0.653980749892741\\
	15.48	0.653245952252784\\
	15.54	0.652516125054881\\
	15.6	0.651791839600189\\
	15.66	0.651073471456676\\
	15.72	0.650361115411926\\
	15.78	0.649654520211214\\
	15.84	0.648953054477062\\
	15.9	0.648255712500722\\
	15.96	0.647561164318705\\
	16.02	0.646867849128781\\
	16.08	0.646174105375378\\
	16.14	0.645478325580103\\
	16.2	0.644779120029987\\
	16.26	0.64407547142421\\
	16.32	0.643366862897149\\
	16.38	0.642653364498706\\
	16.44	0.641935667864433\\
	16.5	0.641215064770155\\
	16.56	0.64049337165486\\
	16.62	0.63977280807607\\
	16.68	0.639055841610856\\
	16.74	0.638345014367152\\
	16.8	0.637642766806106\\
	16.86	0.636951273152456\\
	16.92	0.636272299760856\\
	16.98	0.63560709409186\\
	17.04	0.63495630816286\\
	17.1	0.63431995710216\\
	17.16	0.633697411145484\\
	17.22	0.633087418180556\\
	17.28	0.63248815359514\\
	17.34	0.631897294349065\\
	17.4	0.631312114431276\\
	17.46	0.630729598802351\\
	17.52	0.630146572358179\\
	17.58	0.629559839403843\\
	17.64	0.628966327832903\\
	17.7	0.628363231035604\\
	17.76	0.627748139901906\\
	17.82	0.627119157433657\\
	17.88	0.6264749895418\\
	17.94	0.625815007461646\\
	18	0.625139279562672\\
	18.06	0.624448572737916\\
	18.12	0.623744325612742\\
	18.18	0.623028597205877\\
	18.24	0.622303995286189\\
	18.3	0.621573588582241\\
	18.36	0.620840806471817\\
	18.42	0.62010932914059\\
	18.48	0.619382970763751\\
	18.54	0.618665558224893\\
	18.6	0.617960808262894\\
	18.66	0.617272206580412\\
	18.72	0.616602893090899\\
	18.78	0.615955557834561\\
	18.84	0.615332351938969\\
	18.9	0.614734817263154\\
	18.96	0.614163837139931\\
	19.02	0.61361960915512\\
	19.08	0.613101639475148\\
	19.14	0.612608757129935\\
	19.2	0.612139146040682\\
	19.26	0.611690392462845\\
	19.32	0.611259545757061\\
	19.38	0.610843190775823\\
	19.44	0.610437530422556\\
	19.5	0.61003847693412\\
	19.56	0.609641750117278\\
	19.62	0.609242980227176\\
	19.68	0.608837812602706\\
	19.74	0.608422010786693\\
	19.8	0.60799155482422\\
	19.86	0.607542731806696\\
	19.92	0.607072216440502\\
	19.98	0.606577140292749\\
	20.04	0.606055149186468\\
	20.1	0.605504448797318\\
	20.16	0.604923838749835\\
	20.22	0.604312735447363\\
	20.28	0.603671183624421\\
	20.34	0.602999856365557\\
	20.4	0.602300043258746\\
	20.46	0.601573626540748\\
	20.52	0.60082304553565\\
	20.58	0.600051250278532\\
	20.64	0.59926164578787\\
	20.7	0.598458028841753\\
	20.76	0.597644519224681\\
	20.82	0.596825487241233\\
	20.88	0.596005478931659\\
	20.94	0.595189140023927\\
	21	0.594381139370394\\
	21.06	0.593586092544009\\
	21.12	0.592808486420325\\
	21.18	0.592052605866885\\
	21.24	0.591322463963806\\
	21.3	0.590621737344663\\
	21.36	0.589953708182327\\
	21.42	0.589321214039184\\
	21.48	0.588726606331623\\
	21.54	0.588171717656392\\
	21.6	0.587657837829298\\
	21.66	0.587185698285699\\
	21.72	0.586755464501131\\
	21.78	0.586366736241316\\
	21.84	0.586018555625643\\
	21.9	0.585709423065784\\
	21.96	0.585437321045066\\
	22.02	0.585199745432661\\
	22.08	0.584993743652093\\
	22.14	0.584815958662083\\
	22.2	0.584662677474505\\
	22.26	0.584529882897286\\
	22.32	0.584413307346298\\
	22.38	0.584308487847375\\
	22.44	0.58421082163677\\
	22.5	0.584115621960504\\
	22.56	0.584018173710566\\
	22.62	0.583913788427038\\
	22.68	0.58379785800903\\
	22.74	0.583665906314629\\
	22.8	0.58351363778031\\
	22.86	0.583336982297541\\
	22.92	0.583132135828124\\
	22.98	0.582895596546782\\
	23.04	0.582624196571571\\
	23.1	0.582315129498244\\
	23.16	0.581965973959377\\
	23.22	0.581574713307648\\
	23.28	0.581139751348874\\
	23.34	0.580659923913588\\
	23.4	0.580134506026592\\
	23.46	0.579563214535324\\
	23.52	0.578946206257002\\
	23.58	0.57828407192907\\
	23.64	0.577577826414077\\
	23.7	0.576828895660727\\
	23.76	0.576039100845711\\
	23.82	0.575210639956934\\
	23.88	0.574346066900675\\
	23.94	0.573448268101277\\
	24	0.572520436558616\\
	24.06	0.571566043438603\\
	24.12	0.570588807448282\\
	24.18	0.569592662417339\\
	24.24	0.568581723603814\\
	24.3	0.567560253226366\\
	24.36	0.566532625609416\\
	24.42	0.5655032921623\\
	24.48	0.564476746270745\\
	24.54	0.563457488117588\\
	24.6	0.562449989494684\\
	24.66	0.561458658797315\\
	24.72	0.560487806549139\\
	24.78	0.559541611921699\\
	24.84	0.558624090736941\\
	24.9	0.5577390653629\\
	24.96	0.556890136762624\\
	25.02	0.556080658794829\\
	25.08	0.555313714754653\\
	25.14	0.554592096122536\\
	25.2	0.553918283557312\\
	25.26	0.553294430285235\\
	25.32	0.552722348139136\\
	25.38	0.552203496535601\\
	25.44	0.551738974618682\\
	25.5	0.55132951666042\\
	25.56	0.550975490640796\\
	25.62	0.550676899792307\\
	25.68	0.550433386833546\\
	25.74	0.550244240644036\\
	25.8	0.55010840522312\\
	25.86	0.550024490877423\\
	25.92	0.54999078763886\\
	25.98	0.550005280896543\\
	26.04	0.550065669132366\\
	26.1	0.550169383518822\\
	26.16	0.550313609021664\\
	26.22	0.55049530659697\\
	26.28	0.550711236101623\\
	26.34	0.55095797963321\\
	26.4	0.551231965136849\\
	26.46	0.551529490210753\\
	26.52	0.551846746072108\\
	26.58	0.552179841603647\\
	26.64	0.552524827313549\\
	26.7	0.552877718953514\\
	26.76	0.553234520496826\\
	26.82	0.553591246205169\\
	26.88	0.553943941602752\\
	26.94	0.554288703295709\\
	27	0.554621697676961\\
	27.06	0.554939178604086\\
	27.12	0.555237504117559\\
	27.18	0.555513152195656\\
	27.24	0.555762735459133\\
	27.3	0.555983014685748\\
	27.36	0.556170911000069\\
	27.42	0.55632351666764\\
	27.48	0.556438104519628\\
	27.54	0.556512136123594\\
	27.6	0.556543268861754\\
	27.66	0.556529362063498\\
	27.72	0.556468482273901\\
	27.78	0.556358907656846\\
	27.84	0.556199131468872\\
	27.9	0.555987864526798\\
	27.96	0.555724036633924\\
	28.02	0.55540679700693\\
	28.08	0.55503551382269\\
	28.14	0.554609773046645\\
	28.2	0.554129376691914\\
	28.26	0.553594340596534\\
	28.32	0.55300489172172\\
	28.38	0.552361464902289\\
	28.44	0.551664698952329\\
	28.5	0.55091543205376\\
	28.56	0.550114696421114\\
	28.62	0.549263712312107\\
	28.68	0.548363881508818\\
	28.74	0.547416780407365\\
	28.8	0.546424152825357\\
	28.86	0.545387902585516\\
	28.92	0.544310085889854\\
	28.98	0.543192903485418\\
	29.04	0.542038692646562\\
	29.1	0.540849919044607\\
	29.16	0.539629168613252\\
	29.22	0.538379139514575\\
	29.28	0.53710263424791\\
	29.34	0.535802551826162\\
	29.4	0.534481879801838\\
	29.46	0.533143685802038\\
	29.52	0.531791108171923\\
	29.58	0.530427345358502\\
	29.64	0.5290556437954\\
	29.7	0.527679284255312\\
	29.76	0.526301566884809\\
	29.82	0.524925795388332\\
	29.88	0.523555261049625\\
	29.94	0.52219322744496\\
	30	0.520842916791916\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
table[row sep=crcr]{%
	-30	0.303025595262961\\
	-29.94	0.308035263532247\\
	-29.88	0.313037952198721\\
	-29.82	0.318014235673495\\
	-29.76	0.32294496012548\\
	-29.7	0.327809938049798\\
	-29.64	0.332587623950277\\
	-29.58	0.337256354645411\\
	-29.52	0.341796809653185\\
	-29.46	0.346194611392579\\
	-29.4	0.35044178881028\\
	-29.34	0.354536256265299\\
	-29.28	0.35847930953317\\
	-29.22	0.362272023204879\\
	-29.16	0.36591194735781\\
	-29.1	0.369391409773437\\
	-29.04	0.372698067119361\\
	-28.98	0.375817404713631\\
	-28.92	0.378736074735786\\
	-28.86	0.3814446381806\\
	-28.8	0.383938569310632\\
	-28.74	0.386217156440625\\
	-28.68	0.388280850555176\\
	-28.62	0.390128279284855\\
	-28.56	0.391754274693367\\
	-28.5	0.393149806268346\\
	-28.44	0.394303866866023\\
	-28.38	0.395206498015645\\
	-28.32	0.395851636369475\\
	-28.26	0.396238532092616\\
	-28.2	0.396371101532613\\
	-28.14	0.396255468834672\\
	-28.08	0.395896743309126\\
	-28.02	0.395296429448688\\
	-27.96	0.394451616211331\\
	-27.9	0.393356339302959\\
	-27.84	0.392004573238664\\
	-27.78	0.390393593361373\\
	-27.72	0.388526265805895\\
	-27.66	0.386411262436812\\
	-27.6	0.38406107992329\\
	-27.54	0.381488697299362\\
	-27.48	0.378704324007461\\
	-27.42	0.375713691462581\\
	-27.36	0.372518704243028\\
	-27.3	0.369120251009229\\
	-27.24	0.365522016832555\\
	-27.18	0.361733662732995\\
	-27.12	0.35777196839206\\
	-27.06	0.353659390470928\\
	-27	0.349420617148079\\
	-26.94	0.345078613307369\\
	-26.88	0.340651935301539\\
	-26.82	0.336154591636683\\
	-26.76	0.331598624779667\\
	-26.7	0.326998361440387\\
	-26.64	0.32237447641253\\
	-26.58	0.317756019003826\\
	-26.52	0.313179391632281\\
	-26.46	0.308684604024977\\
	-26.4	0.304310373518716\\
	-26.34	0.300090227264266\\
	-26.28	0.296051374951359\\
	-26.22	0.292216883304959\\
	-26.16	0.288610132267364\\
	-26.1	0.285259387860334\\
	-26.04	0.282200151373069\\
	-25.98	0.279473866994351\\
	-25.92	0.27712320813071\\
	-25.86	0.275185778919528\\
	-25.8	0.273688889008955\\
	-25.74	0.272647643902451\\
	-25.68	0.272067079574532\\
	-25.62	0.271947161173876\\
	-25.56	0.272288096119111\\
	-25.5	0.273093267570858\\
	-25.44	0.274368258061107\\
	-25.38	0.276116348536359\\
	-25.32	0.278332624387768\\
	-25.26	0.280999551443737\\
	-25.2	0.284086240715308\\
	-25.14	0.287551914233467\\
	-25.08	0.291352151233795\\
	-25.02	0.295445260038688\\
	-24.96	0.299796136261594\\
	-24.9	0.304376169608866\\
	-24.84	0.309159556675666\\
	-24.78	0.314117947778979\\
	-24.72	0.319216022487129\\
	-24.66	0.324410092109569\\
	-24.6	0.329650428663944\\
	-24.54	0.334886367281204\\
	-24.48	0.340072050756792\\
	-24.42	0.345170459839968\\
	-24.36	0.350154144789592\\
	-24.3	0.355002474587216\\
	-24.24	0.359696652745799\\
	-24.18	0.364214632687107\\
	-24.12	0.368528059663444\\
	-24.06	0.372602495226284\\
	-24	0.376400820289194\\
	-23.94	0.379888428567089\\
	-23.88	0.383038126451275\\
	-23.82	0.385832803373112\\
	-23.76	0.388264842971509\\
	-23.7	0.390332539936018\\
	-23.64	0.392034966996001\\
	-23.58	0.39336734964549\\
	-23.52	0.394318816601389\\
	-23.46	0.394873472446954\\
	-23.4	0.395014442310208\\
	-23.34	0.39472937227228\\
	-23.28	0.39401528630296\\
	-23.22	0.392880925106964\\
	-23.16	0.391345641826469\\
	-23.1	0.38943525282459\\
	-23.04	0.387176445194346\\
	-22.98	0.384591961655915\\
	-22.92	0.381698553360096\\
	-22.86	0.378508663013827\\
	-22.8	0.375035346600576\\
	-22.74	0.371298623586305\\
	-22.68	0.367330792261736\\
	-22.62	0.36317854125103\\
	-22.56	0.358900852472502\\
	-22.5	0.354563310025677\\
	-22.44	0.350230890250126\\
	-22.38	0.345962011461572\\
	-22.32	0.341806218047648\\
	-22.26	0.337806441676172\\
	-22.2	0.334004852423341\\
	-22.14	0.330449677454667\\
	-22.08	0.327199744350855\\
	-22.02	0.324324227487636\\
	-21.96	0.321896920326556\\
	-21.9	0.319986622442819\\
	-21.84	0.318646979155924\\
	-21.78	0.317909535577502\\
	-21.72	0.317782573093348\\
	-21.66	0.31825592611241\\
	-21.6	0.31930946845392\\
	-21.54	0.320921455946625\\
	-21.48	0.32307309109302\\
	-21.42	0.325747433011111\\
	-21.36	0.328923315582354\\
	-21.3	0.332567152706356\\
	-21.24	0.336626459750391\\
	-21.18	0.341028221088634\\
	-21.12	0.345683225201954\\
	-21.06	0.350495071605548\\
	-21	0.355370753148636\\
	-20.94	0.360229214154108\\
	-20.88	0.365005170862725\\
	-20.82	0.369647313976454\\
	-20.76	0.374112065699617\\
	-20.7	0.378355602136034\\
	-20.64	0.382327366323842\\
	-20.58	0.385967649527626\\
	-20.52	0.38921028060189\\
	-20.46	0.391989613767822\\
	-20.4	0.394249505065763\\
	-20.34	0.395951312634132\\
	-20.28	0.3970783184727\\
	-20.22	0.397635183543954\\
	-20.16	0.397642702178316\\
	-20.1	0.397129693263359\\
	-20.04	0.396124858657178\\
	-19.98	0.394651516093395\\
	-19.92	0.39272720915379\\
	-19.86	0.390368569542234\\
	-19.8	0.387599979846067\\
	-19.74	0.384463171366628\\
	-19.68	0.381024378093636\\
	-19.62	0.377376253368696\\
	-19.56	0.373633299070692\\
	-19.5	0.369921619347911\\
	-19.44	0.366365754887665\\
	-19.38	0.363076494716015\\
	-19.32	0.360143385626831\\
	-19.26	0.357634068648344\\
	-19.2	0.355600040059557\\
	-19.14	0.354085899457441\\
	-19.08	0.353137641655228\\
	-19.02	0.352805743604539\\
	-18.96	0.353140706511221\\
	-18.9	0.354181678537758\\
	-18.84	0.355941697688141\\
	-18.78	0.35839478684485\\
	-18.72	0.361469841168668\\
	-18.66	0.365054014048928\\
	-18.6	0.369005034081039\\
	-18.54	0.373168917223937\\
	-18.48	0.377397990663092\\
	-18.42	0.3815644221992\\
	-18.36	0.3855662186126\\
	-18.3	0.389325163694667\\
	-18.24	0.39277859423125\\
	-18.18	0.39586860469261\\
	-18.12	0.398532833833578\\
	-18.06	0.400700332810799\\
	-18	0.402294383204481\\
	-17.94	0.403242027694511\\
	-17.88	0.403488106602558\\
	-17.82	0.403010277327126\\
	-17.76	0.401831111590787\\
	-17.7	0.400023937214469\\
	-17.64	0.397710445259625\\
	-17.58	0.395049940215495\\
	-17.52	0.392222117647086\\
	-17.46	0.389406976430843\\
	-17.4	0.386766415604104\\
	-17.34	0.384431794774628\\
	-17.28	0.382500105924216\\
	-17.22	0.381038757378028\\
	-17.16	0.380096134291767\\
	-17.1	0.379713092590912\\
	-17.04	0.379930143392219\\
	-16.98	0.380786509840428\\
	-16.92	0.382310075965093\\
	-16.86	0.384500600923215\\
	-16.8	0.387311322208517\\
	-16.74	0.390635222863005\\
	-16.68	0.394301317697997\\
	-16.62	0.398083645658885\\
	-16.56	0.401722262584721\\
	-16.5	0.404952628317781\\
	-16.44	0.407538187831407\\
	-16.38	0.409300780922015\\
	-16.32	0.410144366255632\\
	-16.26	0.410068847105986\\
	-16.2	0.409172137202043\\
	-16.14	0.407639884947856\\
	-16.08	0.405723577998051\\
	-16.02	0.403709226220175\\
	-15.96	0.401880476721335\\
	-15.9	0.400481558440283\\
	-15.84	0.399686284075794\\
	-15.78	0.399578783882928\\
	-15.72	0.400149425819151\\
	-15.66	0.401305966121127\\
	-15.6	0.402896526244846\\
	-15.54	0.40473873971041\\
	-15.48	0.406648987233542\\
	-15.42	0.408466820972297\\
	-15.36	0.410071694579831\\
	-15.3	0.411391148284214\\
	-15.24	0.412401137757073\\
	-15.18	0.41312010290056\\
	-15.12	0.413598755977689\\
	-15.06	0.41390761920884\\
	-15	0.414124216234858\\
	-14.94	0.414321590467918\\
	-14.88	0.414559482420398\\
	-14.82	0.414879020086147\\
	-14.76	0.415301171051101\\
	-14.7	0.415828555093059\\
	-14.64	0.416449664943585\\
	-14.58	0.417144237081727\\
	-14.52	0.41788853335533\\
	-14.46	0.418659608094766\\
	-14.4	0.419438114481616\\
	-14.34	0.420209673677228\\
	-14.28	0.420965143540042\\
	-14.22	0.421700216954679\\
	-14.16	0.422414688174976\\
	-14.1	0.423111554498059\\
	-14.04	0.423795987282267\\
	-13.98	0.424474181292138\\
	-13.92	0.425152167754795\\
	-13.86	0.425834781953755\\
	-13.8	0.426525019351827\\
	-13.74	0.427223940497371\\
	-13.68	0.427931110356083\\
	-13.62	0.428645362291144\\
	-13.56	0.429365561127661\\
	-13.5	0.430091068030573\\
	-13.44	0.430821773258647\\
	-13.38	0.43155778109892\\
	-13.32	0.432298994503294\\
	-13.26	0.433044873501953\\
	-13.2	0.433794521659883\\
	-13.14	0.434547056352668\\
	-13.08	0.435302050310521\\
	-13.02	0.436059785123997\\
	-12.96	0.436821156935916\\
	-12.9	0.437587265225024\\
	-12.84	0.438358892477243\\
	-12.78	0.439136147925771\\
	-12.72	0.439918465219806\\
	-12.66	0.440704955815269\\
	-12.6	0.441494928696538\\
	-12.54	0.442288296854144\\
	-12.48	0.443085651545681\\
	-12.42	0.443887964804128\\
	-12.36	0.444696082208315\\
	-12.3	0.445510282297378\\
	-12.24	0.446330143622938\\
	-12.18	0.447154793783553\\
	-12.12	0.447983406912127\\
	-12.06	0.44881567994346\\
	-12	0.449652028022991\\
	-11.94	0.450493390877331\\
	-11.88	0.4513407531635\\
	-11.82	0.452194638151495\\
	-11.76	0.45305485015582\\
	-11.7	0.453920607322097\\
	-11.64	0.45479099467333\\
	-11.58	0.455665492579882\\
	-11.52	0.456544293390525\\
	-11.46	0.457428232656582\\
	-11.4	0.458318370185768\\
	-11.34	0.459215447007495\\
	-11.28	0.460119513243078\\
	-11.22	0.461029930570708\\
	-11.16	0.461945750182199\\
	-11.1	0.462866262639332\\
	-11.04	0.463791421223034\\
	-10.98	0.464721907479106\\
	-10.92	0.465658801094706\\
	-10.86	0.466603031466662\\
	-10.8	0.467554908329066\\
	-10.74	0.468513987625184\\
	-10.68	0.46947934780562\\
	-10.62	0.470450128627306\\
	-10.56	0.471426040614699\\
	-10.5	0.472407567495623\\
	-10.44	0.473395749385049\\
	-10.38	0.47439166212163\\
	-10.32	0.475395874440887\\
	-10.26	0.476408178622093\\
	-10.2	0.477427743210019\\
	-10.14	0.478453607408507\\
	-10.08	0.479485250036613\\
	-10.02	0.480522923543258\\
	-9.96	0.481567569507093\\
	-9.9	0.48262035881867\\
	-9.84	0.483682104547495\\
	-9.78	0.484752866625847\\
	-9.72	0.485831965193344\\
	-9.66	0.486918398224648\\
	-9.6	0.488011438665256\\
	-9.54	0.489111086880776\\
	-9.48	0.490218130785937\\
	-9.42	0.491333778057425\\
	-9.36	0.492459057810868\\
	-9.3	0.493594316266068\\
	-9.24	0.494739082121162\\
	-9.18	0.495892377839122\\
	-9.12	0.497053310471311\\
	-9.06	0.498221621977212\\
	-9	0.499397898676475\\
	-8.94	0.500583323026221\\
	-8.88	0.501779099555221\\
	-8.82	0.50298586551809\\
	-8.76	0.504203407651793\\
	-8.7	0.505430842024682\\
	-8.64	0.506667162603304\\
	-8.58	0.507911862271075\\
	-8.52	0.509165288135953\\
	-8.46	0.510428535153059\\
	-8.4	0.511702932306459\\
	-8.34	0.512989398325753\\
	-8.28	0.514288017463886\\
	-8.22	0.515598068784668\\
	-8.16	0.516918496905011\\
	-8.1	0.518248571099988\\
	-8.04	0.519588374704655\\
	-7.98	0.520938856251325\\
	-7.92	0.522301410589538\\
	-7.86	0.523677214483196\\
	-7.8	0.525066677258904\\
	-7.74	0.526469307591188\\
	-7.68	0.52788407306439\\
	-7.62	0.529310060766424\\
	-7.56	0.530747081012669\\
	-7.5	0.532195884014211\\
	-7.44	0.533657867529906\\
	-7.38	0.535134430336476\\
	-7.32	0.536626321320704\\
	-7.26	0.538133339868486\\
	-7.2	0.53965455484197\\
	-7.14	0.541188927742793\\
	-7.08	0.542736003656394\\
	-7.02	0.54429629314597\\
	-6.96	0.545871133284453\\
	-6.9	0.547462098435234\\
	-6.84	0.549070278221198\\
	-6.78	0.550695816141037\\
	-6.72	0.552337964053567\\
	-6.66	0.553995628442644\\
	-6.6	0.555668115185941\\
	-6.54	0.557355667787398\\
	-6.48	0.55905950248397\\
	-6.42	0.560781315437715\\
	-6.36	0.56252252568859\\
	-6.3	0.564283665193154\\
	-6.24	0.56606425166371\\
	-6.18	0.567863219691057\\
	-6.12	0.569679680968534\\
	-6.06	0.571513601552823\\
	-6	0.573366024509942\\
	-5.94	0.575238710562967\\
	-5.88	0.577133386384673\\
	-5.82	0.579051007466311\\
	-5.76	0.580991439808076\\
	-5.7	0.582953740532343\\
	-5.64	0.584936891734328\\
	-5.58	0.586940591603426\\
	-5.52	0.588965670170554\\
	-5.46	0.591013896868593\\
	-5.4	0.593087277214235\\
	-5.34	0.595187217382554\\
	-5.28	0.59731401335238\\
	-5.22	0.599466949921276\\
	-5.16	0.601644964483045\\
	-5.1	0.603847519917043\\
	-5.04	0.606075210897341\\
	-4.98	0.608329767033863\\
	-4.92	0.610613442135325\\
	-4.86	0.612928115758514\\
	-4.8	0.615274596480744\\
	-4.74	0.617652513511661\\
	-4.68	0.620060866340421\\
	-4.62	0.622498941613759\\
	-4.56	0.624967099706362\\
	-4.5	0.627466996614913\\
	-4.44	0.630001109765487\\
	-4.38	0.632571816875251\\
	-4.32	0.635180527490165\\
	-4.26	0.637827347097074\\
	-4.2	0.640511469470145\\
	-4.14	0.643232095530186\\
	-4.08	0.645989383084323\\
	-4.02	0.648784905164015\\
	-3.96	0.651621355158909\\
	-3.9	0.654501646926528\\
	-3.84	0.657427894923482\\
	-3.78	0.660400835998649\\
	-3.72	0.663420022848174\\
	-3.66	0.666484700193879\\
	-3.6	0.669594895572821\\
	-3.54	0.672752127432701\\
	-3.48	0.675959331016531\\
	-3.42	0.679220025749521\\
	-3.36	0.682537168282987\\
	-3.3	0.68591232062912\\
	-3.24	0.689345604375025\\
	-3.18	0.692836488424147\\
	-3.12	0.696384996616563\\
	-3.06	0.6999926774115\\
	-3	0.703662791798049\\
	-2.94	0.707399594598449\\
	-2.88	0.711207084920417\\
	-2.82	0.71508790843287\\
	-2.76	0.719043030839079\\
	-2.7	0.723072391686509\\
	-2.64	0.727176207474702\\
	-2.58	0.731356219463413\\
	-2.52	0.73561618842676\\
	-2.46	0.739961335284707\\
	-2.4	0.74439700597574\\
	-2.34	0.748927284577784\\
	-2.28	0.753554336128107\\
	-2.22	0.758278881796858\\
	-2.16	0.763101588110289\\
	-2.1	0.768024626969684\\
	-2.04	0.773052533426234\\
	-1.98	0.778191844557576\\
	-1.92	0.783449667975312\\
	-1.86	0.788831943027422\\
	-1.8	0.794342371822765\\
	-1.74	0.799982667363413\\
	-1.68	0.805754048054035\\
	-1.62	0.811659186584653\\
	-1.56	0.817703507079408\\
	-1.5	0.823895022977134\\
	-1.44	0.830242690657038\\
	-1.38	0.836754107007437\\
	-1.32	0.843433817255258\\
	-1.26	0.850283233898855\\
	-1.2	0.857302288650315\\
	-1.14	0.864491898775775\\
	-1.08	0.87185571628058\\
	-1.02	0.879399845643844\\
	-0.960000000000001	0.887130229111833\\
	-0.899999999999999	0.895048705226511\\
	-0.84	0.903149600841457\\
	-0.780000000000001	0.911418521556976\\
	-0.719999999999999	0.919833673956208\\
	-0.66	0.928368144127929\\
	-0.600000000000001	0.936990073743348\\
	-0.539999999999999	0.945657595798572\\
	-0.48	0.954307149531289\\
	-0.420000000000002	0.962836956117157\\
	-0.359999999999999	0.971090770549462\\
	-0.300000000000001	0.978848968653005\\
	-0.239999999999998	0.985833408497136\\
	-0.18	0.99172916518291\\
	-0.120000000000001	0.996221205121139\\
	-0.0599999999999987	0.999039126443605\\
	0	1\\
	0.0599999999999987	0.999039126443605\\
	0.120000000000001	0.996221205121139\\
	0.18	0.99172916518291\\
	0.239999999999998	0.985833408497136\\
	0.300000000000001	0.978848968653005\\
	0.359999999999999	0.971090770549462\\
	0.420000000000002	0.962836956117157\\
	0.48	0.954307149531289\\
	0.539999999999999	0.945657595798572\\
	0.600000000000001	0.936990073743348\\
	0.66	0.928368144127929\\
	0.719999999999999	0.919833673956208\\
	0.780000000000001	0.911418521556976\\
	0.84	0.903149600841457\\
	0.899999999999999	0.895048705226511\\
	0.960000000000001	0.887130229111833\\
	1.02	0.879399845643844\\
	1.08	0.87185571628058\\
	1.14	0.864491898775775\\
	1.2	0.857302288650315\\
	1.26	0.850283233898855\\
	1.32	0.843433817255258\\
	1.38	0.836754107007437\\
	1.44	0.830242690657038\\
	1.5	0.823895022977134\\
	1.56	0.817703507079408\\
	1.62	0.811659186584653\\
	1.68	0.805754048054035\\
	1.74	0.799982667363413\\
	1.8	0.794342371822765\\
	1.86	0.788831943027422\\
	1.92	0.783449667975312\\
	1.98	0.778191844557576\\
	2.04	0.773052533426234\\
	2.1	0.768024626969684\\
	2.16	0.763101588110289\\
	2.22	0.758278881796858\\
	2.28	0.753554336128107\\
	2.34	0.748927284577784\\
	2.4	0.74439700597574\\
	2.46	0.739961335284707\\
	2.52	0.73561618842676\\
	2.58	0.731356219463413\\
	2.64	0.727176207474702\\
	2.7	0.723072391686509\\
	2.76	0.719043030839079\\
	2.82	0.71508790843287\\
	2.88	0.711207084920417\\
	2.94	0.707399594598449\\
	3	0.703662791798049\\
	3.06	0.6999926774115\\
	3.12	0.696384996616563\\
	3.18	0.692836488424147\\
	3.24	0.689345604375024\\
	3.3	0.68591232062912\\
	3.36	0.682537168282987\\
	3.42	0.679220025749521\\
	3.48	0.675959331016532\\
	3.54	0.672752127432701\\
	3.6	0.669594895572821\\
	3.66	0.666484700193879\\
	3.72	0.663420022848174\\
	3.78	0.660400835998649\\
	3.84	0.657427894923482\\
	3.9	0.654501646926528\\
	3.96	0.651621355158909\\
	4.02	0.648784905164015\\
	4.08	0.645989383084323\\
	4.14	0.643232095530186\\
	4.2	0.640511469470145\\
	4.26	0.637827347097074\\
	4.32	0.635180527490165\\
	4.38	0.632571816875251\\
	4.44	0.630001109765487\\
	4.5	0.627466996614913\\
	4.56	0.624967099706362\\
	4.62	0.62249894161376\\
	4.68	0.620060866340421\\
	4.74	0.617652513511661\\
	4.8	0.615274596480744\\
	4.86	0.612928115758514\\
	4.92	0.610613442135325\\
	4.98	0.608329767033863\\
	5.04	0.606075210897341\\
	5.1	0.603847519917043\\
	5.16	0.601644964483045\\
	5.22	0.599466949921276\\
	5.28	0.59731401335238\\
	5.34	0.595187217382553\\
	5.4	0.593087277214235\\
	5.46	0.591013896868593\\
	5.52	0.588965670170555\\
	5.58	0.586940591603426\\
	5.64	0.584936891734328\\
	5.7	0.582953740532343\\
	5.76	0.580991439808075\\
	5.82	0.579051007466311\\
	5.88	0.577133386384673\\
	5.94	0.575238710562967\\
	6	0.573366024509942\\
	6.06	0.571513601552823\\
	6.12	0.569679680968534\\
	6.18	0.567863219691057\\
	6.24	0.56606425166371\\
	6.3	0.564283665193154\\
	6.36	0.56252252568859\\
	6.42	0.560781315437715\\
	6.48	0.55905950248397\\
	6.54	0.557355667787398\\
	6.6	0.555668115185941\\
	6.66	0.553995628442644\\
	6.72	0.552337964053567\\
	6.78	0.550695816141037\\
	6.84	0.549070278221198\\
	6.9	0.547462098435234\\
	6.96	0.545871133284453\\
	7.02	0.54429629314597\\
	7.08	0.542736003656394\\
	7.14	0.541188927742793\\
	7.2	0.539654554841971\\
	7.26	0.538133339868486\\
	7.32	0.536626321320704\\
	7.38	0.535134430336476\\
	7.44	0.533657867529906\\
	7.5	0.532195884014211\\
	7.56	0.530747081012669\\
	7.62	0.529310060766425\\
	7.68	0.52788407306439\\
	7.74	0.526469307591188\\
	7.8	0.525066677258905\\
	7.86	0.523677214483196\\
	7.92	0.522301410589538\\
	7.98	0.520938856251326\\
	8.04	0.519588374704655\\
	8.1	0.518248571099988\\
	8.16	0.51691849690501\\
	8.22	0.515598068784668\\
	8.28	0.514288017463886\\
	8.34	0.512989398325753\\
	8.4	0.511702932306459\\
	8.46	0.510428535153059\\
	8.52	0.509165288135953\\
	8.58	0.507911862271075\\
	8.64	0.506667162603304\\
	8.7	0.505430842024682\\
	8.76	0.504203407651793\\
	8.82	0.50298586551809\\
	8.88	0.501779099555222\\
	8.94	0.50058332302622\\
	9	0.499397898676475\\
	9.06	0.498221621977213\\
	9.12	0.497053310471311\\
	9.18	0.495892377839122\\
	9.24	0.494739082121164\\
	9.3	0.493594316266067\\
	9.36	0.492459057810868\\
	9.42	0.491333778057425\\
	9.48	0.490218130785937\\
	9.54	0.489111086880776\\
	9.6	0.488011438665256\\
	9.66	0.486918398224647\\
	9.72	0.485831965193344\\
	9.78	0.484752866625847\\
	9.84	0.483682104547495\\
	9.9	0.48262035881867\\
	9.96	0.481567569507093\\
	10.02	0.480522923543259\\
	10.08	0.479485250036613\\
	10.14	0.478453607408507\\
	10.2	0.477427743210019\\
	10.26	0.476408178622094\\
	10.32	0.475395874440887\\
	10.38	0.47439166212163\\
	10.44	0.473395749385047\\
	10.5	0.472407567495623\\
	10.56	0.471426040614696\\
	10.62	0.470450128627305\\
	10.68	0.46947934780562\\
	10.74	0.468513987625184\\
	10.8	0.467554908329067\\
	10.86	0.466603031466662\\
	10.92	0.465658801094706\\
	10.98	0.464721907479107\\
	11.04	0.463791421223034\\
	11.1	0.462866262639332\\
	11.16	0.4619457501822\\
	11.22	0.461029930570708\\
	11.28	0.460119513243078\\
	11.34	0.459215447007495\\
	11.4	0.458318370185768\\
	11.46	0.457428232656582\\
	11.52	0.456544293390526\\
	11.58	0.455665492579882\\
	11.64	0.45479099467333\\
	11.7	0.453920607322097\\
	11.76	0.453054850155821\\
	11.82	0.452194638151495\\
	11.88	0.451340753163501\\
	11.94	0.450493390877332\\
	12	0.449652028022991\\
	12.06	0.44881567994346\\
	12.12	0.447983406912126\\
	12.18	0.447154793783553\\
	12.24	0.446330143622937\\
	12.3	0.445510282297379\\
	12.36	0.444696082208315\\
	12.42	0.443887964804128\\
	12.48	0.443085651545682\\
	12.54	0.442288296854144\\
	12.6	0.441494928696538\\
	12.66	0.440704955815269\\
	12.72	0.439918465219806\\
	12.78	0.439136147925771\\
	12.84	0.438358892477243\\
	12.9	0.437587265225024\\
	12.96	0.436821156935916\\
	13.02	0.436059785123996\\
	13.08	0.435302050310521\\
	13.14	0.434547056352668\\
	13.2	0.433794521659885\\
	13.26	0.433044873501953\\
	13.32	0.432298994503294\\
	13.38	0.431557781098921\\
	13.44	0.430821773258648\\
	13.5	0.430091068030573\\
	13.56	0.42936556112766\\
	13.62	0.428645362291141\\
	13.68	0.427931110356083\\
	13.74	0.42722394049737\\
	13.8	0.426525019351825\\
	13.86	0.425834781953755\\
	13.92	0.425152167754795\\
	13.98	0.424474181292138\\
	14.04	0.423795987282267\\
	14.1	0.42311155449806\\
	14.16	0.422414688174978\\
	14.22	0.421700216954679\\
	14.28	0.420965143540041\\
	14.34	0.420209673677227\\
	14.4	0.419438114481615\\
	14.46	0.418659608094766\\
	14.52	0.41788853335533\\
	14.58	0.417144237081727\\
	14.64	0.416449664943585\\
	14.7	0.415828555093059\\
	14.76	0.415301171051099\\
	14.82	0.414879020086147\\
	14.88	0.4145594824204\\
	14.94	0.414321590467917\\
	15	0.414124216234858\\
	15.06	0.413907619208839\\
	15.12	0.41359875597769\\
	15.18	0.41312010290056\\
	15.24	0.412401137757073\\
	15.3	0.411391148284213\\
	15.36	0.410071694579831\\
	15.42	0.408466820972297\\
	15.48	0.406648987233541\\
	15.54	0.40473873971041\\
	15.6	0.402896526244845\\
	15.66	0.401305966121129\\
	15.72	0.400149425819151\\
	15.78	0.399578783882927\\
	15.84	0.399686284075794\\
	15.9	0.400481558440284\\
	15.96	0.401880476721335\\
	16.02	0.403709226220177\\
	16.08	0.405723577998051\\
	16.14	0.407639884947856\\
	16.2	0.409172137202043\\
	16.26	0.410068847105986\\
	16.32	0.410144366255632\\
	16.38	0.409300780922015\\
	16.44	0.407538187831407\\
	16.5	0.404952628317781\\
	16.56	0.401722262584721\\
	16.62	0.398083645658885\\
	16.68	0.394301317697997\\
	16.74	0.390635222863005\\
	16.8	0.387311322208518\\
	16.86	0.384500600923215\\
	16.92	0.382310075965093\\
	16.98	0.380786509840428\\
	17.04	0.379930143392219\\
	17.1	0.379713092590912\\
	17.16	0.380096134291766\\
	17.22	0.381038757378028\\
	17.28	0.382500105924216\\
	17.34	0.384431794774627\\
	17.4	0.386766415604104\\
	17.46	0.389406976430843\\
	17.52	0.392222117647087\\
	17.58	0.395049940215495\\
	17.64	0.397710445259625\\
	17.7	0.400023937214468\\
	17.76	0.401831111590787\\
	17.82	0.403010277327126\\
	17.88	0.403488106602558\\
	17.94	0.403242027694511\\
	18	0.402294383204481\\
	18.06	0.400700332810799\\
	18.12	0.398532833833578\\
	18.18	0.39586860469261\\
	18.24	0.39277859423125\\
	18.3	0.389325163694665\\
	18.36	0.3855662186126\\
	18.42	0.3815644221992\\
	18.48	0.377397990663093\\
	18.54	0.373168917223937\\
	18.6	0.369005034081039\\
	18.66	0.365054014048928\\
	18.72	0.361469841168668\\
	18.78	0.35839478684485\\
	18.84	0.355941697688142\\
	18.9	0.354181678537758\\
	18.96	0.353140706511221\\
	19.02	0.352805743604539\\
	19.08	0.353137641655228\\
	19.14	0.354085899457441\\
	19.2	0.355600040059556\\
	19.26	0.357634068648344\\
	19.32	0.360143385626831\\
	19.38	0.363076494716015\\
	19.44	0.366365754887665\\
	19.5	0.369921619347911\\
	19.56	0.373633299070692\\
	19.62	0.377376253368696\\
	19.68	0.381024378093636\\
	19.74	0.384463171366628\\
	19.8	0.387599979846069\\
	19.86	0.390368569542234\\
	19.92	0.39272720915379\\
	19.98	0.394651516093393\\
	20.04	0.396124858657178\\
	20.1	0.397129693263359\\
	20.16	0.397642702178315\\
	20.22	0.397635183543954\\
	20.28	0.3970783184727\\
	20.34	0.39595131263413\\
	20.4	0.394249505065763\\
	20.46	0.391989613767822\\
	20.52	0.389210280601888\\
	20.58	0.385967649527626\\
	20.64	0.382327366323842\\
	20.7	0.378355602136032\\
	20.76	0.374112065699617\\
	20.82	0.369647313976454\\
	20.88	0.365005170862725\\
	20.94	0.360229214154108\\
	21	0.355370753148636\\
	21.06	0.350495071605548\\
	21.12	0.345683225201954\\
	21.18	0.341028221088634\\
	21.24	0.336626459750391\\
	21.3	0.332567152706353\\
	21.36	0.328923315582354\\
	21.42	0.325747433011111\\
	21.48	0.323073091093021\\
	21.54	0.320921455946625\\
	21.6	0.31930946845392\\
	21.66	0.31825592611241\\
	21.72	0.317782573093348\\
	21.78	0.317909535577502\\
	21.84	0.318646979155929\\
	21.9	0.319986622442819\\
	21.96	0.321896920326556\\
	22.02	0.324324227487632\\
	22.08	0.327199744350855\\
	22.14	0.330449677454667\\
	22.2	0.33400485242334\\
	22.26	0.337806441676172\\
	22.32	0.341806218047648\\
	22.38	0.345962011461571\\
	22.44	0.350230890250124\\
	22.5	0.354563310025677\\
	22.56	0.358900852472502\\
	22.62	0.363178541251032\\
	22.68	0.367330792261736\\
	22.74	0.371298623586305\\
	22.8	0.375035346600573\\
	22.86	0.378508663013827\\
	22.92	0.381698553360096\\
	22.98	0.384591961655916\\
	23.04	0.387176445194346\\
	23.1	0.38943525282459\\
	23.16	0.391345641826467\\
	23.22	0.392880925106964\\
	23.28	0.39401528630296\\
	23.34	0.394729372272283\\
	23.4	0.395014442310208\\
	23.46	0.394873472446954\\
	23.52	0.39431881660139\\
	23.58	0.39336734964549\\
	23.64	0.392034966996001\\
	23.7	0.39033253993602\\
	23.76	0.388264842971509\\
	23.82	0.385832803373112\\
	23.88	0.383038126451277\\
	23.94	0.379888428567089\\
	24	0.376400820289194\\
	24.06	0.372602495226282\\
	24.12	0.368528059663443\\
	24.18	0.364214632687107\\
	24.24	0.359696652745799\\
	24.3	0.355002474587217\\
	24.36	0.350154144789592\\
	24.42	0.345170459839968\\
	24.48	0.340072050756795\\
	24.54	0.334886367281204\\
	24.6	0.329650428663944\\
	24.66	0.324410092109569\\
	24.72	0.319216022487129\\
	24.78	0.314117947778979\\
	24.84	0.309159556675666\\
	24.9	0.304376169608866\\
	24.96	0.299796136261594\\
	25.02	0.295445260038687\\
	25.08	0.291352151233795\\
	25.14	0.287551914233467\\
	25.2	0.284086240715306\\
	25.26	0.280999551443737\\
	25.32	0.278332624387768\\
	25.38	0.27611634853636\\
	25.44	0.274368258061109\\
	25.5	0.273093267570858\\
	25.56	0.27228809611911\\
	25.62	0.271947161173874\\
	25.68	0.272067079574532\\
	25.74	0.272647643902451\\
	25.8	0.273688889008955\\
	25.86	0.275185778919528\\
	25.92	0.27712320813071\\
	25.98	0.279473866994355\\
	26.04	0.282200151373069\\
	26.1	0.285259387860334\\
	26.16	0.288610132267361\\
	26.22	0.292216883304959\\
	26.28	0.296051374951359\\
	26.34	0.300090227264269\\
	26.4	0.304310373518716\\
	26.46	0.308684604024977\\
	26.52	0.313179391632281\\
	26.58	0.317756019003826\\
	26.64	0.32237447641253\\
	26.7	0.326998361440388\\
	26.76	0.331598624779667\\
	26.82	0.336154591636683\\
	26.88	0.340651935301541\\
	26.94	0.34507861330737\\
	27	0.349420617148079\\
	27.06	0.353659390470926\\
	27.12	0.357771968392062\\
	27.18	0.361733662732995\\
	27.24	0.365522016832555\\
	27.3	0.369120251009227\\
	27.36	0.372518704243028\\
	27.42	0.375713691462581\\
	27.48	0.378704324007462\\
	27.54	0.381488697299362\\
	27.6	0.38406107992329\\
	27.66	0.38641126243681\\
	27.72	0.388526265805895\\
	27.78	0.390393593361373\\
	27.84	0.392004573238665\\
	27.9	0.393356339302959\\
	27.96	0.394451616211331\\
	28.02	0.395296429448688\\
	28.08	0.395896743309126\\
	28.14	0.396255468834672\\
	28.2	0.396371101532616\\
	28.26	0.39623853209261\\
	28.32	0.395851636369475\\
	28.38	0.395206498015644\\
	28.44	0.394303866866024\\
	28.5	0.393149806268346\\
	28.56	0.391754274693364\\
	28.62	0.390128279284854\\
	28.68	0.388280850555176\\
	28.74	0.386217156440626\\
	28.8	0.383938569310633\\
	28.86	0.3814446381806\\
	28.92	0.378736074735786\\
	28.98	0.375817404713634\\
	29.04	0.372698067119361\\
	29.1	0.369391409773437\\
	29.16	0.365911947357811\\
	29.22	0.362272023204879\\
	29.28	0.35847930953317\\
	29.34	0.354536256265298\\
	29.4	0.35044178881028\\
	29.46	0.346194611392579\\
	29.52	0.341796809653182\\
	29.58	0.337256354645411\\
	29.64	0.332587623950277\\
	29.7	0.327809938049801\\
	29.76	0.32294496012548\\
	29.82	0.318014235673495\\
	29.88	0.31303795219872\\
	29.94	0.308035263532249\\
	30	0.303025595262961\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
table[row sep=crcr]{%
	-30	0.198693083001718\\
	-29.94	0.20465326636262\\
	-29.88	0.210409709195803\\
	-29.82	0.216452598365482\\
	-29.76	0.223033594020214\\
	-29.7	0.230025149839388\\
	-29.64	0.236974316273052\\
	-29.58	0.243311736850936\\
	-29.52	0.24860467713329\\
	-29.46	0.252743158156051\\
	-29.4	0.255991959676714\\
	-29.34	0.258891996958321\\
	-29.28	0.262044431877776\\
	-29.22	0.265860625412699\\
	-29.16	0.270389460061787\\
	-29.1	0.275305789888847\\
	-29.04	0.280061234792712\\
	-28.98	0.284117668694181\\
	-28.92	0.28715812851141\\
	-28.86	0.289197450284471\\
	-28.8	0.290561257486912\\
	-28.74	0.291745687174689\\
	-28.68	0.293209513437341\\
	-28.62	0.295180502648683\\
	-28.56	0.297559736082627\\
	-28.5	0.299966262713004\\
	-28.44	0.301897559351707\\
	-28.38	0.302931556364635\\
	-28.32	0.302888935592095\\
	-28.26	0.301899850216211\\
	-28.2	0.300354789973905\\
	-28.14	0.29875480748892\\
	-28.08	0.297511415334103\\
	-28.02	0.296773760113934\\
	-27.96	0.296359794289965\\
	-27.9	0.295825806357768\\
	-27.84	0.294644039256966\\
	-27.78	0.292412102489103\\
	-27.72	0.28901278278837\\
	-27.66	0.284667777430967\\
	-27.6	0.279863908037869\\
	-27.54	0.275168983808857\\
	-27.48	0.270997970709028\\
	-27.42	0.267426006771495\\
	-27.36	0.264141001494276\\
	-27.3	0.260566830493871\\
	-27.24	0.256102087508391\\
	-27.18	0.250369127227758\\
	-27.12	0.243375826622322\\
	-27.06	0.235532203070155\\
	-27	0.227508392293192\\
	-26.94	0.219969160230129\\
	-26.88	0.213279981532026\\
	-26.82	0.207324148203688\\
	-26.76	0.201539658823105\\
	-26.7	0.195166804589673\\
	-26.64	0.187581331092355\\
	-26.58	0.178564463194246\\
	-26.52	0.168414435221659\\
	-26.46	0.157864564371248\\
	-26.4	0.14781563712854\\
	-26.34	0.138948840023798\\
	-26.28	0.131382651182036\\
	-26.22	0.124590187286005\\
	-26.16	0.117665313522691\\
	-26.1	0.109786093492146\\
	-26.04	0.100631026326295\\
	-25.98	0.0906057601940685\\
	-25.92	0.0808411959312748\\
	-25.86	0.0728979117868657\\
	-25.8	0.0680632108189263\\
	-25.74	0.0664830405625092\\
	-25.68	0.0670359916480341\\
	-25.62	0.0682777614229132\\
	-25.56	0.069480677932527\\
	-25.5	0.0710290595201284\\
	-25.44	0.0741291351113323\\
	-25.38	0.0799522451848301\\
	-25.32	0.0887219093034154\\
	-25.26	0.0995448109736396\\
	-25.2	0.111004386168698\\
	-25.14	0.121847311116036\\
	-25.08	0.131392222889933\\
	-25.02	0.139662570660145\\
	-24.96	0.147291982472593\\
	-24.9	0.155219955943199\\
	-24.84	0.164249477771444\\
	-24.78	0.174655621286152\\
	-24.72	0.186060486800593\\
	-24.66	0.197628164861419\\
	-24.6	0.208434163264927\\
	-24.54	0.217815675374657\\
	-24.48	0.225584163018554\\
	-24.42	0.232059771222082\\
	-24.36	0.237930231766338\\
	-24.3	0.243974361489466\\
	-24.24	0.250743126700591\\
	-24.18	0.258331870400138\\
	-24.12	0.266349509544008\\
	-24.06	0.274088679341635\\
	-24	0.280801528860088\\
	-23.94	0.285960116735188\\
	-23.88	0.28941778790702\\
	-23.82	0.291437600541996\\
	-23.76	0.292589693092811\\
	-23.7	0.293547343247677\\
	-23.64	0.294842066369562\\
	-23.58	0.296663786643181\\
	-23.52	0.29878691091765\\
	-23.46	0.300652703159875\\
	-23.4	0.30156886662183\\
	-23.34	0.30094499497592\\
	-23.28	0.298485220881725\\
	-23.22	0.294286848178147\\
	-23.16	0.288821068561324\\
	-23.1	0.282793798829808\\
	-23.04	0.276912129890077\\
	-22.98	0.27162238808865\\
	-22.92	0.266922112987377\\
	-22.86	0.262339617819819\\
	-22.8	0.257102448372067\\
	-22.74	0.250424469860582\\
	-22.68	0.24179755900874\\
	-22.62	0.231191970881941\\
	-22.56	0.219110576405504\\
	-22.5	0.206473208582523\\
	-22.44	0.194333598820411\\
	-22.38	0.183485534962666\\
	-22.32	0.174109023137934\\
	-22.26	0.165664250682344\\
	-22.2	0.157137520584589\\
	-22.14	0.147522672264338\\
	-22.08	0.136307644288765\\
	-22.02	0.123808901345968\\
	-21.96	0.11130002416582\\
	-21.9	0.100850266625758\\
	-21.84	0.0946308559205647\\
	-21.78	0.0936450546958737\\
	-21.72	0.0969249066165366\\
	-21.66	0.102334636559965\\
	-21.6	0.108066958767459\\
	-21.54	0.113470136761643\\
	-21.48	0.119084894978414\\
	-21.42	0.126165052736557\\
	-21.36	0.135877172184008\\
	-21.3	0.148557152979327\\
	-21.24	0.163496878772007\\
	-21.18	0.179315118758994\\
	-21.12	0.194535387286166\\
	-21.06	0.208043022870022\\
	-21	0.219329503552134\\
	-20.94	0.228542022472487\\
	-20.88	0.236362831928744\\
	-20.82	0.243742125206996\\
	-20.76	0.25154283359156\\
	-20.7	0.260212438567515\\
	-20.64	0.269615759382363\\
	-20.58	0.279094246652496\\
	-20.52	0.287701416351147\\
	-20.46	0.294496360204837\\
	-20.4	0.298792565589919\\
	-20.34	0.3003117462067\\
	-20.28	0.299231902618551\\
	-20.22	0.296133538595911\\
	-20.16	0.291851130143283\\
	-20.1	0.287246551372188\\
	-20.04	0.282948002445558\\
	-19.98	0.279133396997021\\
	-19.92	0.275448068258582\\
	-19.86	0.271103300131985\\
	-19.8	0.265123032471989\\
	-19.74	0.256649508321454\\
	-19.68	0.245217510712297\\
	-19.62	0.230939798646891\\
	-19.56	0.214574916745248\\
	-19.5	0.197453533775946\\
	-19.44	0.18122712109837\\
	-19.38	0.167412916619699\\
	-19.32	0.156822142583519\\
	-19.26	0.149181356589447\\
	-19.2	0.143310526514441\\
	-19.14	0.137843712019347\\
	-19.08	0.132073748141042\\
	-19.02	0.126542146255249\\
	-18.96	0.123161011410335\\
	-18.9	0.124560039278742\\
	-18.84	0.132543269983845\\
	-18.78	0.146765101878359\\
	-18.72	0.165034674963635\\
	-18.66	0.184628121058658\\
	-18.6	0.203257662128547\\
	-18.54	0.219442857217311\\
	-18.48	0.232562532662128\\
	-18.42	0.242764312343331\\
	-18.36	0.250777101593494\\
	-18.3	0.257633869614803\\
	-18.24	0.264332977422527\\
	-18.18	0.271512373892175\\
	-18.12	0.279239377615207\\
	-18.06	0.286986799177719\\
	-18	0.293783073391043\\
	-17.94	0.298455839721527\\
	-17.88	0.299882042606437\\
	-17.82	0.297195040416028\\
	-17.76	0.289937163534252\\
	-17.7	0.278163241292551\\
	-17.64	0.262499072351551\\
	-17.58	0.24414635768505\\
	-17.52	0.224805239088119\\
	-17.46	0.206459838681315\\
	-17.4	0.190966796076917\\
	-17.34	0.179479720596886\\
	-17.28	0.171981707618671\\
	-17.22	0.167342860891158\\
	-17.16	0.163998074067082\\
	-17.1	0.160842717437172\\
	-17.04	0.1578962747374\\
	-16.98	0.156521868462884\\
	-16.92	0.159040537822477\\
	-16.86	0.167627629925778\\
	-16.8	0.182993438751038\\
	-16.74	0.203935000941558\\
	-16.68	0.228006189260359\\
	-16.62	0.252448721568149\\
	-16.56	0.274765391681138\\
	-16.5	0.292941040321156\\
	-16.44	0.30548870922731\\
	-16.38	0.311435357918673\\
	-16.32	0.31029850829137\\
	-16.26	0.302077014255788\\
	-16.2	0.287268426397894\\
	-16.14	0.266920949488437\\
	-16.08	0.242725635589005\\
	-16.02	0.217144561610272\\
	-15.96	0.193511729825881\\
	-15.9	0.175834805303965\\
	-15.84	0.167715766067103\\
	-15.78	0.170356114329102\\
	-15.72	0.181598575616483\\
	-15.66	0.197467567508399\\
	-15.6	0.214258942723039\\
	-15.54	0.229417244460523\\
	-15.48	0.241509017448555\\
	-15.42	0.249938370993866\\
	-15.36	0.254667803576309\\
	-15.3	0.256003742187793\\
	-15.24	0.254455870880764\\
	-15.18	0.250665909345608\\
	-15.12	0.245385936571802\\
	-15.06	0.239468049310638\\
	-15	0.233817926845195\\
	-14.94	0.229278830414955\\
	-14.88	0.226457496583886\\
	-14.82	0.225563849294066\\
	-14.76	0.226363242858753\\
	-14.7	0.228289419781999\\
	-14.64	0.230668673736951\\
	-14.58	0.232945910145801\\
	-14.52	0.234819830066422\\
	-14.46	0.236252488801714\\
	-14.4	0.237374260573237\\
	-14.34	0.238342488721171\\
	-14.28	0.23922574834427\\
	-14.22	0.239968590080197\\
	-14.16	0.240446526908351\\
	-14.1	0.240571137012299\\
	-14.04	0.240379814733881\\
	-13.98	0.240055709805496\\
	-13.92	0.239861593176222\\
	-13.86	0.240018481342261\\
	-13.8	0.240594224826659\\
	-13.74	0.241467092385803\\
	-13.68	0.242388441904847\\
	-13.62	0.2431110103721\\
	-13.56	0.243513594760329\\
	-13.5	0.243657844336831\\
	-13.44	0.243749280768889\\
	-13.38	0.244022565380508\\
	-13.32	0.244610919813601\\
	-13.26	0.245471306120849\\
	-13.2	0.246407967780134\\
	-13.14	0.247180555678726\\
	-13.08	0.247635695647186\\
	-13.02	0.247790916944008\\
	-12.96	0.247827278791395\\
	-12.9	0.24799383990061\\
	-12.84	0.248473028559939\\
	-12.78	0.249280010214321\\
	-12.72	0.250253545890152\\
	-12.66	0.25114409533153\\
	-12.6	0.251749250586162\\
	-12.54	0.252022555201925\\
	-12.48	0.252098875568244\\
	-12.42	0.252223048958949\\
	-12.36	0.252617850798076\\
	-12.3	0.253361563645097\\
	-12.24	0.254343947433916\\
	-12.18	0.255326411549272\\
	-12.12	0.256072109528914\\
	-12.06	0.256473819938962\\
	-12	0.256611885876359\\
	-11.94	0.256712309169098\\
	-11.88	0.257025741232411\\
	-11.82	0.257690608807186\\
	-11.76	0.258656033572764\\
	-11.7	0.259709144854288\\
	-11.64	0.2605914041099\\
	-11.58	0.261138621414101\\
	-11.52	0.261369387932565\\
	-11.46	0.261476142521831\\
	-11.4	0.261722830657517\\
	-11.34	0.262301687777368\\
	-11.28	0.263226883833417\\
	-11.22	0.264325780677309\\
	-11.16	0.265333326649854\\
	-11.1	0.266036086251377\\
	-11.04	0.26638726187847\\
	-10.98	0.266532595232566\\
	-10.92	0.266733484968008\\
	-10.86	0.267226094932008\\
	-10.8	0.268091489739133\\
	-10.74	0.269209887123395\\
	-10.68	0.270325940298077\\
	-10.62	0.271187914900445\\
	-10.56	0.271683644577116\\
	-10.5	0.27190128503471\\
	-10.44	0.272083445124174\\
	-10.38	0.272497323189721\\
	-10.32	0.27328870606829\\
	-10.26	0.274400626661935\\
	-10.2	0.275603856167966\\
	-10.14	0.276622105299684\\
	-10.08	0.277281682781033\\
	-10.02	0.277605190770122\\
	-9.96	0.277800709669873\\
	-9.9	0.278151238006807\\
	-9.84	0.278861088903865\\
	-9.78	0.279942689384414\\
	-9.72	0.281208573710834\\
	-9.66	0.282373792397081\\
	-9.6	0.283210748856166\\
	-9.54	0.283671974085822\\
	-9.48	0.283916664901077\\
	-9.42	0.284226854486599\\
	-9.36	0.28485540401354\\
	-9.3	0.28588680524195\\
	-9.24	0.287189273363472\\
	-9.18	0.28848644903256\\
	-9.12	0.289507986269996\\
	-9.06	0.290135650780352\\
	-9	0.290467599206292\\
	-8.94	0.290767495685634\\
	-8.88	0.291323452592905\\
	-8.82	0.292290482112068\\
	-8.76	0.293603772330354\\
	-8.7	0.295013247571964\\
	-8.64	0.296220072816652\\
	-8.58	0.29703857763568\\
	-8.52	0.297496636171652\\
	-8.46	0.297822427653816\\
	-8.4	0.298323352700894\\
	-8.34	0.29921912133684\\
	-8.28	0.300519783605409\\
	-8.22	0.302018701506299\\
	-8.16	0.303405302129722\\
	-8.1	0.304433845121208\\
	-8.04	0.305056181948966\\
	-7.98	0.30544909016371\\
	-7.92	0.30592142575515\\
	-7.86	0.306747677724747\\
	-7.8	0.308016643016537\\
	-7.74	0.309580739197198\\
	-7.68	0.311136123637686\\
	-7.62	0.312388210415108\\
	-7.56	0.313211027712983\\
	-7.5	0.313716087867799\\
	-7.44	0.314194888103984\\
	-7.38	0.314963091485669\\
	-7.32	0.316187738714536\\
	-7.26	0.317793436494914\\
	-7.2	0.319502357805427\\
	-7.14	0.32098578294989\\
	-7.08	0.322042325400902\\
	-7.02	0.322707183181758\\
	-6.96	0.323235627708522\\
	-6.9	0.323967809681011\\
	-6.84	0.325143979611284\\
	-6.78	0.326770745516151\\
	-6.72	0.328615419224422\\
	-6.66	0.330332794501053\\
	-6.6	0.331652777915744\\
	-6.54	0.33252665749538\\
	-6.48	0.333155476410284\\
	-6.42	0.333884857074106\\
	-6.36	0.335018797340262\\
	-6.3	0.336651728387202\\
	-6.24	0.33861406138906\\
	-6.18	0.340563975737303\\
	-6.12	0.34217358347543\\
	-6.06	0.343306613951953\\
	-6	0.344093604814687\\
	-5.94	0.344865148947289\\
	-5.88	0.34597543072483\\
	-5.82	0.347608080368069\\
	-5.76	0.349672450290415\\
	-5.7	0.351851371091051\\
	-5.64	0.35377400164897\\
	-5.58	0.355217141754501\\
	-5.52	0.356227033983274\\
	-5.46	0.357098131483049\\
	-5.4	0.358217667379052\\
	-5.34	0.359855186710279\\
	-5.28	0.362011865768943\\
	-5.22	0.364416947261244\\
	-5.16	0.366674967203057\\
	-5.1	0.368480859529485\\
	-5.04	0.369785897661352\\
	-4.98	0.370827521834438\\
	-4.92	0.372005957921339\\
	-4.86	0.373668756997006\\
	-4.8	0.375918187620437\\
	-4.74	0.378551269803863\\
	-4.68	0.381169166098233\\
	-4.62	0.383394422257516\\
	-4.56	0.385076241796982\\
	-4.5	0.386375165298126\\
	-4.44	0.387682163699647\\
	-4.38	0.389410533450251\\
	-4.32	0.391768888742475\\
	-4.26	0.394642209612807\\
	-4.2	0.397651815600919\\
	-4.14	0.400361566267401\\
	-4.08	0.402515318188898\\
	-4.02	0.404178388559001\\
	-3.96	0.405708761750575\\
	-3.9	0.407569345559982\\
	-3.84	0.41007626251617\\
	-3.78	0.413220902353916\\
	-3.72	0.416669951374961\\
	-3.66	0.419946178253875\\
	-3.6	0.422688633999262\\
	-3.54	0.424850952890686\\
	-3.48	0.426733492736117\\
	-3.42	0.428829404855469\\
	-3.36	0.431559734182918\\
	-3.3	0.435038881343537\\
	-3.24	0.439005405607152\\
	-3.18	0.442962064079562\\
	-3.12	0.44644712493519\\
	-3.06	0.449287802864564\\
	-3	0.451701556754471\\
	-2.94	0.45418993427727\\
	-2.88	0.457273501157981\\
	-2.82	0.461205099606637\\
	-2.76	0.465823151829303\\
	-2.7	0.470634616059563\\
	-2.64	0.475083666901662\\
	-2.58	0.478857174429169\\
	-2.52	0.482063477752877\\
	-2.46	0.485189053096359\\
	-2.4	0.488847728265502\\
	-2.34	0.493447319792565\\
	-2.28	0.498957134969053\\
	-2.22	0.50491571171212\\
	-2.16	0.510680860340171\\
	-2.1	0.515783557471839\\
	-2.04	0.520194337768628\\
	-1.98	0.524360656356979\\
	-1.92	0.528986798002592\\
	-1.86	0.534659289269683\\
	-1.8	0.541517467094613\\
	-1.74	0.549163331146014\\
	-1.68	0.556873756128718\\
	-1.62	0.564000631806341\\
	-1.56	0.570341348230278\\
	-1.5	0.576282464206866\\
	-1.44	0.582630972142768\\
	-1.38	0.590200913671223\\
	-1.32	0.599365302708369\\
	-1.26	0.609832037896875\\
	-1.2	0.620792084719692\\
	-1.14	0.631370681725673\\
	-1.08	0.641138903102767\\
	-1.02	0.650413838884063\\
	-0.960000000000001	0.660176073330552\\
	-0.899999999999999	0.671609935254591\\
	-0.84	0.685476968670072\\
	-0.780000000000001	0.701672076618252\\
	-0.719999999999999	0.719254689201859\\
	-0.66	0.73698324297206\\
	-0.600000000000001	0.754091279896539\\
	-0.539999999999999	0.770912431931696\\
	-0.48	0.789008648669435\\
	-0.420000000000002	0.810626612214013\\
	-0.359999999999999	0.837597433259912\\
	-0.300000000000001	0.870150867438188\\
	-0.239999999999998	0.906278776680926\\
	-0.18	0.942005398423588\\
	-0.120000000000001	0.972394087833614\\
	-0.0599999999999987	0.992808192014685\\
	0	1\\
	0.0599999999999987	0.992808192014685\\
	0.120000000000001	0.972394087833614\\
	0.18	0.942005398423588\\
	0.239999999999998	0.906278776680926\\
	0.300000000000001	0.870150867438188\\
	0.359999999999999	0.837597433259912\\
	0.420000000000002	0.810626612214013\\
	0.48	0.789008648669435\\
	0.539999999999999	0.770912431931696\\
	0.600000000000001	0.754091279896539\\
	0.66	0.73698324297206\\
	0.719999999999999	0.719254689201859\\
	0.780000000000001	0.701672076618252\\
	0.84	0.685476968670072\\
	0.899999999999999	0.671609935254591\\
	0.960000000000001	0.660176073330552\\
	1.02	0.650413838884063\\
	1.08	0.641138903102767\\
	1.14	0.631370681725673\\
	1.2	0.620792084719692\\
	1.26	0.609832037896875\\
	1.32	0.599365302708369\\
	1.38	0.590200913671223\\
	1.44	0.582630972142768\\
	1.5	0.576282464206866\\
	1.56	0.570341348230278\\
	1.62	0.564000631806341\\
	1.68	0.556873756128718\\
	1.74	0.549163331146014\\
	1.8	0.541517467094613\\
	1.86	0.534659289269683\\
	1.92	0.528986798002592\\
	1.98	0.524360656356979\\
	2.04	0.520194337768628\\
	2.1	0.515783557471839\\
	2.16	0.510680860340171\\
	2.22	0.50491571171212\\
	2.28	0.498957134969053\\
	2.34	0.493447319792565\\
	2.4	0.488847728265502\\
	2.46	0.485189053096359\\
	2.52	0.482063477752878\\
	2.58	0.478857174429169\\
	2.64	0.475083666901662\\
	2.7	0.470634616059563\\
	2.76	0.465823151829304\\
	2.82	0.461205099606637\\
	2.88	0.457273501157981\\
	2.94	0.45418993427727\\
	3	0.451701556754471\\
	3.06	0.449287802864564\\
	3.12	0.44644712493519\\
	3.18	0.442962064079562\\
	3.24	0.439005405607151\\
	3.3	0.435038881343537\\
	3.36	0.431559734182918\\
	3.42	0.428829404855469\\
	3.48	0.426733492736117\\
	3.54	0.424850952890686\\
	3.6	0.422688633999262\\
	3.66	0.419946178253875\\
	3.72	0.416669951374961\\
	3.78	0.413220902353916\\
	3.84	0.41007626251617\\
	3.9	0.407569345559982\\
	3.96	0.405708761750575\\
	4.02	0.404178388559001\\
	4.08	0.402515318188898\\
	4.14	0.400361566267401\\
	4.2	0.397651815600919\\
	4.26	0.394642209612807\\
	4.32	0.391768888742475\\
	4.38	0.389410533450251\\
	4.44	0.387682163699647\\
	4.5	0.386375165298126\\
	4.56	0.385076241796982\\
	4.62	0.383394422257517\\
	4.68	0.381169166098233\\
	4.74	0.378551269803862\\
	4.8	0.375918187620437\\
	4.86	0.373668756997006\\
	4.92	0.372005957921339\\
	4.98	0.370827521834438\\
	5.04	0.369785897661352\\
	5.1	0.368480859529485\\
	5.16	0.366674967203056\\
	5.22	0.364416947261244\\
	5.28	0.362011865768943\\
	5.34	0.359855186710279\\
	5.4	0.358217667379052\\
	5.46	0.357098131483049\\
	5.52	0.356227033983275\\
	5.58	0.355217141754501\\
	5.64	0.35377400164897\\
	5.7	0.351851371091051\\
	5.76	0.349672450290414\\
	5.82	0.347608080368069\\
	5.88	0.34597543072483\\
	5.94	0.34486514894729\\
	6	0.344093604814687\\
	6.06	0.343306613951952\\
	6.12	0.34217358347543\\
	6.18	0.340563975737303\\
	6.24	0.33861406138906\\
	6.3	0.336651728387202\\
	6.36	0.335018797340262\\
	6.42	0.333884857074106\\
	6.48	0.333155476410284\\
	6.54	0.33252665749538\\
	6.6	0.331652777915744\\
	6.66	0.330332794501053\\
	6.72	0.328615419224422\\
	6.78	0.326770745516151\\
	6.84	0.325143979611283\\
	6.9	0.323967809681011\\
	6.96	0.323235627708522\\
	7.02	0.322707183181758\\
	7.08	0.322042325400902\\
	7.14	0.32098578294989\\
	7.2	0.319502357805428\\
	7.26	0.317793436494914\\
	7.32	0.316187738714536\\
	7.38	0.31496309148567\\
	7.44	0.314194888103984\\
	7.5	0.313716087867799\\
	7.56	0.313211027712983\\
	7.62	0.312388210415108\\
	7.68	0.311136123637686\\
	7.74	0.309580739197198\\
	7.8	0.308016643016538\\
	7.86	0.306747677724747\\
	7.92	0.30592142575515\\
	7.98	0.30544909016371\\
	8.04	0.305056181948966\\
	8.1	0.304433845121208\\
	8.16	0.303405302129721\\
	8.22	0.302018701506299\\
	8.28	0.300519783605409\\
	8.34	0.29921912133684\\
	8.4	0.298323352700894\\
	8.46	0.297822427653816\\
	8.52	0.297496636171653\\
	8.58	0.29703857763568\\
	8.64	0.296220072816652\\
	8.7	0.295013247571963\\
	8.76	0.293603772330354\\
	8.82	0.292290482112068\\
	8.88	0.291323452592905\\
	8.94	0.290767495685634\\
	9	0.290467599206292\\
	9.06	0.290135650780353\\
	9.12	0.289507986269997\\
	9.18	0.28848644903256\\
	9.24	0.287189273363474\\
	9.3	0.285886805241949\\
	9.36	0.28485540401354\\
	9.42	0.284226854486599\\
	9.48	0.283916664901076\\
	9.54	0.283671974085822\\
	9.6	0.283210748856166\\
	9.66	0.282373792397081\\
	9.72	0.281208573710834\\
	9.78	0.279942689384414\\
	9.84	0.278861088903865\\
	9.9	0.278151238006807\\
	9.96	0.277800709669873\\
	10.02	0.277605190770123\\
	10.08	0.277281682781033\\
	10.14	0.276622105299684\\
	10.2	0.275603856167966\\
	10.26	0.274400626661936\\
	10.32	0.27328870606829\\
	10.38	0.27249732318972\\
	10.44	0.272083445124172\\
	10.5	0.27190128503471\\
	10.56	0.271683644577114\\
	10.62	0.271187914900444\\
	10.68	0.270325940298077\\
	10.74	0.269209887123394\\
	10.8	0.268091489739133\\
	10.86	0.267226094932008\\
	10.92	0.266733484968008\\
	10.98	0.266532595232567\\
	11.04	0.26638726187847\\
	11.1	0.266036086251377\\
	11.16	0.265333326649855\\
	11.22	0.264325780677309\\
	11.28	0.263226883833417\\
	11.34	0.262301687777368\\
	11.4	0.261722830657517\\
	11.46	0.261476142521831\\
	11.52	0.261369387932566\\
	11.58	0.261138621414101\\
	11.64	0.2605914041099\\
	11.7	0.259709144854287\\
	11.76	0.258656033572765\\
	11.82	0.257690608807186\\
	11.88	0.257025741232411\\
	11.94	0.256712309169099\\
	12	0.256611885876359\\
	12.06	0.256473819938962\\
	12.12	0.256072109528914\\
	12.18	0.255326411549272\\
	12.24	0.254343947433916\\
	12.3	0.253361563645097\\
	12.36	0.252617850798076\\
	12.42	0.252223048958949\\
	12.48	0.252098875568244\\
	12.54	0.252022555201925\\
	12.6	0.251749250586162\\
	12.66	0.25114409533153\\
	12.72	0.250253545890152\\
	12.78	0.249280010214321\\
	12.84	0.248473028559939\\
	12.9	0.24799383990061\\
	12.96	0.247827278791395\\
	13.02	0.247790916944007\\
	13.08	0.247635695647186\\
	13.14	0.247180555678726\\
	13.2	0.246407967780135\\
	13.26	0.245471306120848\\
	13.32	0.244610919813601\\
	13.38	0.244022565380508\\
	13.44	0.243749280768891\\
	13.5	0.243657844336831\\
	13.56	0.243513594760328\\
	13.62	0.243111010372098\\
	13.68	0.242388441904847\\
	13.74	0.241467092385803\\
	13.8	0.240594224826656\\
	13.86	0.240018481342261\\
	13.92	0.239861593176222\\
	13.98	0.240055709805496\\
	14.04	0.240379814733881\\
	14.1	0.2405711370123\\
	14.16	0.240446526908353\\
	14.22	0.239968590080198\\
	14.28	0.239225748344269\\
	14.34	0.23834248872117\\
	14.4	0.237374260573237\\
	14.46	0.236252488801714\\
	14.52	0.234819830066423\\
	14.58	0.2329459101458\\
	14.64	0.230668673736951\\
	14.7	0.228289419781999\\
	14.76	0.226363242858752\\
	14.82	0.225563849294066\\
	14.88	0.226457496583887\\
	14.94	0.229278830414954\\
	15	0.233817926845195\\
	15.06	0.239468049310637\\
	15.12	0.245385936571803\\
	15.18	0.250665909345608\\
	15.24	0.254455870880764\\
	15.3	0.256003742187793\\
	15.36	0.254667803576309\\
	15.42	0.249938370993865\\
	15.48	0.241509017448555\\
	15.54	0.229417244460523\\
	15.6	0.214258942723038\\
	15.66	0.197467567508401\\
	15.72	0.181598575616482\\
	15.78	0.170356114329101\\
	15.84	0.167715766067103\\
	15.9	0.175834805303964\\
	15.96	0.193511729825881\\
	16.02	0.217144561610274\\
	16.08	0.242725635589005\\
	16.14	0.266920949488437\\
	16.2	0.287268426397895\\
	16.26	0.302077014255788\\
	16.32	0.31029850829137\\
	16.38	0.311435357918673\\
	16.44	0.30548870922731\\
	16.5	0.292941040321156\\
	16.56	0.274765391681138\\
	16.62	0.252448721568149\\
	16.68	0.228006189260359\\
	16.74	0.203935000941558\\
	16.8	0.182993438751039\\
	16.86	0.167627629925778\\
	16.92	0.159040537822477\\
	16.98	0.156521868462883\\
	17.04	0.1578962747374\\
	17.1	0.160842717437172\\
	17.16	0.163998074067081\\
	17.22	0.167342860891158\\
	17.28	0.171981707618671\\
	17.34	0.179479720596885\\
	17.4	0.190966796076917\\
	17.46	0.206459838681315\\
	17.52	0.22480523908812\\
	17.58	0.24414635768505\\
	17.64	0.262499072351551\\
	17.7	0.278163241292551\\
	17.76	0.289937163534252\\
	17.82	0.297195040416028\\
	17.88	0.299882042606437\\
	17.94	0.298455839721527\\
	18	0.293783073391043\\
	18.06	0.286986799177719\\
	18.12	0.279239377615207\\
	18.18	0.271512373892175\\
	18.24	0.264332977422527\\
	18.3	0.257633869614801\\
	18.36	0.250777101593494\\
	18.42	0.242764312343331\\
	18.48	0.232562532662129\\
	18.54	0.219442857217311\\
	18.6	0.203257662128547\\
	18.66	0.18462812105866\\
	18.72	0.165034674963635\\
	18.78	0.146765101878359\\
	18.84	0.132543269983844\\
	18.9	0.124560039278742\\
	18.96	0.123161011410335\\
	19.02	0.126542146255249\\
	19.08	0.132073748141042\\
	19.14	0.137843712019347\\
	19.2	0.143310526514441\\
	19.26	0.149181356589447\\
	19.32	0.156822142583519\\
	19.38	0.167412916619699\\
	19.44	0.18122712109837\\
	19.5	0.197453533775946\\
	19.56	0.214574916745248\\
	19.62	0.230939798646891\\
	19.68	0.245217510712297\\
	19.74	0.256649508321454\\
	19.8	0.26512303247199\\
	19.86	0.271103300131985\\
	19.92	0.275448068258582\\
	19.98	0.279133396997019\\
	20.04	0.282948002445558\\
	20.1	0.287246551372188\\
	20.16	0.291851130143282\\
	20.22	0.296133538595911\\
	20.28	0.299231902618551\\
	20.34	0.300311746206699\\
	20.4	0.298792565589919\\
	20.46	0.294496360204837\\
	20.52	0.287701416351146\\
	20.58	0.279094246652496\\
	20.64	0.269615759382363\\
	20.7	0.260212438567513\\
	20.76	0.25154283359156\\
	20.82	0.243742125206996\\
	20.88	0.236362831928744\\
	20.94	0.228542022472487\\
	21	0.219329503552134\\
	21.06	0.208043022870022\\
	21.12	0.194535387286166\\
	21.18	0.179315118758994\\
	21.24	0.163496878772007\\
	21.3	0.148557152979325\\
	21.36	0.135877172184008\\
	21.42	0.126165052736557\\
	21.48	0.119084894978414\\
	21.54	0.113470136761643\\
	21.6	0.108066958767459\\
	21.66	0.102334636559966\\
	21.72	0.0969249066165366\\
	21.78	0.0936450546958737\\
	21.84	0.0946308559205678\\
	21.9	0.100850266625758\\
	21.96	0.11130002416582\\
	22.02	0.123808901345966\\
	22.08	0.136307644288765\\
	22.14	0.147522672264338\\
	22.2	0.15713752058459\\
	22.26	0.165664250682344\\
	22.32	0.174109023137934\\
	22.38	0.183485534962666\\
	22.44	0.19433359882041\\
	22.5	0.206473208582523\\
	22.56	0.219110576405506\\
	22.62	0.231191970881943\\
	22.68	0.24179755900874\\
	22.74	0.250424469860582\\
	22.8	0.257102448372067\\
	22.86	0.262339617819819\\
	22.92	0.266922112987377\\
	22.98	0.27162238808865\\
	23.04	0.276912129890077\\
	23.1	0.282793798829808\\
	23.16	0.288821068561323\\
	23.22	0.294286848178147\\
	23.28	0.298485220881725\\
	23.34	0.300944994975922\\
	23.4	0.30156886662183\\
	23.46	0.300652703159875\\
	23.52	0.298786910917651\\
	23.58	0.296663786643181\\
	23.64	0.294842066369562\\
	23.7	0.293547343247679\\
	23.76	0.292589693092811\\
	23.82	0.291437600541996\\
	23.88	0.289417787907023\\
	23.94	0.285960116735189\\
	24	0.280801528860088\\
	24.06	0.274088679341635\\
	24.12	0.266349509544007\\
	24.18	0.258331870400138\\
	24.24	0.250743126700591\\
	24.3	0.243974361489466\\
	24.36	0.237930231766338\\
	24.42	0.232059771222082\\
	24.48	0.225584163018556\\
	24.54	0.217815675374657\\
	24.6	0.208434163264927\\
	24.66	0.197628164861418\\
	24.72	0.186060486800593\\
	24.78	0.174655621286152\\
	24.84	0.164249477771443\\
	24.9	0.155219955943199\\
	24.96	0.147291982472593\\
	25.02	0.139662570660143\\
	25.08	0.131392222889933\\
	25.14	0.121847311116036\\
	25.2	0.111004386168698\\
	25.26	0.0995448109736396\\
	25.32	0.0887219093034154\\
	25.38	0.0799522451848275\\
	25.44	0.0741291351113343\\
	25.5	0.0710290595201284\\
	25.56	0.0694806779325264\\
	25.62	0.0682777614229107\\
	25.68	0.0670359916480341\\
	25.74	0.0664830405625092\\
	25.8	0.0680632108189264\\
	25.86	0.0728979117868657\\
	25.92	0.0808411959312748\\
	25.98	0.0906057601940696\\
	26.04	0.100631026326295\\
	26.1	0.109786093492146\\
	26.16	0.117665313522687\\
	26.22	0.124590187286005\\
	26.28	0.131382651182036\\
	26.34	0.138948840023798\\
	26.4	0.14781563712854\\
	26.46	0.157864564371248\\
	26.52	0.16841443522166\\
	26.58	0.178564463194246\\
	26.64	0.187581331092355\\
	26.7	0.195166804589673\\
	26.76	0.201539658823105\\
	26.82	0.207324148203688\\
	26.88	0.213279981532028\\
	26.94	0.21996916023013\\
	27	0.227508392293192\\
	27.06	0.235532203070154\\
	27.12	0.243375826622323\\
	27.18	0.250369127227758\\
	27.24	0.256102087508391\\
	27.3	0.26056683049387\\
	27.36	0.264141001494276\\
	27.42	0.267426006771495\\
	27.48	0.270997970709028\\
	27.54	0.275168983808857\\
	27.6	0.279863908037869\\
	27.66	0.284667777430965\\
	27.72	0.28901278278837\\
	27.78	0.292412102489103\\
	27.84	0.294644039256967\\
	27.9	0.295825806357768\\
	27.96	0.296359794289965\\
	28.02	0.296773760113935\\
	28.08	0.297511415334103\\
	28.14	0.29875480748892\\
	28.2	0.300354789973906\\
	28.26	0.301899850216206\\
	28.32	0.302888935592095\\
	28.38	0.302931556364634\\
	28.44	0.301897559351709\\
	28.5	0.299966262713004\\
	28.56	0.297559736082626\\
	28.62	0.295180502648683\\
	28.68	0.293209513437341\\
	28.74	0.291745687174689\\
	28.8	0.290561257486911\\
	28.86	0.289197450284471\\
	28.92	0.28715812851141\\
	28.98	0.284117668694183\\
	29.04	0.280061234792712\\
	29.1	0.275305789888847\\
	29.16	0.270389460061789\\
	29.22	0.265860625412699\\
	29.28	0.262044431877776\\
	29.34	0.25889199695832\\
	29.4	0.255991959676714\\
	29.46	0.252743158156051\\
	29.52	0.248604677133288\\
	29.58	0.243311736850936\\
	29.64	0.236974316273052\\
	29.7	0.230025149839389\\
	29.76	0.223033594020215\\
	29.82	0.216452598365482\\
	29.88	0.210409709195803\\
	29.94	0.204653266362622\\
	30	0.198693083001718\\
};
\end{axis}

\node at (4,3.2) {$\phi_{\mathrm{rms}}=40^{\circ}$};

\node at (3.5,4.9) {$\phi_{\mathrm{rms}}=20^{\circ}$};

\node at (3.5,7) {$\phi_{\mathrm{rms}}=10^{\circ}$};

\node at (3.5,9) {$\phi_{\mathrm{rms}}=5^{\circ}$};

\end{tikzpicture}%

==> Fig/rho_Laplacian_arx.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel={Distance $\Delta x$ [wavelength $\lambda$]},
ymin=0,
ymax=1,
ylabel={Correlation coefficient |$\rho$|},
title={$\vec{r}_B-\vec{r}_E= \Delta x \ \hat{x} + 0 \ \hat{y} + 0 \ \hat{z}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!50!green,solid,line width=1.5pt]
  table[row sep=crcr]{%
-30	1.14372644108033e-16\\
-29.94	0.00195687515809156\\
-29.88	0.00364622006987291\\
-29.82	0.00482923199340162\\
-29.76	0.00533739540212338\\
-29.7	0.00509647628714247\\
-29.64	0.00413734788480206\\
-29.58	0.00259207162224368\\
-29.52	0.000675725056078908\\
-29.46	0.00134352426474038\\
-29.4	0.0031819363394172\\
-29.34	0.00458006008637259\\
-29.28	0.00533933987327933\\
-29.22	0.00535030361018543\\
-29.16	0.00460833206221436\\
-29.1	0.00321473980683383\\
-29.04	0.00136295540080062\\
-28.98	0.000688316206192239\\
-28.92	0.00265122678374722\\
-28.86	0.00424916809790486\\
-28.8	0.00525574117111569\\
-28.74	0.00552682279635323\\
-28.68	0.00502118891364141\\
-28.62	0.00380674548175406\\
-28.56	0.00205143005018401\\
-28.5	9.8500870259014e-17\\
-28.44	0.00206008587318075\\
-28.38	0.00383893783255116\\
-28.32	0.00508501758627253\\
-28.26	0.00562069664427432\\
-28.2	0.00536756545135218\\
-28.14	0.00435788881682777\\
-28.08	0.00273053698667979\\
-28.02	0.00071189877428444\\
-27.96	0.00141560174675433\\
-27.9	0.00335300818562241\\
-27.84	0.0048268305651642\\
-27.78	0.00562764116233328\\
-27.72	0.00563982220381019\\
-27.66	0.0048582416100568\\
-27.6	0.00338945392677047\\
-27.54	0.00143719044441723\\
-27.48	0.000725888051508386\\
-27.42	0.00279626107169836\\
-27.36	0.00448212687520226\\
-27.3	0.00554451815853962\\
-27.24	0.00583116325870749\\
-27.18	0.00529829646958189\\
-27.12	0.0040172955637095\\
-27.06	0.0021651456848949\\
-27	8.08655659823265e-17\\
-26.94	0.00217478998638679\\
-26.88	0.00405316427409988\\
-26.82	0.00536941454299917\\
-26.76	0.00593575811536592\\
-26.7	0.00566911407221462\\
-26.64	0.00460326543939681\\
-26.58	0.00288463049608612\\
-26.52	0.000752164542060732\\
-26.46	0.00149585127888323\\
-26.4	0.00354352001435094\\
-26.34	0.00510170702103914\\
-26.28	0.00594885355744362\\
-26.22	0.00596246649464602\\
-26.16	0.00513681050971603\\
-26.1	0.00358425012945844\\
-26.04	0.00151997791241364\\
-25.98	0.000767798447091988\\
-25.92	0.00295808173556977\\
-25.86	0.00474211103269657\\
-25.8	0.00586687386543145\\
-25.74	0.00617097463742005\\
-25.68	0.00560777640355281\\
-25.62	0.00425250022200633\\
-25.56	0.00229220822508828\\
-25.5	6.11555200260287e-17\\
-25.44	0.00230302052803693\\
-25.38	0.00429271299006322\\
-25.32	0.00568750782161285\\
-25.26	0.00628823781342804\\
-25.2	0.00600656133841787\\
-25.14	0.00487792328184293\\
-25.08	0.00305715624345956\\
-25.02	0.000797258339546233\\
-24.96	0.00158574618747012\\
-24.9	0.00375698507545639\\
-24.84	0.00540978111651251\\
-24.78	0.0063089536517199\\
-24.72	0.00632426664602017\\
-24.66	0.00544926856991775\\
-24.6	0.00380280196662056\\
-24.54	0.00161288609776902\\
-24.48	0.000814844920565736\\
-24.42	0.00313978208787748\\
-24.36	0.00503411294357689\\
-24.3	0.00622902657317412\\
-24.24	0.00655284187983466\\
-24.18	0.00595565335166404\\
-24.12	0.00451695919103659\\
-24.06	0.00243511397478209\\
-24	3.89817183251938e-17\\
-23.94	0.00244732005986879\\
-23.88	0.00456235576582094\\
-23.82	0.00604566322599652\\
-23.76	0.00668522252387173\\
-23.7	0.00638672344844433\\
-23.64	0.00518743618043704\\
-23.58	0.00325163183146592\\
-23.52	0.000848103896915279\\
-23.46	0.00168713660866383\\
-23.4	0.00399781745208835\\
-23.34	0.00575745342477176\\
-23.28	0.00671545839732041\\
-23.22	0.00673281100299823\\
-23.16	0.00580220047211441\\
-23.1	0.00404973715925813\\
-23.04	0.00171789170309255\\
-22.98	0.000868033231307598\\
-22.92	0.00334526520881184\\
-22.86	0.00536443531520265\\
-22.8	0.0066388309529882\\
-22.74	0.00698508738642006\\
-22.68	0.00634954576910215\\
-22.62	0.0048164922938905\\
-22.56	0.00259702314863731\\
-22.5	1.38514097309141e-17\\
-22.44	0.0026109109729616\\
-22.38	0.0048681436857821\\
-22.32	0.00645195779763606\\
-22.26	0.007135709216855\\
-22.2	0.00681825881658247\\
-22.14	0.00553888849618483\\
-22.08	0.00347253073306009\\
-22.02	0.000905876641936784\\
-21.96	0.00180237818029385\\
-21.9	0.00427164056524506\\
-21.84	0.00615288291823134\\
-21.78	0.00717795553212208\\
-21.72	0.00719778413856437\\
-21.66	0.00620401490924146\\
-21.6	0.00433096890642885\\
-21.54	0.00183752204453336\\
-21.48	0.000928650077069482\\
-21.42	0.00357952747833664\\
-21.36	0.00574115127834888\\
-21.3	0.00710635425953665\\
-21.24	0.00747838451822938\\
-21.18	0.00679923031365613\\
-21.12	0.00515857271249054\\
-21.06	0.00278199630737239\\
-21	1.48689429482626e-17\\
-20.94	0.00279793897962091\\
-20.88	0.00521786665171455\\
-20.82	0.00691679625567899\\
-20.76	0.00765129514292834\\
-20.7	0.00731233554242179\\
-20.64	0.00594142399736107\\
-20.58	0.00372563064071756\\
-20.52	0.000972095694709971\\
-20.46	0.00193451734307196\\
-20.4	0.00458573178327776\\
-20.34	0.0066066353458295\\
-20.28	0.00770886940284116\\
-20.22	0.00773174438623237\\
-20.16	0.00666562316141718\\
-20.1	0.004654175541237\\
-20.04	0.00197506111972312\\
-19.98	0.000998368551323804\\
-19.92	0.00384907021013897\\
-19.86	0.00617477297610943\\
-19.8	0.0076447144307137\\
-19.74	0.00804665081900669\\
-19.68	0.00731746433146526\\
-19.62	0.00555295900549434\\
-19.56	0.00299533958247755\\
-19.5	6.79782282416703e-17\\
-19.44	0.00301382933298669\\
-19.38	0.00562172629968013\\
-19.32	0.00745381459851125\\
-19.26	0.00824719040328101\\
-19.2	0.0078836117566735\\
-19.14	0.00640705283727967\\
-19.08	0.00401852613134004\\
-19.02	0.00104875939303098\\
-18.96	0.00208756460122636\\
-18.9	0.00494967875020454\\
-18.84	0.00713264134470126\\
-18.78	0.00832459379603933\\
-18.72	0.00835127518641124\\
-18.66	0.00720144495895877\\
-18.6	0.00502951227843356\\
-18.54	0.0021348557086974\\
-18.48	0.00107940495971056\\
-18.42	0.00416251240966177\\
-18.36	0.00667924789245821\\
-18.3	0.00827133036765744\\
-18.24	0.00870838197188553\\
-18.18	0.0079212155139294\\
-18.12	0.00601264104237304\\
-18.06	0.00324412193982622\\
-18	3.89817183251938e-17\\
-17.94	0.00326582175213282\\
-17.88	0.00609334763354589\\
-17.82	0.00808124006976639\\
-17.76	0.00894374364680136\\
-17.7	0.00855171444791699\\
-17.64	0.00695187025541564\\
-17.58	0.00436140378759775\\
-17.52	0.0011385504369549\\
-17.46	0.00226690863913237\\
-17.4	0.00537637519418767\\
-17.34	0.00774965184164772\\
-17.28	0.00904721478527885\\
-17.22	0.00907873818174323\\
-17.16	0.00783094189593071\\
-17.1	0.00547069756601548\\
-17.04	0.00232278314784333\\
-16.98	0.00117475875473796\\
-16.92	0.00453152946725586\\
-16.86	0.00727348702879797\\
-16.8	0.00900984200762688\\
-16.74	0.00948870293710825\\
-16.68	0.00863355503856335\\
-16.62	0.00655529817616125\\
-16.56	0.00353797356481039\\
-16.5	4.71311569663061e-18\\
-16.44	0.00356379818937118\\
-16.38	0.00665134650108669\\
-16.32	0.00882400110559049\\
-16.26	0.00976881224890482\\
-16.2	0.00934353985976116\\
-16.14	0.00759795485164388\\
-16.08	0.00476825115584372\\
-16.02	0.00124515628311162\\
-15.96	0.00247996396235919\\
-15.9	0.00588358040118647\\
-15.84	0.00848352038725828\\
-15.78	0.00990721619072363\\
-15.72	0.0099450299929783\\
-15.66	0.00858103211584747\\
-15.6	0.00599672617813227\\
-15.54	0.00254699001539582\\
-15.48	0.00128859196740633\\
-15.42	0.00497233972671664\\
-15.36	0.007983788496454\\
-15.3	0.00989315985151186\\
-15.24	0.010422630391548\\
-15.18	0.00948667312537787\\
-15.12	0.00720562537617727\\
-15.06	0.00389036137007028\\
-15	1.14372644108033e-16\\
-14.94	0.00392160925256088\\
-14.88	0.00732184514030922\\
-14.82	0.00971711862639923\\
-14.76	0.0107615777213545\\
-14.7	0.0102969622944307\\
-14.64	0.00837643383234513\\
-14.58	0.00525881197434634\\
-14.52	0.00137378813054055\\
-14.46	0.00273722163480305\\
-14.4	0.00649645335964336\\
-14.34	0.00937091791730628\\
-14.28	0.0109478901603375\\
-14.22	0.010994083789706\\
-14.16	0.00949003975523803\\
-14.1	0.00663467577155063\\
-14.04	0.00281910433328003\\
-13.98	0.00142685290811512\\
-13.92	0.00550815219726782\\
-13.86	0.00884783487052908\\
-13.8	0.0109685033136327\\
-13.74	0.0115604721373502\\
-13.68	0.0105268785119325\\
-13.62	0.00799919645284893\\
-13.56	0.00432071107914874\\
-13.5	8.08655659823265e-17\\
-13.44	0.00435928885664129\\
-13.38	0.00814267979729465\\
-13.32	0.0108113887419848\\
-13.26	0.0119789507667566\\
-13.2	0.0114670716460705\\
-13.14	0.00933264774014711\\
-13.08	0.0058618867420465\\
-13.02	0.00153205865249228\\
-12.96	0.00305402969438669\\
-12.9	0.00725185491309036\\
-12.84	0.0104656513188607\\
-12.78	0.0122328537941799\\
-12.72	0.0122905559347184\\
-12.66	0.0106144520485127\\
-12.6	0.0074245181253067\\
-12.54	0.00315631777027512\\
-12.48	0.00159834965187909\\
-12.42	0.00617338796988482\\
-12.36	0.0099216012383117\\
-12.3	0.0123061256689537\\
-12.24	0.0129771966639863\\
-12.18	0.0118232921217764\\
-12.12	0.00898919601384512\\
-12.06	0.00485811295466481\\
-12	3.89817183251938e-17\\
-11.94	0.00490693821049065\\
-11.88	0.0091707959333168\\
-11.82	0.0121833923894448\\
-11.76	0.0135068781604755\\
-11.7	0.0129372090365924\\
-11.64	0.0105353085314031\\
-11.58	0.00662119849619764\\
-11.52	0.00173154545620226\\
-11.46	0.00345377180098175\\
-11.4	0.00820604634902326\\
-11.34	0.0118499967314084\\
-11.28	0.0138595630753208\\
-11.22	0.013933678385884\\
-11.16	0.0120411257109472\\
-11.1	0.00842783138548333\\
-11.04	0.00358516529341038\\
-10.98	0.00181670342945814\\
-10.92	0.00702138082289093\\
-10.86	0.0112919881496808\\
-10.8	0.0140153097896418\\
-10.74	0.0147896542986212\\
-10.68	0.013483866857981\\
-10.62	0.0102588564677779\\
-10.56	0.00554818581754338\\
-10.5	1.48689429482626e-17\\
-10.44	0.00561195806831971\\
-10.38	0.0104960554612527\\
-10.32	0.0139542343065152\\
-10.26	0.0154815679500187\\
-10.2	0.0148397397772677\\
-10.14	0.012093786124806\\
-10.08	0.00760649589146511\\
-10.02	0.00199075884784926\\
-9.96	0.00397391815655134\\
-9.9	0.00944938670493592\\
-9.84	0.0136563986721719\\
-9.78	0.0159852629334988\\
-9.72	0.0160839373960513\\
-9.66	0.013910865728175\\
-9.6	0.00974468003946505\\
-9.54	0.0041488705282234\\
-9.48	0.00210415650373943\\
-9.42	0.00813943509405185\\
-9.36	0.0131016016352066\\
-9.3	0.0162758436266808\\
-9.24	0.0171905722042416\\
-9.18	0.0156871130766053\\
-9.12	0.0119461683868204\\
-9.06	0.00646675962839489\\
-9	3.89817183251938e-17\\
-8.94	0.00655356177105798\\
-8.88	0.0122690378026805\\
-8.82	0.0163274034062627\\
-8.76	0.0181325213661178\\
-8.7	0.0173983156009346\\
-8.64	0.0141934017714737\\
-8.58	0.00893630286549742\\
-8.52	0.00234124456049872\\
-8.46	0.00467851357437966\\
-8.4	0.0111367771879601\\
-8.34	0.0161125854837136\\
-8.28	0.0188811438997124\\
-8.22	0.0190189624683234\\
-8.16	0.0164680101635014\\
-8.1	0.0115492504171438\\
-8.04	0.00492291353722024\\
-7.98	0.00249967464354013\\
-7.92	0.00968099477095566\\
-7.86	0.0156019072907803\\
-7.8	0.0194058135548886\\
-7.74	0.0205220784453736\\
-7.68	0.0187510023493797\\
-7.62	0.014297776336982\\
-7.56	0.00774984685625109\\
-7.5	1.14372644108033e-16\\
-7.44	0.00787484438619069\\
-7.38	0.014762744673144\\
-7.32	0.0196731827927919\\
-7.26	0.0218789100781256\\
-7.2	0.0210229646844626\\
-7.14	0.0171752088663211\\
-7.08	0.0108295873708995\\
-7.02	0.0028415104922293\\
-6.96	0.00568681391368553\\
-6.9	0.013557815707082\\
-6.84	0.0196460472125982\\
-6.78	0.0230583881253125\\
-6.72	0.0232642665907171\\
-6.66	0.0201770214615872\\
-6.6	0.0141740800574037\\
-6.54	0.00605202214667452\\
-6.48	0.0030783030332484\\
-6.42	0.0119429094370667\\
-6.36	0.0192816024065304\\
-6.3	0.0240262453536716\\
-6.24	0.0254552703793577\\
-6.18	0.0233022165118506\\
-6.12	0.0178021332823206\\
-6.06	0.00966812578106564\\
-6	3.89817183251938e-17\\
-5.94	0.00986344145341047\\
-5.88	0.0185287509673134\\
-5.82	0.0247435907290785\\
-5.76	0.0275765429109708\\
-5.7	0.0265553238119528\\
-5.64	0.0217430835648108\\
-5.58	0.0137407667716788\\
-5.52	0.00361366008250891\\
-5.46	0.00724912542843439\\
-5.4	0.0173238756257157\\
-5.34	0.0251645998004066\\
-5.28	0.0296090665700035\\
-5.22	0.0299494006685093\\
-5.16	0.026042434677165\\
-5.1	0.0183429271331108\\
-5.04	0.00785321921413718\\
-4.98	0.00400550274205815\\
-4.92	0.0155840403630018\\
-4.86	0.0252327142603977\\
-4.8	0.031534447026694\\
-4.74	0.033510735689281\\
-4.68	0.0307708756502642\\
-4.62	0.0235820466856716\\
-4.56	0.0128484303143109\\
-4.5	3.89817183251938e-17\\
-4.44	0.0131956851876707\\
-4.38	0.0248742136273523\\
-4.32	0.0333351152877863\\
-4.26	0.0372865932317352\\
-4.2	0.0360393680305074\\
-4.14	0.0296210123926407\\
-4.08	0.0187925192612668\\
-4.02	0.00496204071031076\\
-3.96	0.00999500627253831\\
-3.9	0.0239869047125296\\
-3.84	0.0349945215974405\\
-3.78	0.0413586961612747\\
-3.72	0.0420257719058114\\
-3.66	0.0367155636432162\\
-3.6	0.0259858134385736\\
-3.54	0.0111808544743648\\
-3.48	0.0057320125446694\\
-3.42	0.022419145785371\\
-3.36	0.0364973188409324\\
-3.3	0.0458682865842822\\
-3.24	0.0490249651750593\\
-3.18	0.0452854396362379\\
-3.12	0.034919569130706\\
-3.06	0.0191466804683849\\
-3	3.89817183251938e-17\\
-2.94	0.0199281776303599\\
-2.88	0.0378295332249316\\
-2.82	0.0510665595898002\\
-2.76	0.0575510460750695\\
-2.7	0.0560612391585671\\
-2.64	0.0464511330702775\\
-2.58	0.029718402552701\\
-2.52	0.00791563637121015\\
-2.46	0.0160895222923787\\
-2.4	0.0389787201578605\\
-2.34	0.0574269072368254\\
-2.28	0.0685683646884292\\
-2.22	0.0704215637340624\\
-2.16	0.0622124828398941\\
-2.1	0.0445471087518404\\
-2.04	0.0194020709996331\\
-1.98	0.0100744462906312\\
-1.92	0.039934103430192\\
-1.86	0.0659306404868457\\
-1.8	0.0840918587378506\\
-1.74	0.0912878661880414\\
-1.68	0.085718867882879\\
-1.62	0.0672525035109893\\
-1.56	0.0375569501495245\\
-1.5	3.89817183251938e-17\\
-1.44	0.0406866959953182\\
-1.38	0.0789485910781181\\
-1.32	0.109096740941846\\
-1.26	0.126064196164438\\
-1.2	0.126137788106776\\
-1.14	0.107571045004853\\
-1.08	0.0709939616536746\\
-1.02	0.0195562780935781\\
-0.960000000000001	0.0412294008742204\\
-0.899999999999999	0.103943253754295\\
-0.84	0.159974955874014\\
-0.780000000000001	0.20043060447387\\
-0.719999999999999	0.217133154846693\\
-0.66	0.203604489294199\\
-0.600000000000001	0.155914880631441\\
-0.539999999999999	0.0732967126652806\\
-0.48	0.0415570909488535\\
-0.420000000000002	0.182555901395162\\
-0.359999999999999	0.340641642515369\\
-0.300000000000001	0.504551152427103\\
-0.239999999999998	0.661837029863304\\
-0.18	0.800042766906871\\
-0.120000000000001	0.907908797398349\\
-0.0599999999999987	0.976480703887657\\
0	1\\
0.0599999999999987	0.976480703887657\\
0.120000000000001	0.907908797398349\\
0.18	0.800042766906871\\
0.239999999999998	0.661837029863304\\
0.300000000000001	0.504551152427103\\
0.359999999999999	0.340641642515369\\
0.420000000000002	0.182555901395162\\
0.48	0.0415570909488535\\
0.539999999999999	0.0732967126652806\\
0.600000000000001	0.155914880631441\\
0.66	0.203604489294199\\
0.719999999999999	0.217133154846693\\
0.780000000000001	0.20043060447387\\
0.84	0.159974955874014\\
0.899999999999999	0.103943253754295\\
0.960000000000001	0.0412294008742204\\
1.02	0.0195562780935781\\
1.08	0.0709939616536746\\
1.14	0.107571045004853\\
1.2	0.126137788106776\\
1.26	0.126064196164438\\
1.32	0.109096740941846\\
1.38	0.0789485910781181\\
1.44	0.0406866959953182\\
1.5	3.89817183251938e-17\\
1.56	0.0375569501495245\\
1.62	0.0672525035109893\\
1.68	0.085718867882879\\
1.74	0.0912878661880414\\
1.8	0.0840918587378506\\
1.86	0.0659306404868457\\
1.92	0.039934103430192\\
1.98	0.0100744462906312\\
2.04	0.0194020709996331\\
2.1	0.0445471087518404\\
2.16	0.0622124828398933\\
2.22	0.0704215637340624\\
2.28	0.0685683646884292\\
2.34	0.0574269072368245\\
2.4	0.0389787201578605\\
2.46	0.0160895222923787\\
2.52	0.00791563637121148\\
2.58	0.029718402552701\\
2.64	0.0464511330702775\\
2.7	0.0560612391585674\\
2.76	0.0575510460750697\\
2.82	0.0510665595898002\\
2.88	0.0378295332249307\\
2.94	0.0199281776303612\\
3	3.89817183251938e-17\\
3.06	0.0191466804683861\\
3.12	0.0349195691307053\\
3.18	0.0452854396362379\\
3.24	0.0490249651750593\\
3.3	0.0458682865842826\\
3.36	0.0364973188409324\\
3.42	0.022419145785371\\
3.48	0.00573201254467054\\
3.54	0.0111808544743648\\
3.6	0.0259858134385736\\
3.66	0.0367155636432157\\
3.72	0.0420257719058114\\
3.78	0.0413586961612747\\
3.84	0.03499452159744\\
3.9	0.0239869047125296\\
3.96	0.00999500627253831\\
4.02	0.00496204071031173\\
4.08	0.0187925192612668\\
4.14	0.0296210123926407\\
4.2	0.0360393680305076\\
4.26	0.0372865932317353\\
4.32	0.0333351152877863\\
4.38	0.0248742136273517\\
4.44	0.0131956851876716\\
4.5	3.89817183251938e-17\\
4.56	0.0128484303143117\\
4.62	0.0235820466856711\\
4.68	0.0307708756502642\\
4.74	0.033510735689281\\
4.8	0.0315344470266943\\
4.86	0.0252327142603977\\
4.92	0.0155840403630018\\
4.98	0.00400550274205894\\
5.04	0.00785321921413718\\
5.1	0.0183429271331108\\
5.16	0.0260424346771646\\
5.22	0.0299494006685093\\
5.28	0.0296090665700035\\
5.34	0.0251645998004062\\
5.4	0.0173238756257157\\
5.46	0.00724912542843439\\
5.52	0.00361366008250952\\
5.58	0.0137407667716788\\
5.64	0.0217430835648108\\
5.7	0.026555323811953\\
5.76	0.0275765429109709\\
5.82	0.0247435907290785\\
5.88	0.0185287509673129\\
5.94	0.009863441453411\\
6	3.89817183251938e-17\\
6.06	0.00966812578106615\\
6.12	0.0178021332823202\\
6.18	0.0233022165118506\\
6.24	0.0254552703793577\\
6.3	0.0240262453536718\\
6.36	0.0192816024065304\\
6.42	0.0119429094370667\\
6.48	0.00307830303324892\\
6.54	0.00605202214667452\\
6.6	0.0141740800574037\\
6.66	0.020177021461587\\
6.72	0.0232642665907171\\
6.78	0.0230583881253125\\
6.84	0.0196460472125979\\
6.9	0.013557815707082\\
6.96	0.00568681391368553\\
7.02	0.00284151049222978\\
7.08	0.0108295873708995\\
7.14	0.0171752088663211\\
7.2	0.0210229646844628\\
7.26	0.0218789100781256\\
7.32	0.0196731827927919\\
7.38	0.0147627446731437\\
7.44	0.00787484438619112\\
7.5	1.14372644108033e-16\\
7.56	0.0077498468562515\\
7.62	0.0142977763369817\\
7.68	0.0187510023493797\\
7.74	0.0205220784453737\\
7.8	0.0194058135548888\\
7.86	0.0156019072907803\\
7.92	0.00968099477095566\\
7.98	0.00249967464354056\\
8.04	0.00492291353722024\\
8.1	0.0115492504171438\\
8.16	0.0164680101635012\\
8.22	0.0190189624683234\\
8.28	0.0188811438997124\\
8.34	0.0161125854837134\\
8.4	0.0111367771879601\\
8.46	0.00467851357437966\\
8.52	0.00234124456049911\\
8.58	0.00893630286549742\\
8.64	0.0141934017714737\\
8.7	0.0173983156009347\\
8.76	0.0181325213661178\\
8.82	0.0163274034062627\\
8.88	0.0122690378026802\\
8.94	0.00655356177105833\\
9	3.89817183251938e-17\\
9.06	0.00646675962839523\\
9.12	0.0119461683868201\\
9.18	0.0156871130766053\\
9.24	0.0171905722042416\\
9.3	0.0162758436266809\\
9.36	0.0131016016352066\\
9.42	0.00813943509405185\\
9.48	0.00210415650373978\\
9.54	0.0041488705282234\\
9.6	0.00974468003946505\\
9.66	0.0139108657281749\\
9.72	0.0160839373960513\\
9.78	0.0159852629334988\\
9.84	0.0136563986721717\\
9.9	0.00944938670493592\\
9.96	0.00397391815655134\\
10.02	0.00199075884784959\\
10.08	0.00760649589146511\\
10.14	0.012093786124806\\
10.2	0.0148397397772679\\
10.26	0.0154815679500187\\
10.32	0.0139542343065152\\
10.38	0.0104960554612524\\
10.44	0.00561195806832012\\
10.5	1.48689429482626e-17\\
10.56	0.00554818581754358\\
10.62	0.0102588564677778\\
10.68	0.013483866857981\\
10.74	0.0147896542986212\\
10.8	0.0140153097896419\\
10.86	0.0112919881496808\\
10.92	0.00702138082289093\\
10.98	0.00181670342945835\\
11.04	0.00358516529341038\\
11.1	0.00842783138548333\\
11.16	0.012041125710947\\
11.22	0.013933678385884\\
11.28	0.0138595630753208\\
11.34	0.0118499967314083\\
11.4	0.00820604634902326\\
11.46	0.00345377180098175\\
11.52	0.00173154545620246\\
11.58	0.00662119849619764\\
11.64	0.0105353085314031\\
11.7	0.0129372090365925\\
11.76	0.0135068781604755\\
11.82	0.0121833923894448\\
11.88	0.00917079593331652\\
11.94	0.00490693821049101\\
12	3.89817183251938e-17\\
12.06	0.00485811295466515\\
12.12	0.00898919601384486\\
12.18	0.0118232921217764\\
12.24	0.0129771966639863\\
12.3	0.0123061256689539\\
12.36	0.0099216012383117\\
12.42	0.00617338796988482\\
12.48	0.00159834965187927\\
12.54	0.00315631777027512\\
12.6	0.0074245181253067\\
12.66	0.0106144520485126\\
12.72	0.0122905559347184\\
12.78	0.0122328537941799\\
12.84	0.0104656513188605\\
12.9	0.00725185491309036\\
12.96	0.00305402969438669\\
13.02	0.00153205865249245\\
13.08	0.0058618867420465\\
13.14	0.00933264774014711\\
13.2	0.0114670716460706\\
13.26	0.0119789507667566\\
13.32	0.0108113887419848\\
13.38	0.00814267979729452\\
13.44	0.00435928885664145\\
13.5	8.08655659823265e-17\\
13.56	0.00432071107914905\\
13.62	0.00799919645284869\\
13.68	0.0105268785119325\\
13.74	0.0115604721373502\\
13.8	0.0109685033136328\\
13.86	0.00884783487052908\\
13.92	0.00550815219726782\\
13.98	0.00142685290811544\\
14.04	0.00281910433328003\\
14.1	0.00663467577155063\\
14.16	0.00949003975523794\\
14.22	0.010994083789706\\
14.28	0.0109478901603374\\
14.34	0.0093709179173061\\
14.4	0.00649645335964349\\
14.46	0.00273722163480305\\
14.52	0.00137378813054086\\
14.58	0.0052588119743462\\
14.64	0.00837643383234513\\
14.7	0.0102969622944308\\
14.76	0.0107615777213545\\
14.82	0.00971711862639923\\
14.88	0.00732184514030922\\
14.94	0.00392160925256102\\
15	1.14372644108033e-16\\
15.06	0.00389036137007042\\
15.12	0.00720562537617727\\
15.18	0.00948667312537787\\
15.24	0.010422630391548\\
15.3	0.00989315985151195\\
15.36	0.007983788496454\\
15.42	0.00497233972671651\\
15.48	0.00128859196740662\\
15.54	0.00254699001539582\\
15.6	0.00599672617813239\\
15.66	0.00858103211584732\\
15.72	0.00994502999297828\\
15.78	0.00990721619072363\\
15.84	0.0084835203872582\\
15.9	0.00588358040118647\\
15.96	0.00247996396235919\\
16.02	0.0012451562831119\\
16.08	0.00476825115584372\\
16.14	0.00759795485164388\\
16.2	0.00934353985976125\\
16.26	0.00976881224890482\\
16.32	0.00882400110559049\\
16.38	0.00665134650108669\\
16.44	0.00356379818937118\\
16.5	4.71311569663061e-18\\
16.56	0.00353797356481039\\
16.62	0.00655529817616125\\
16.68	0.00863355503856335\\
16.74	0.00948870293710825\\
16.8	0.00900984200762692\\
16.86	0.00727348702879797\\
16.92	0.00453152946725586\\
16.98	0.0011747587547381\\
17.04	0.00232278314784333\\
17.1	0.00547069756601548\\
17.16	0.00783094189593057\\
17.22	0.00907873818174323\\
17.28	0.00904721478527885\\
17.34	0.00774965184164765\\
17.4	0.00537637519418767\\
17.46	0.00226690863913237\\
17.52	0.00113855043695503\\
17.58	0.00436140378759775\\
17.64	0.00695187025541564\\
17.7	0.00855171444791706\\
17.76	0.00894374364680136\\
17.82	0.00808124006976639\\
17.88	0.00609334763354589\\
17.94	0.00326582175213282\\
18	3.89817183251938e-17\\
18.06	0.00324412193982622\\
18.12	0.00601264104237304\\
18.18	0.0079212155139294\\
18.24	0.00870838197188553\\
18.3	0.00827133036765751\\
18.36	0.00667924789245821\\
18.42	0.00416251240966177\\
18.48	0.00107940495971069\\
18.54	0.0021348557086974\\
18.6	0.00502951227843356\\
18.66	0.00720144495895871\\
18.72	0.00835127518641124\\
18.78	0.00832459379603933\\
18.84	0.00713264134470113\\
18.9	0.00494967875020454\\
18.96	0.00208756460122636\\
19.02	0.0010487593930311\\
19.08	0.00401852613134004\\
19.14	0.00640705283727967\\
19.2	0.00788361175667353\\
19.26	0.00824719040328101\\
19.32	0.00745381459851125\\
19.38	0.00562172629968013\\
19.44	0.00301382933298669\\
19.5	6.79782282416703e-17\\
19.56	0.00299533958247755\\
19.62	0.00555295900549434\\
19.68	0.00731746433146526\\
19.74	0.00804665081900669\\
19.8	0.00764471443071377\\
19.86	0.00617477297610943\\
19.92	0.00384907021013897\\
19.98	0.000998368551324029\\
20.04	0.00197506111972312\\
20.1	0.004654175541237\\
20.16	0.00666562316141712\\
20.22	0.00773174438623237\\
20.28	0.00770886940284116\\
20.34	0.00660663534582938\\
20.4	0.00458573178327776\\
20.46	0.00193451734307196\\
20.52	0.000972095694710189\\
20.58	0.00372563064071756\\
20.64	0.00594142399736107\\
20.7	0.00731233554242185\\
20.76	0.00765129514292834\\
20.82	0.00691679625567899\\
20.88	0.00521786665171455\\
20.94	0.00279793897962091\\
21	1.48689429482626e-17\\
21.06	0.00278199630737239\\
21.12	0.00515857271249054\\
21.18	0.00679923031365613\\
21.24	0.00747838451822938\\
21.3	0.00710635425953672\\
21.36	0.00574115127834888\\
21.42	0.00357952747833664\\
21.48	0.000928650077069482\\
21.54	0.00183752204453336\\
21.6	0.00433096890642885\\
21.66	0.00620401490924146\\
21.72	0.00719778413856437\\
21.78	0.00717795553212208\\
21.84	0.00615288291823123\\
21.9	0.00427164056524506\\
21.96	0.00180237818029385\\
22.02	0.000905876641936988\\
22.08	0.00347253073306009\\
22.14	0.00553888849618483\\
22.2	0.00681825881658253\\
22.26	0.007135709216855\\
22.32	0.00645195779763606\\
22.38	0.00486814368578196\\
22.44	0.00261091097296179\\
22.5	1.38514097309141e-17\\
22.56	0.0025970231486375\\
22.62	0.00481649229389035\\
22.68	0.00634954576910215\\
22.74	0.00698508738642006\\
22.8	0.00663883095298826\\
22.86	0.00536443531520265\\
22.92	0.00334526520881184\\
22.98	0.000868033231307793\\
23.04	0.00171789170309255\\
23.1	0.00404973715925813\\
23.16	0.00580220047211441\\
23.22	0.00673281100299823\\
23.28	0.00671545839732041\\
23.34	0.00575745342477165\\
23.4	0.00399781745208835\\
23.46	0.00168713660866383\\
23.52	0.00084810389691547\\
23.58	0.00325163183146592\\
23.64	0.00518743618043704\\
23.7	0.00638672344844439\\
23.76	0.00668522252387173\\
23.82	0.00604566322599652\\
23.88	0.0045623557658208\\
23.94	0.00244732005986897\\
24	3.89817183251938e-17\\
24.06	0.00243511397478227\\
24.12	0.00451695919103645\\
24.18	0.00595565335166404\\
24.24	0.00655284187983466\\
24.3	0.00622902657317418\\
24.36	0.00503411294357689\\
24.42	0.00313978208787748\\
24.48	0.00081484492056592\\
24.54	0.00161288609776902\\
24.6	0.00380280196662056\\
24.66	0.00544926856991765\\
24.72	0.00632426664602017\\
24.78	0.0063089536517199\\
24.84	0.00540978111651251\\
24.9	0.00375698507545639\\
24.96	0.00158574618747012\\
25.02	0.000797258339546412\\
25.08	0.00305715624345956\\
25.14	0.00487792328184293\\
25.2	0.00600656133841793\\
25.26	0.00628823781342804\\
25.32	0.00568750782161285\\
25.38	0.00429271299006308\\
25.44	0.00230302052803709\\
25.5	6.11555200260287e-17\\
25.56	0.00229220822508845\\
25.62	0.0042525002220062\\
25.68	0.00560777640355281\\
25.74	0.00617097463742005\\
25.8	0.0058668738654315\\
25.86	0.00474211103269657\\
25.92	0.00295808173556977\\
25.98	0.000767798447092161\\
26.04	0.00151997791241364\\
26.1	0.00358425012945844\\
26.16	0.00513681050971594\\
26.22	0.00596246649464602\\
26.28	0.00594885355744362\\
26.34	0.00510170702103914\\
26.4	0.00354352001435094\\
26.46	0.00149585127888323\\
26.52	0.000752164542060732\\
26.58	0.00288463049608612\\
26.64	0.00460326543939681\\
26.7	0.00566911407221467\\
26.76	0.00593575811536592\\
26.82	0.00536941454299917\\
26.88	0.00405316427409976\\
26.94	0.00217478998638694\\
27	8.08655659823265e-17\\
27.06	0.00216514568489505\\
27.12	0.00401729556370938\\
27.18	0.00529829646958189\\
27.24	0.00583116325870749\\
27.3	0.00554451815853967\\
27.36	0.00448212687520226\\
27.42	0.00279626107169836\\
27.48	0.00072588805150855\\
27.54	0.00143719044441723\\
27.6	0.00338945392677047\\
27.66	0.00485824161005671\\
27.72	0.00563982220381019\\
27.78	0.00562764116233328\\
27.84	0.00482683056516411\\
27.9	0.00335300818562241\\
27.96	0.00141560174675433\\
28.02	0.00071189877428444\\
28.08	0.00273053698667979\\
28.14	0.00435788881682777\\
28.2	0.00536756545135218\\
28.26	0.00562069664427432\\
28.32	0.00508501758627253\\
28.38	0.00383893783255116\\
28.44	0.00206008587318075\\
28.5	9.8500870259014e-17\\
28.56	0.00205143005018416\\
28.62	0.00380674548175395\\
28.68	0.00502118891364141\\
28.74	0.00552682279635324\\
28.8	0.00525574117111573\\
28.86	0.00424916809790486\\
28.92	0.00265122678374722\\
28.98	0.000688316206192394\\
29.04	0.00136295540080062\\
29.1	0.00321473980683383\\
29.16	0.00460833206221428\\
29.22	0.00535030361018543\\
29.28	0.00533933987327933\\
29.34	0.0045800600863725\\
29.4	0.0031819363394172\\
29.46	0.00134352426474038\\
29.52	0.00067572505607906\\
29.58	0.00259207162224368\\
29.64	0.00413734788480206\\
29.7	0.00509647628714251\\
29.76	0.00533739540212339\\
29.82	0.00482923199340162\\
29.88	0.00364622006987291\\
29.94	0.00195687515809156\\
30	1.14372644108033e-16\\
};
\addlegendentry{3D-isotropical};

\addplot [color=black!20!red,dotted,line width=1.5pt]
  table[row sep=crcr]{%
-30	0.0410662976762145\\
-29.94	0.0230679106383274\\
-29.88	0.00179034833739754\\
-29.82	0.0197816848622973\\
-29.76	0.0386160886410609\\
-29.7	0.0520595138518288\\
-29.64	0.0582111255505493\\
-29.58	0.0561913368809543\\
-29.52	0.0462675260427401\\
-29.46	0.0298187750344778\\
-29.4	0.00914426048441141\\
-29.34	0.0128580865687229\\
-29.28	0.0330977452116134\\
-29.22	0.0487256718765767\\
-29.16	0.0575353102495146\\
-29.1	0.0582741059345274\\
-29.04	0.0508215523212426\\
-28.98	0.0362084650819585\\
-28.92	0.0164744486799611\\
-28.86	0.005616743085105\\
-28.8	0.026964234280576\\
-28.74	0.0445652489259999\\
-28.68	0.0559374479898071\\
-28.62	0.0594689855524835\\
-28.56	0.0546469250206548\\
-28.5	0.0421316519538138\\
-28.44	0.0236665003983428\\
-28.38	0.00183495086352014\\
-28.32	0.0203007892476075\\
-28.26	0.0396292667664099\\
-28.2	0.0534270954078002\\
-28.14	0.0597426416719766\\
-28.08	0.057672033807909\\
-28.02	0.0474884650304672\\
-27.96	0.0306063016001093\\
-27.9	0.00938468850784121\\
-27.84	0.0132020825284455\\
-27.78	0.0339813903156557\\
-27.72	0.0500278796774565\\
-27.66	0.0590752571592009\\
-27.6	0.0598363253214358\\
-27.54	0.052186067855581\\
-27.48	0.0371817511477511\\
-27.42	0.0169168623875636\\
-27.36	0.00577094460157724\\
-27.3	0.0276971581685412\\
-27.24	0.0457773497361834\\
-27.18	0.0574610255962884\\
-27.12	0.0610913708099541\\
-27.06	0.0561401499049952\\
-27	0.0432844669645343\\
-26.94	0.0243142446289608\\
-26.88	0.00188305342162427\\
-26.82	0.0208630282574702\\
-26.76	0.04072662026586\\
-26.7	0.054908444636708\\
-26.64	0.0614017684194079\\
-26.58	0.0592763114362534\\
-26.52	0.0488114588474136\\
-26.46	0.0314597122350529\\
-26.4	0.00964513434027374\\
-26.34	0.0135752507292357\\
-26.28	0.0349398115182451\\
-26.22	0.0514404025828744\\
-26.16	0.0607458652318792\\
-26.1	0.0615313200642394\\
-26.04	0.053666743125038\\
-25.98	0.0382379926183909\\
-25.92	0.0173969452812407\\
-25.86	0.00593858275027252\\
-25.8	0.0284932910900578\\
-25.74	0.0470940548156454\\
-25.68	0.0591162866768154\\
-25.62	0.062854219410474\\
-25.56	0.0577628749988969\\
-25.5	0.0445374041064812\\
-25.44	0.0250182611730395\\
-25.38	0.001935137613479\\
-25.32	0.0214747267007608\\
-25.26	0.041920489752172\\
-25.2	0.0565202636514263\\
-25.14	0.0632072721767755\\
-25.08	0.0610223754125168\\
-25.02	0.0502515660176747\\
-24.96	0.0323887372055653\\
-24.9	0.00992853909671545\\
-24.84	0.0139819618619146\\
-24.78	0.0359841870818576\\
-24.72	0.0529797505650259\\
-24.66	0.0625667222707881\\
-24.6	0.0633790306479603\\
-24.54	0.0552810531455702\\
-24.48	0.0393896852961072\\
-24.42	0.0179203652389141\\
-24.36	0.00612172900828521\\
-24.3	0.0293622740850277\\
-24.24	0.0485313305201727\\
-24.18	0.0609233631296745\\
-24.12	0.0647790445329593\\
-24.06	0.0595349701012935\\
-24	0.0459058490335796\\
-23.94	0.025787199784391\\
-23.88	0.00199178285254163\\
-23.82	0.0221435888302404\\
-23.76	0.0432259069185412\\
-23.7	0.0582829021137124\\
-23.64	0.0651820251334347\\
-23.58	0.062932421939079\\
-23.52	0.0518271513951291\\
-23.46	0.0334052452625799\\
-23.4	0.0102384866611189\\
-23.34	0.014427561930027\\
-23.28	0.0371281838870381\\
-23.22	0.0546661137351468\\
-23.16	0.064561790077721\\
-23.1	0.0654038588194033\\
-23.04	0.0570503897272033\\
-22.98	0.0406521295709941\\
-22.92	0.0184940606996603\\
-22.86	0.00632293126814291\\
-22.8	0.0303159410146363\\
-22.74	0.0501087775082545\\
-22.68	0.0629069771793294\\
-22.62	0.0668922741285821\\
-22.56	0.0614808530565605\\
-22.5	0.0474087147835739\\
-22.44	0.0266316938706066\\
-22.38	0.00205369334658395\\
-22.32	0.0228791109273646\\
-22.26	0.0446613993110482\\
-22.2	0.0602214497594081\\
-22.14	0.067354237452151\\
-22.08	0.0650338377395757\\
-22.02	0.0535608821805785\\
-21.96	0.0345238885076197\\
-21.9	0.0105793963322687\\
-21.84	0.0149186711636654\\
-21.78	0.0383887182928451\\
-21.72	0.0565244889799909\\
-21.66	0.0667607460649438\\
-21.6	0.0676360387594011\\
-21.54	0.0590012676485852\\
-21.48	0.042044295347285\\
-21.42	0.0191266319763373\\
-21.36	0.00654536460146894\\
-21.3	0.0313690044999057\\
-21.24	0.0518507685437652\\
-21.18	0.0650978811227452\\
-21.12	0.06922679562373\\
-21.06	0.0636309221309799\\
-21	0.0490695546341721\\
-20.94	0.0275649865007257\\
-20.88	0.00212173470920478\\
-20.82	0.0236931554780558\\
-20.76	0.046250110252453\\
-20.7	0.0623672574841093\\
-20.64	0.0697591737796181\\
-20.58	0.0673608727152283\\
-20.52	0.0554811170510818\\
-20.46	0.0357630020532558\\
-20.4	0.0109567910770639\\
-20.34	0.0154636031024159\\
-20.28	0.0397870220997034\\
-20.22	0.0585862590185993\\
-20.16	0.0692008647201004\\
-20.1	0.070113561212875\\
-20.04	0.0611670182670625\\
-19.98	0.0435900370447115\\
-19.92	0.0198288907160178\\
-19.86	0.00679304473659459\\
-19.8	0.0325400237607428\\
-19.74	0.0537880543289184\\
-19.68	0.0675348904800044\\
-19.62	0.071824138705654\\
-19.56	0.0660235813787805\\
-19.5	0.0509181365302875\\
-19.44	0.0286038161347843\\
-19.38	0.00219698450399831\\
-19.32	0.024600767484811\\
-19.26	0.0480213909866832\\
-19.2	0.0647601009714094\\
-19.14	0.0724415964758932\\
-19.08	0.0699570223817077\\
-19.02	0.0576238859880346\\
-18.96	0.0371458866917908\\
-18.9	0.0113776791560617\\
-18.84	0.0160729654537557\\
-18.78	0.041350169611304\\
-18.72	0.0608914555555517\\
-18.66	0.0719297159858712\\
-18.6	0.0728849350361143\\
-18.54	0.0635902218826251\\
-18.48	0.0453198394733868\\
-18.42	0.0206146490501643\\
-18.36	0.0070711375982741\\
-18.3	0.0338528023643979\\
-18.24	0.0559600833479492\\
-18.18	0.0702678230896658\\
-18.12	0.074737633073795\\
-18.06	0.0687081728210668\\
-18	0.0529927238484555\\
-17.94	0.0297696998443037\\
-17.88	0.00228080337795176\\
-17.82	0.02562136364426\\
-17.76	0.0500131199656619\\
-17.7	0.0674513344189012\\
-17.64	0.0754593296044538\\
-17.58	0.0728785059031666\\
-17.52	0.0600357826174742\\
-17.46	0.0387026834970515\\
-17.4	0.0118511104636505\\
-17.34	0.0167605439036181\\
-17.28	0.0431133217072702\\
-17.22	0.0634920868443641\\
-17.16	0.0750091358004797\\
-17.1	0.0760132540333054\\
-17.04	0.0663262926152969\\
-16.98	0.0472733924527914\\
-16.92	0.0215018826797184\\
-16.86	0.00738642053813082\\
-16.8	0.0353384614647915\\
-16.74	0.058418444039962\\
-16.68	0.073361863436173\\
-16.62	0.078037101475098\\
-16.56	0.0717493379433586\\
-16.5	0.0553434703828088\\
-16.44	0.0310908436334118\\
-16.38	0.0023749373347986\\
-16.32	0.0267805139600915\\
-16.26	0.0522751774234979\\
-16.2	0.0705086185989328\\
-16.14	0.0788886067754579\\
-16.08	0.0761994896918139\\
-16.02	0.0627783117513935\\
-15.96	0.0404731928731756\\
-15.9	0.0123890107009958\\
-15.84	0.0175446411365514\\
-15.78	0.045123122079107\\
-15.72	0.0664571768390279\\
-15.66	0.0785212443321613\\
-15.6	0.0795823670514405\\
-15.54	0.0694489222575478\\
-15.48	0.0495035031826156\\
-15.42	0.0225144971005715\\
-15.36	0.00774799168227705\\
-15.3	0.0370386116381276\\
-15.24	0.0612321331421997\\
-15.18	0.0769042482973128\\
-15.12	0.0818160560879221\\
-15.06	0.0752337123327931\\
-15	0.0580376358192789\\
-14.94	0.0326050774913942\\
-14.88	0.00248166831848115\\
-14.82	0.0281126994689684\\
-14.76	0.054874823354451\\
-14.7	0.0740232451608161\\
-14.64	0.0828323641291079\\
-14.58	0.080020196338349\\
-14.52	0.0659346448837825\\
-14.46	0.0425112573252831\\
-14.4	0.0130074737406744\\
-14.34	0.0184501768658861\\
-14.28	0.0474430170190894\\
-14.22	0.0698806642011617\\
-14.16	0.0825778896622064\\
-14.1	0.0837065708739225\\
-14.04	0.0730586414852826\\
-13.98	0.0520822539034311\\
-13.92	0.0236851052178432\\
-13.86	0.00816840219891567\\
-13.8	0.0390103849601557\\
-13.74	0.0644959179786708\\
-13.68	0.0810148898070694\\
-13.62	0.0862031466469372\\
-13.56	0.0792805881235575\\
-13.5	0.061167900586186\\
-13.44	0.0343645353032947\\
-13.38	0.00260404183286712\\
-13.32	0.0296657483229834\\
-13.26	0.0579053481270399\\
-13.2	0.0781219297673678\\
-13.14	0.0874336096015609\\
-13.08	0.0844799936924195\\
-13.02	0.0696205371556107\\
-12.96	0.0448918485633254\\
-12.9	0.0137288426317187\\
-12.84	0.0195121191227633\\
-12.78	0.0501619348153558\\
-12.72	0.0738943010943792\\
-12.66	0.0873360883988516\\
-12.6	0.0885464796577222\\
-12.54	0.0772968545172033\\
-12.48	0.0551111059708278\\
-12.42	0.0250595806439299\\
-12.36	0.00866554562096959\\
-12.3	0.0413347713408148\\
-12.24	0.0683441980424681\\
-12.18	0.0858640067753565\\
-12.12	0.0913811881799214\\
-12.06	0.084059660899261\\
-12	0.0648662218595027\\
-11.94	0.0364434547838172\\
-11.88	0.00274622098238731\\
-11.82	0.0315083083000991\\
-11.76	0.0615006436429122\\
-11.7	0.0829867006561707\\
-11.64	0.0928980030988333\\
-11.58	0.089779535641495\\
-11.52	0.0740028195948391\\
-11.46	0.047723081507714\\
-11.4	0.0145852190065385\\
-11.34	0.0207813745903201\\
-11.28	0.0534091592334847\\
-11.22	0.0786897809800901\\
-11.16	0.0930245545812256\\
-11.1	0.0943363353754113\\
-11.04	0.0823700298765317\\
-10.98	0.058738335890966\\
-10.92	0.0267049054499221\\
-10.86	0.00926598500698139\\
-10.8	0.0441311728687201\\
-10.74	0.0729752237587851\\
-10.68	0.0917029775686408\\
-10.62	0.09762051561557\\
-10.56	0.0898221929888398\\
-10.5	0.0693282001036008\\
-10.44	0.0389518966182135\\
-10.38	0.00291405369308488\\
-10.32	0.0337431630430807\\
-10.26	0.065861168581871\\
-10.2	0.0888903925426955\\
-10.14	0.0995342280983435\\
-10.08	0.0962204230263594\\
-10.02	0.0793325813776833\\
-9.96	0.0511677923009602\\
-9.9	0.0156247248844995\\
-9.84	0.0223355341197505\\
-9.78	0.0573814050738254\\
-9.72	0.0845590739382647\\
-9.66	0.0999921500135053\\
-9.6	0.101433987631241\\
-9.54	0.0885940575912353\\
-9.48	0.0631910529363097\\
-9.42	0.0287235582658444\\
-9.36	0.0100112182303703\\
-9.3	0.0475845229241942\\
-9.24	0.0786962658569986\\
-9.18	0.0989219946414861\\
-9.12	0.105341450293987\\
-9.06	0.0969595034570684\\
-9	0.074858896506193\\
-8.94	0.0420615466186829\\
-8.88	0.00311600562976492\\
-8.82	0.0365326938441445\\
-8.76	0.0713035951311437\\
-8.7	0.0962646423815854\\
-8.64	0.10783151255525\\
-8.58	0.104281543206267\\
-8.52	0.0860091789863962\\
-8.46	0.0554852118913938\\
-8.4	0.0169234923404568\\
-8.34	0.0243000412427765\\
-8.28	0.0623960159842858\\
-8.22	0.0919738144172486\\
-8.16	0.108803478521314\\
-8.1	0.110419765324226\\
-8.04	0.0964822187760308\\
-7.98	0.0688388143488594\\
-7.92	0.0312820418344378\\
-7.86	0.010970532465216\\
-7.8	0.0520001948224125\\
-7.74	0.0860151845323818\\
-7.68	0.10816724073728\\
-7.62	0.115241619258386\\
-7.56	0.106122521239671\\
-7.5	0.0819667077556251\\
-7.44	0.0460585942426647\\
-7.38	0.00336470609347176\\
-7.32	0.0401522018571586\\
-7.26	0.0783647815304706\\
-7.2	0.105842649228238\\
-7.14	0.118622889607847\\
-7.08	0.114780353672241\\
-7.02	0.0947158597311151\\
-6.96	0.0611194008845455\\
-6.9	0.0186108077194776\\
-6.84	0.0268943076116263\\
-6.78	0.069006464384837\\
-6.72	0.1017580650718\\
-6.66	0.12044760418313\\
-6.6	0.122313112634058\\
-6.54	0.106938584393382\\
-6.48	0.0763338275779376\\
-6.42	0.0346735701013578\\
-6.36	0.0122705678460651\\
-6.3	0.0579281351982476\\
-6.24	0.0958477995652665\\
-6.18	0.120607167972865\\
-6.12	0.128586413105794\\
-6.06	0.118495583262991\\
-6	0.0915790575476515\\
-5.94	0.0514652612496676\\
-5.88	0.00367931503146465\\
-5.82	0.0451161553624839\\
-5.76	0.0880479692097503\\
-5.7	0.118998406199536\\
-5.64	0.133474809742321\\
-5.58	0.129259477720952\\
-5.52	0.106746156482767\\
-5.46	0.0689125285508974\\
-5.4	0.0209287097280642\\
-5.34	0.0305470790418322\\
-5.28	0.078289996442904\\
-5.22	0.115520009537713\\
-5.16	0.136862030641993\\
-5.1	0.139119177731872\\
-5.04	0.121748318671321\\
-4.98	0.086967635438719\\
-4.92	0.0394768355694642\\
-4.86	0.0141751767734756\\
-4.8	0.0664904379459159\\
-4.74	0.110066529881069\\
-4.68	0.138640557315004\\
-4.62	0.147985742897161\\
-4.56	0.1365327920464\\
-4.5	0.105625244786202\\
-4.44	0.0593682812790947\\
-4.38	0.00408700251121196\\
-4.32	0.0525347757221083\\
-4.26	0.102518421625302\\
-4.2	0.138710312342179\\
-4.14	0.15580102424973\\
-4.08	0.151099341881759\\
-4.02	0.124948962869966\\
-3.96	0.0807243423416295\\
-3.9	0.0244002497417348\\
-3.84	0.0362506961788305\\
-3.78	0.0927253167488701\\
-3.72	0.136976110791815\\
-3.66	0.162551741655236\\
-3.6	0.165531020409272\\
-3.54	0.145116118770839\\
-3.48	0.103796403030649\\
-3.42	0.0470530173774963\\
-3.36	0.017361839723821\\
-3.3	0.0804769338927065\\
-3.24	0.133343406884327\\
-3.18	0.168294835614302\\
-3.12	0.180049706648091\\
-3.06	0.166499085966465\\
-3	0.129063519436819\\
-2.94	0.0725613222834527\\
-2.88	0.00459760197941867\\
-2.82	0.0654495782262634\\
-2.76	0.127711866904744\\
-2.7	0.173208078418932\\
-2.64	0.195125836589928\\
-2.58	0.189826434933589\\
-2.52	0.157426876257093\\
-2.46	0.101868926672448\\
-2.4	0.0304544846712053\\
-2.34	0.0470997227175495\\
-2.28	0.119967246444648\\
-2.22	0.177703423773701\\
-2.16	0.211720222556162\\
-2.1	0.216539090442096\\
-2.04	0.190642470323889\\
-1.98	0.136795893043227\\
-1.92	0.0617825512629184\\
-1.86	0.0244282058049648\\
-1.8	0.109978616825072\\
-1.74	0.182720115359835\\
-1.68	0.231899070074817\\
-1.62	0.249701381063875\\
-1.56	0.23243989069697\\
-1.5	0.181211453508928\\
-1.44	0.101917884916521\\
-1.38	0.00462830888349214\\
-1.32	0.0976512219804113\\
-1.26	0.190653311985944\\
-1.2	0.260758629639629\\
-1.14	0.296890586659973\\
-1.08	0.292141780430021\\
-1.02	0.244907264664714\\
-0.960000000000001	0.159358711264467\\
-0.899999999999999	0.04517575784205\\
-0.84	0.0834540845852326\\
-0.780000000000001	0.209459910798903\\
-0.719999999999999	0.314945481303954\\
-0.66	0.38342937910699\\
-0.600000000000001	0.401986469818724\\
-0.539999999999999	0.363016240617139\\
-0.48	0.265405358870689\\
-0.420000000000002	0.114924063304326\\
-0.359999999999999	0.0762101257627305\\
-0.300000000000001	0.290564214089122\\
-0.239999999999998	0.507379598867638\\
-0.18	0.704898477317338\\
-0.120000000000001	0.862848346742443\\
-0.0599999999999987	0.964783786413562\\
0	1\\
0.0599999999999987	0.964783786413562\\
0.120000000000001	0.862848346742443\\
0.18	0.704898477317338\\
0.239999999999998	0.507379598867638\\
0.300000000000001	0.290564214089122\\
0.359999999999999	0.0762101257627305\\
0.420000000000002	0.114924063304326\\
0.48	0.265405358870689\\
0.539999999999999	0.363016240617139\\
0.600000000000001	0.401986469818724\\
0.66	0.38342937910699\\
0.719999999999999	0.314945481303954\\
0.780000000000001	0.209459910798903\\
0.84	0.0834540845852326\\
0.899999999999999	0.04517575784205\\
0.960000000000001	0.159358711264467\\
1.02	0.244907264664714\\
1.08	0.292141780430021\\
1.14	0.296890586659973\\
1.2	0.260758629639629\\
1.26	0.190653311985944\\
1.32	0.0976512219804113\\
1.38	0.00462830888349214\\
1.44	0.101917884916521\\
1.5	0.181211453508928\\
1.56	0.23243989069697\\
1.62	0.249701381063875\\
1.68	0.231899070074817\\
1.74	0.182720115359835\\
1.8	0.109978616825072\\
1.86	0.0244282058049648\\
1.92	0.0617825512629184\\
1.98	0.136795893043227\\
2.04	0.190642470323889\\
2.1	0.216539090442096\\
2.16	0.211720222556163\\
2.22	0.177703423773701\\
2.28	0.119967246444648\\
2.34	0.0470997227175446\\
2.4	0.0304544846712053\\
2.46	0.101868926672448\\
2.52	0.157426876257095\\
2.58	0.189826434933589\\
2.64	0.195125836589928\\
2.7	0.17320807841893\\
2.76	0.127711866904747\\
2.82	0.0654495782262634\\
2.88	0.00459760197942281\\
2.94	0.0725613222834485\\
3	0.129063519436819\\
3.06	0.166499085966466\\
3.12	0.180049706648091\\
3.18	0.168294835614302\\
3.24	0.133343406884324\\
3.3	0.0804769338927097\\
3.36	0.017361839723821\\
3.42	0.0470530173774963\\
3.48	0.103796403030646\\
3.54	0.145116118770839\\
3.6	0.165531020409272\\
3.66	0.162551741655237\\
3.72	0.136976110791815\\
3.78	0.0927253167488701\\
3.84	0.0362506961788271\\
3.9	0.0244002497417348\\
3.96	0.0807243423416295\\
4.02	0.124948962869968\\
4.08	0.151099341881759\\
4.14	0.15580102424973\\
4.2	0.138710312342177\\
4.26	0.102518421625304\\
4.32	0.0525347757221083\\
4.38	0.0040870025112152\\
4.44	0.0593682812790913\\
4.5	0.105625244786202\\
4.56	0.136532792046402\\
4.62	0.147985742897161\\
4.68	0.138640557315004\\
4.74	0.110066529881066\\
4.8	0.0664904379459186\\
4.86	0.0141751767734756\\
4.92	0.0394768355694642\\
4.98	0.0869676354387163\\
5.04	0.121748318671321\\
5.1	0.139119177731872\\
5.16	0.136862030641994\\
5.22	0.115520009537713\\
5.28	0.078289996442904\\
5.34	0.0305470790418293\\
5.4	0.0209287097280642\\
5.46	0.0689125285508974\\
5.52	0.106746156482769\\
5.58	0.129259477720952\\
5.64	0.133474809742321\\
5.7	0.118998406199535\\
5.76	0.0880479692097524\\
5.82	0.0451161553624839\\
5.88	0.00367931503146745\\
5.94	0.0514652612496651\\
6	0.0915790575476515\\
6.06	0.118495583262993\\
6.12	0.128586413105794\\
6.18	0.120607167972865\\
6.24	0.0958477995652647\\
6.3	0.05792813519825\\
6.36	0.0122705678460651\\
6.42	0.0346735701013578\\
6.48	0.0763338275779355\\
6.54	0.106938584393382\\
6.6	0.122313112634058\\
6.66	0.12044760418313\\
6.72	0.1017580650718\\
6.78	0.069006464384837\\
6.84	0.0268943076116237\\
6.9	0.0186108077194776\\
6.96	0.0611194008845455\\
7.02	0.0947158597311167\\
7.08	0.114780353672241\\
7.14	0.118622889607847\\
7.2	0.105842649228237\\
7.26	0.0783647815304725\\
7.32	0.0401522018571586\\
7.38	0.00336470609347426\\
7.44	0.0460585942426624\\
7.5	0.0819667077556251\\
7.56	0.106122521239672\\
7.62	0.115241619258386\\
7.68	0.10816724073728\\
7.74	0.0860151845323802\\
7.8	0.0520001948224154\\
7.86	0.010970532465216\\
7.92	0.0312820418344378\\
7.98	0.0688388143488575\\
8.04	0.0964822187760308\\
8.1	0.110419765324226\\
8.16	0.108803478521315\\
8.22	0.0919738144172486\\
8.28	0.0623960159842858\\
8.34	0.0243000412427742\\
8.4	0.0169234923404568\\
8.46	0.0554852118913938\\
8.52	0.0860091789863977\\
8.58	0.104281543206267\\
8.64	0.10783151255525\\
8.7	0.0962646423815843\\
8.76	0.0713035951311454\\
8.82	0.0365326938441445\\
8.88	0.0031160056297672\\
8.94	0.0420615466186808\\
9	0.074858896506193\\
9.06	0.0969595034570693\\
9.12	0.105341450293987\\
9.18	0.0989219946414861\\
9.24	0.0786962658569972\\
9.3	0.0475845229241962\\
9.36	0.0100112182303703\\
9.42	0.0287235582658444\\
9.48	0.063191052936308\\
9.54	0.0885940575912353\\
9.6	0.101433987631241\\
9.66	0.0999921500135058\\
9.72	0.0845590739382647\\
9.78	0.0573814050738254\\
9.84	0.0223355341197483\\
9.9	0.0156247248844995\\
9.96	0.0511677923009602\\
10.02	0.0793325813776846\\
10.08	0.0962204230263594\\
10.14	0.0995342280983435\\
10.2	0.0888903925426942\\
10.26	0.0658611685818731\\
10.32	0.0337431630430807\\
10.38	0.00291405369308768\\
10.44	0.0389518966182109\\
10.5	0.0693282001036008\\
10.56	0.0898221929888403\\
10.62	0.0976205156155699\\
10.68	0.0917029775686408\\
10.74	0.0729752237587842\\
10.8	0.0441311728687214\\
10.86	0.00926598500698139\\
10.92	0.0267049054499221\\
10.98	0.058738335890965\\
11.04	0.0823700298765317\\
11.1	0.0943363353754113\\
11.16	0.0930245545812262\\
11.22	0.0786897809800901\\
11.28	0.0534091592334847\\
11.34	0.0207813745903188\\
11.4	0.0145852190065385\\
11.46	0.047723081507714\\
11.52	0.0740028195948399\\
11.58	0.089779535641495\\
11.64	0.0928980030988333\\
11.7	0.0829867006561694\\
11.76	0.0615006436429132\\
11.82	0.0315083083000991\\
11.88	0.00274622098238994\\
11.94	0.0364434547838148\\
12	0.0648662218595027\\
12.06	0.084059660899262\\
12.12	0.0913811881799214\\
12.18	0.0858640067753565\\
12.24	0.0683441980424672\\
12.3	0.0413347713408171\\
12.36	0.00866554562096959\\
12.42	0.0250595806439299\\
12.48	0.0551111059708268\\
12.54	0.0772968545172033\\
12.6	0.0885464796577222\\
12.66	0.0873360883988519\\
12.72	0.0738943010943792\\
12.78	0.0501619348153558\\
12.84	0.0195121191227609\\
12.9	0.0137288426317187\\
12.96	0.0448918485633254\\
13.02	0.0696205371556115\\
13.08	0.0844799936924195\\
13.14	0.0874336096015609\\
13.2	0.0781219297673673\\
13.26	0.0579053481270409\\
13.32	0.0296657483229834\\
13.38	0.00260404183286836\\
13.44	0.0343645353032936\\
13.5	0.061167900586186\\
13.56	0.0792805881235585\\
13.62	0.0862031466469371\\
13.68	0.0810148898070694\\
13.74	0.0644959179786691\\
13.8	0.0390103849601578\\
13.86	0.00816840219891567\\
13.92	0.0236851052178432\\
13.98	0.0520822539034292\\
14.04	0.0730586414852826\\
14.1	0.0837065708739225\\
14.16	0.0825778896622067\\
14.22	0.0698806642011617\\
14.28	0.0474430170190884\\
14.34	0.0184501768658838\\
14.4	0.0130074737406733\\
14.46	0.0425112573252831\\
14.52	0.0659346448837839\\
14.58	0.0800201963383487\\
14.64	0.0828323641291079\\
14.7	0.074023245160815\\
14.76	0.0548748233544519\\
14.82	0.0281126994689684\\
14.88	0.00248166831848115\\
14.94	0.0326050774913931\\
15	0.0580376358192789\\
15.06	0.0752337123327936\\
15.12	0.0818160560879221\\
15.18	0.0769042482973128\\
15.24	0.0612321331421989\\
15.3	0.0370386116381297\\
15.36	0.00774799168227705\\
15.42	0.0225144971005726\\
15.48	0.0495035031826138\\
15.54	0.0694489222575478\\
15.6	0.0795823670514407\\
15.66	0.0785212443321619\\
15.72	0.0664571768390285\\
15.78	0.045123122079107\\
15.84	0.0175446411365503\\
15.9	0.0123890107009958\\
15.96	0.0404731928731756\\
16.02	0.0627783117513949\\
16.08	0.0761994896918139\\
16.14	0.0788886067754579\\
16.2	0.0705086185989318\\
16.26	0.0522751774234979\\
16.32	0.0267805139600915\\
16.38	0.0023749373347986\\
16.44	0.0310908436334118\\
16.5	0.0553434703828088\\
16.56	0.0717493379433586\\
16.62	0.078037101475098\\
16.68	0.073361863436173\\
16.74	0.058418444039962\\
16.8	0.0353384614647925\\
16.86	0.00738642053813082\\
16.92	0.0215018826797184\\
16.98	0.0472733924527906\\
17.04	0.0663262926152969\\
17.1	0.0760132540333054\\
17.16	0.0750091358004802\\
17.22	0.0634920868443641\\
17.28	0.0431133217072702\\
17.34	0.016760543903617\\
17.4	0.0118511104636505\\
17.46	0.0387026834970515\\
17.52	0.0600357826174748\\
17.58	0.0728785059031666\\
17.64	0.0754593296044538\\
17.7	0.0674513344189002\\
17.76	0.0500131199656619\\
17.82	0.02562136364426\\
17.88	0.00228080337795176\\
17.94	0.0297696998443037\\
18	0.0529927238484555\\
18.06	0.0687081728210668\\
18.12	0.074737633073795\\
18.18	0.0702678230896658\\
18.24	0.0559600833479492\\
18.3	0.0338528023643998\\
18.36	0.0070711375982741\\
18.42	0.0206146490501643\\
18.48	0.0453198394733859\\
18.54	0.0635902218826251\\
18.6	0.0728849350361143\\
18.66	0.0719297159858715\\
18.72	0.0608914555555517\\
18.78	0.041350169611304\\
18.84	0.0160729654537537\\
18.9	0.0113776791560617\\
18.96	0.0371458866917908\\
19.02	0.0576238859880352\\
19.08	0.0699570223817077\\
19.14	0.0724415964758932\\
19.2	0.064760100971409\\
19.26	0.0480213909866832\\
19.32	0.024600767484811\\
19.38	0.00219698450399831\\
19.44	0.0286038161347843\\
19.5	0.0509181365302875\\
19.56	0.0660235813787805\\
19.62	0.071824138705654\\
19.68	0.0675348904800044\\
19.74	0.0537880543289184\\
19.8	0.0325400237607446\\
19.86	0.00679304473659459\\
19.92	0.0198288907160178\\
19.98	0.0435900370447099\\
20.04	0.0611670182670625\\
20.1	0.070113561212875\\
20.16	0.0692008647201007\\
20.22	0.0585862590185993\\
20.28	0.0397870220997034\\
20.34	0.0154636031024139\\
20.4	0.0109567910770639\\
20.46	0.0357630020532558\\
20.52	0.055481117051083\\
20.58	0.0673608727152283\\
20.64	0.0697591737796181\\
20.7	0.0623672574841084\\
20.76	0.046250110252453\\
20.82	0.0236931554780558\\
20.88	0.00212173470920478\\
20.94	0.0275649865007257\\
21	0.0490695546341721\\
21.06	0.0636309221309799\\
21.12	0.06922679562373\\
21.18	0.0650978811227452\\
21.24	0.0518507685437652\\
21.3	0.0313690044999074\\
21.36	0.00654536460146894\\
21.42	0.0191266319763373\\
21.48	0.042044295347285\\
21.54	0.0590012676485852\\
21.6	0.0676360387594011\\
21.66	0.0667607460649438\\
21.72	0.0565244889799909\\
21.78	0.0383887182928451\\
21.84	0.0149186711636635\\
21.9	0.0105793963322687\\
21.96	0.0345238885076197\\
22.02	0.0535608821805796\\
22.08	0.0650338377395757\\
22.14	0.067354237452151\\
22.2	0.0602214497594072\\
22.26	0.0446613993110482\\
22.32	0.0228791109273646\\
22.38	0.00205369334658586\\
22.44	0.0266316938706048\\
22.5	0.0474087147835739\\
22.56	0.0614808530565613\\
22.62	0.066892274128582\\
22.68	0.0629069771793294\\
22.74	0.0501087775082545\\
22.8	0.030315941014638\\
22.86	0.00632293126814291\\
22.92	0.0184940606996603\\
22.98	0.0406521295709926\\
23.04	0.0570503897272033\\
23.1	0.0654038588194033\\
23.16	0.064561790077721\\
23.22	0.0546661137351468\\
23.28	0.0371281838870381\\
23.34	0.0144275619300252\\
23.4	0.0102384866611189\\
23.46	0.0334052452625799\\
23.52	0.0518271513951302\\
23.58	0.062932421939079\\
23.64	0.0651820251334347\\
23.7	0.0582829021137116\\
23.76	0.0432259069185412\\
23.82	0.0221435888302404\\
23.88	0.00199178285254348\\
23.94	0.0257871997843893\\
24	0.0459058490335796\\
24.06	0.0595349701012942\\
24.12	0.0647790445329593\\
24.18	0.0609233631296745\\
24.24	0.0485313305201727\\
24.3	0.0293622740850293\\
24.36	0.00612172900828521\\
24.42	0.0179203652389141\\
24.48	0.0393896852961058\\
24.54	0.0552810531455702\\
24.6	0.0633790306479603\\
24.66	0.0625667222707885\\
24.72	0.0529797505650259\\
24.78	0.0359841870818576\\
24.84	0.0139819618619146\\
24.9	0.00992853909671545\\
24.96	0.0323887372055653\\
25.02	0.0502515660176758\\
25.08	0.0610223754125168\\
25.14	0.0632072721767755\\
25.2	0.0565202636514255\\
25.26	0.041920489752172\\
25.32	0.0214747267007608\\
25.38	0.0019351376134808\\
25.44	0.0250182611730378\\
25.5	0.0445374041064812\\
25.56	0.0577628749988976\\
25.62	0.0628542194104739\\
25.68	0.0591162866768154\\
25.74	0.0470940548156454\\
25.8	0.0284932910900594\\
25.86	0.00593858275027252\\
25.92	0.0173969452812407\\
25.98	0.0382379926183895\\
26.04	0.053666743125038\\
26.1	0.0615313200642394\\
26.16	0.0607458652318796\\
26.22	0.0514404025828744\\
26.28	0.0349398115182451\\
26.34	0.0135752507292357\\
26.4	0.00964513434027374\\
26.46	0.0314597122350529\\
26.52	0.0488114588474136\\
26.58	0.0592763114362534\\
26.64	0.0614017684194079\\
26.7	0.0549084446367072\\
26.76	0.04072662026586\\
26.82	0.0208630282574702\\
26.88	0.00188305342162602\\
26.94	0.0243142446289592\\
27	0.0432844669645343\\
27.06	0.0561401499049959\\
27.12	0.061091370809954\\
27.18	0.0574610255962884\\
27.24	0.0457773497361834\\
27.3	0.0276971581685427\\
27.36	0.00577094460157724\\
27.42	0.0169168623875636\\
27.48	0.0371817511477497\\
27.54	0.052186067855581\\
27.6	0.0598363253214358\\
27.66	0.0590752571592013\\
27.72	0.0500278796774565\\
27.78	0.0339813903156557\\
27.84	0.0132020825284438\\
27.9	0.00938468850784121\\
27.96	0.0306063016001093\\
28.02	0.0474884650304672\\
28.08	0.057672033807909\\
28.14	0.0597426416719766\\
28.2	0.0534270954078002\\
28.26	0.0396292667664099\\
28.32	0.0203007892476075\\
28.38	0.00183495086352014\\
28.44	0.0236665003983428\\
28.5	0.0421316519538138\\
28.56	0.0546469250206554\\
28.62	0.0594689855524835\\
28.68	0.0559374479898071\\
28.74	0.0445652489259987\\
28.8	0.0269642342805775\\
28.86	0.005616743085105\\
28.92	0.0164744486799611\\
28.98	0.0362084650819572\\
29.04	0.0508215523212426\\
29.1	0.0582741059345274\\
29.16	0.057535310249515\\
29.22	0.0487256718765767\\
29.28	0.0330977452116134\\
29.34	0.0128580865687212\\
29.4	0.00914426048441141\\
29.46	0.0298187750344778\\
29.52	0.0462675260427411\\
29.58	0.0561913368809543\\
29.64	0.0582111255505493\\
29.7	0.052059513851828\\
29.76	0.0386160886410622\\
29.82	0.0197816848622973\\
29.88	0.00179034833739754\\
29.94	0.0230679106383274\\
30	0.0410662976762145\\
};
\addlegendentry{2D-isotropical};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-30	0.779489759750921\\
-29.94	0.779845380719902\\
-29.88	0.780202295786951\\
-29.82	0.780560437105803\\
-29.76	0.780919735619319\\
-29.7	0.781280121286697\\
-29.64	0.781641523314208\\
-29.58	0.782003870388629\\
-29.52	0.782367090912777\\
-29.46	0.782731113242247\\
-29.4	0.783095865922605\\
-29.34	0.783461277926266\\
-29.28	0.783827278888165\\
-29.22	0.784193799339444\\
-29.16	0.784560770938258\\
-29.1	0.78492812669691\\
-29.04	0.785295801204433\\
-28.98	0.785663730843736\\
-28.92	0.786031854002598\\
-28.86	0.786400111277512\\
-28.8	0.786768445669713\\
-28.74	0.787136802772508\\
-28.68	0.787505130949129\\
-28.62	0.78787338150042\\
-28.56	0.788241508821507\\
-28.5	0.788609470546933\\
-28.44	0.788977227683392\\
-28.38	0.78934474472959\\
-28.32	0.789711989782577\\
-28.26	0.790078934630029\\
-28.2	0.790445554827987\\
-28.14	0.790811829763642\\
-28.08	0.791177742702714\\
-28.02	0.791543280821183\\
-27.96	0.791908435221073\\
-27.9	0.792273200930094\\
-27.84	0.792637576884968\\
-27.78	0.793001565898511\\
-27.72	0.793365174610307\\
-27.66	0.793728413421214\\
-27.6	0.794091296411744\\
-27.54	0.794453841244658\\
-27.48	0.794816069052004\\
-27.42	0.795178004307044\\
-27.36	0.795539674681511\\
-27.3	0.795901110888799\\
-27.24	0.796262346513599\\
-27.18	0.796623417828829\\
-27.12	0.796984363600527\\
-27.06	0.797345224881613\\
-27	0.797706044795386\\
-26.94	0.798066868309829\\
-26.88	0.798427742003685\\
-26.82	0.798788713825448\\
-26.76	0.7991498328465\\
-26.7	0.799511149009461\\
-26.64	0.799872712873192\\
-26.58	0.800234575355599\\
-26.52	0.800596787475667\\
-26.46	0.800959400096066\\
-26.4	0.801322463667668\\
-26.34	0.801686027977391\\
-26.28	0.802050141900784\\
-26.22	0.802414853160705\\
-26.16	0.802780208093503\\
-26.1	0.80314625142397\\
-26.04	0.803513026050549\\
-25.98	0.803880572841877\\
-25.92	0.804248930446062\\
-25.86	0.804618135113767\\
-25.8	0.804988220536242\\
-25.74	0.805359217699357\\
-25.68	0.805731154754503\\
-25.62	0.806104056907354\\
-25.56	0.806477946325041\\
-25.5	0.806852842062612\\
-25.44	0.807228760009096\\
-25.38	0.807605712853714\\
-25.32	0.807983710072468\\
-25.26	0.80836275793525\\
-25.2	0.808742859533509\\
-25.14	0.809124014828262\\
-25.08	0.80950622071835\\
-25.02	0.809889471128305\\
-24.96	0.810273757115434\\
-24.9	0.810659066995353\\
-24.84	0.811045386485114\\
-24.78	0.81143269886299\\
-24.72	0.811820985143759\\
-24.66	0.812210224268262\\
-24.6	0.812600393305884\\
-24.54	0.812991467668453\\
-24.48	0.813383421333996\\
-24.42	0.813776227078689\\
-24.36	0.814169856715181\\
-24.3	0.814564281335581\\
-24.24	0.814959471557097\\
-24.18	0.81535539776848\\
-24.12	0.815752030375337\\
-24.06	0.816149340042292\\
-24	0.81654729793005\\
-23.94	0.816945875925515\\
-23.88	0.81734504686294\\
-23.82	0.817744784734393\\
-23.76	0.81814506488771\\
-23.7	0.818545864210319\\
-23.64	0.8189471612973\\
-23.58	0.819348936602397\\
-23.52	0.819751172570528\\
-23.46	0.820153853750807\\
-23.4	0.82055696688902\\
-23.34	0.820960500998854\\
-23.28	0.821364447411275\\
-23.22	0.821768799801632\\
-23.16	0.822173554194459\\
-23.1	0.822578708945865\\
-23.04	0.822984264703932\\
-22.98	0.823390224347506\\
-22.92	0.823796592904234\\
-22.86	0.824203377448637\\
-22.8	0.82461058698152\\
-22.74	0.82501823229193\\
-22.68	0.825426325803363\\
-22.62	0.82583488140581\\
-22.56	0.826243914275632\\
-22.5	0.826653440685221\\
-22.44	0.827063477804674\\
-22.38	0.827474043497681\\
-22.32	0.827885156114004\\
-22.26	0.82829683428088\\
-22.2	0.828709096695808\\
-22.14	0.829121961923061\\
-22.08	0.829535448196324\\
-22.02	0.82994957322973\\
-21.96	0.830364354039454\\
-21.9	0.830779806778033\\
-21.84	0.831195946583159\\
-21.78	0.831612787442865\\
-21.72	0.83203034207844\\
-21.66	0.832448621846515\\
-21.6	0.832867636661241\\
-21.54	0.833287394937398\\
-21.48	0.833707903554843\\
-21.42	0.834129167844573\\
-21.36	0.834551191596204\\
-21.3	0.834973977086502\\
-21.24	0.835397525128176\\
-21.18	0.835821835138054\\
-21.12	0.836246905223154\\
-21.06	0.836672732283258\\
-21	0.837099312128113\\
-20.94	0.837526639607187\\
-20.88	0.837954708749897\\
-20.82	0.838383512913807\\
-20.76	0.838813044938416\\
-20.7	0.83924329730191\\
-20.64	0.839674262278335\\
-20.58	0.840105932092568\\
-20.52	0.840538299070555\\
-20.46	0.840971355782433\\
-20.4	0.841405095176189\\
-20.34	0.841839510699772\\
-20.28	0.842274596409769\\
-20.22	0.84271034706506\\
-20.16	0.84314675820403\\
-20.1	0.843583826204456\\
-20.04	0.844021548325255\\
-19.98	0.844459922729873\\
-19.92	0.844898948491321\\
-19.86	0.845338625579258\\
-19.8	0.845778954829866\\
-19.74	0.846219937899645\\
-19.68	0.846661577204504\\
-19.62	0.847103875845869\\
-19.56	0.847546837525748\\
-19.5	0.847990466452908\\
-19.44	0.848434767242469\\
-19.38	0.848879744811357\\
-19.32	0.849325404272066\\
-19.26	0.84977175082719\\
-19.2	0.850218789667154\\
-19.14	0.850666525873336\\
-19.08	0.851114964328794\\
-19.02	0.85156410963833\\
-18.96	0.852013966059594\\
-18.9	0.852464537446402\\
-18.84	0.852915827205277\\
-18.78	0.853367838265718\\
-18.72	0.853820573064396\\
-18.66	0.85427403354309\\
-18.6	0.854728221159762\\
-18.54	0.855183136911893\\
-18.48	0.855638781370797\\
-18.42	0.856095154725424\\
-18.36	0.856552256833886\\
-18.3	0.85701008728083\\
-18.24	0.857468645438529\\
-18.18	0.857927930529746\\
-18.12	0.858387941690207\\
-18.06	0.858848678028783\\
-18	0.859310138683533\\
-17.94	0.859772322872026\\
-17.88	0.860235229934591\\
-17.82	0.86069885936943\\
-17.76	0.861163210858928\\
-17.7	0.861628284286749\\
-17.64	0.862094079745722\\
-17.58	0.862560597536847\\
-17.52	0.863027838160055\\
-17.46	0.863495802297653\\
-17.4	0.863964490791632\\
-17.34	0.864433904616138\\
-17.28	0.864904044846617\\
-17.22	0.865374912627121\\
-17.16	0.865846509137272\\
-17.1	0.866318835560295\\
-17.04	0.866791893053419\\
-16.98	0.867265682721683\\
-16.92	0.867740205596056\\
-16.86	0.868215462616403\\
-16.8	0.868691454619634\\
-16.74	0.86916818233306\\
-16.68	0.869645646372722\\
-16.62	0.870123847246247\\
-16.56	0.870602785359528\\
-16.5	0.87108246102649\\
-16.44	0.871562874480951\\
-16.38	0.872044025889755\\
-16.32	0.872525915366197\\
-16.26	0.873008542982942\\
-16.2	0.873491908783744\\
-16.14	0.873976012793366\\
-16.08	0.874460855025383\\
-16.02	0.87494643548761\\
-15.96	0.87543275418517\\
-15.9	0.875919811121293\\
-15.84	0.876407606296168\\
-15.78	0.876896139704111\\
-15.72	0.877385411329537\\
-15.66	0.877875421142154\\
-15.6	0.878366169091758\\
-15.54	0.878857655103055\\
-15.48	0.879349879070793\\
-15.42	0.879842840855433\\
-15.36	0.880336540279554\\
-15.3	0.880830977124978\\
-15.24	0.881326151130698\\
-15.18	0.881822061991498\\
-15.12	0.88231870935715\\
-15.06	0.882816092832101\\
-15	0.883314211975438\\
-14.94	0.883813066301073\\
-14.88	0.884312655277941\\
-14.82	0.884812978330172\\
-14.76	0.885314034837115\\
-14.7	0.885815824133214\\
-14.64	0.886318345507649\\
-14.58	0.886821598203799\\
-14.52	0.887325581418499\\
-14.46	0.887830294301149\\
-14.4	0.888335735952687\\
-14.34	0.888841905424456\\
-14.28	0.889348801717009\\
-14.22	0.889856423778879\\
-14.16	0.890364770505328\\
-14.1	0.890873840737087\\
-14.04	0.891383633259111\\
-13.98	0.89189414679932\\
-13.92	0.892405380027384\\
-13.86	0.892917331553474\\
-13.8	0.893429999927039\\
-13.74	0.893943383635558\\
-13.68	0.894457481103286\\
-13.62	0.894972290689991\\
-13.56	0.895487810689636\\
-13.5	0.896004039329071\\
-13.44	0.896520974766676\\
-13.38	0.897038615090968\\
-13.32	0.897556958319189\\
-13.26	0.898076002395852\\
-13.2	0.898595745191263\\
-13.14	0.899116184500002\\
-13.08	0.899637318039368\\
-13.02	0.900159143447803\\
-12.96	0.900681658283275\\
-12.9	0.901204860021631\\
-12.84	0.901728746054908\\
-12.78	0.902253313689624\\
-12.72	0.90277856014502\\
-12.66	0.90330448255127\\
-12.6	0.903831077947663\\
-12.54	0.904358343280729\\
-12.48	0.904886275402346\\
-12.42	0.905414871067797\\
-12.36	0.905944126933783\\
-12.3	0.906474039556408\\
-12.24	0.907004605389107\\
-12.18	0.907535820780537\\
-12.12	0.908067681972431\\
-12.06	0.908600185097388\\
-12	0.909133326176639\\
-11.94	0.909667101117752\\
-11.88	0.910201505712283\\
-11.82	0.910736535633405\\
-11.76	0.911272186433443\\
-11.7	0.911808453541405\\
-11.64	0.912345332260418\\
-11.58	0.912882817765135\\
-11.52	0.913420905099095\\
-11.46	0.913959589171982\\
-11.4	0.914498864756882\\
-11.34	0.915038726487448\\
-11.28	0.915579168854997\\
-11.22	0.916120186205579\\
-11.16	0.916661772736952\\
-11.1	0.917203922495506\\
-11.04	0.917746629373113\\
-10.98	0.918289887103921\\
-10.92	0.918833689261074\\
-10.86	0.919378029253343\\
-10.8	0.919922900321717\\
-10.74	0.920468295535901\\
-10.68	0.921014207790727\\
-10.62	0.921560629802519\\
-10.56	0.922107554105346\\
-10.5	0.922654973047209\\
-10.44	0.923202878786161\\
-10.38	0.923751263286299\\
-10.32	0.924300118313712\\
-10.26	0.924849435432321\\
-10.2	0.925399205999624\\
-10.14	0.92594942116236\\
-10.08	0.926500071852062\\
-10.02	0.927051148780539\\
-9.96	0.927602642435223\\
-9.9	0.928154543074444\\
-9.84	0.928706840722585\\
-9.78	0.929259525165132\\
-9.72	0.929812585943629\\
-9.66	0.930366012350491\\
-9.6	0.930919793423738\\
-9.54	0.931473917941586\\
-9.48	0.932028374416932\\
-9.42	0.932583151091713\\
-9.36	0.933138235931133\\
-9.3	0.933693616617783\\
-9.24	0.934249280545599\\
-9.18	0.934805214813716\\
-9.12	0.935361406220172\\
-9.06	0.93591784125546\\
-9	0.936474506095964\\
-8.94	0.937031386597228\\
-8.88	0.937588468287082\\
-8.82	0.938145736358614\\
-8.76	0.938703175662987\\
-8.7	0.939260770702096\\
-8.64	0.939818505621063\\
-8.58	0.940376364200557\\
-8.52	0.940934329848953\\
-8.46	0.941492385594317\\
-8.4	0.942050514076201\\
-8.34	0.942608697537265\\
-8.28	0.943166917814716\\
-8.22	0.94372515633155\\
-8.16	0.944283394087598\\
-8.1	0.944841611650382\\
-8.04	0.945399789145761\\
-7.98	0.945957906248379\\
-7.92	0.946515942171886\\
-7.86	0.947073875658966\\
-7.8	0.947631684971124\\
-7.74	0.948189347878259\\
-7.68	0.948746841648011\\
-7.62	0.949304143034866\\
-7.56	0.949861228269027\\
-7.5	0.950418073045048\\
-7.44	0.950974652510212\\
-7.38	0.951530941252658\\
-7.32	0.952086913289261\\
-7.26	0.952642542053239\\
-7.2	0.953197800381499\\
-7.14	0.95375266050172\\
-7.08	0.95430709401914\\
-7.02	0.95486107190309\\
-6.96	0.955414564473224\\
-6.9	0.955967541385467\\
-6.84	0.956519971617669\\
-6.78	0.957071823454964\\
-6.72	0.95762306447482\\
-6.66	0.958173661531793\\
-6.6	0.958723580741963\\
-6.54	0.95927278746706\\
-6.48	0.95982124629827\\
-6.42	0.960368921039724\\
-6.36	0.960915774691658\\
-6.3	0.961461769433252\\
-6.24	0.962006866605133\\
-6.18	0.962551026691554\\
-6.12	0.96309420930223\\
-6.06	0.963636373153848\\
-6	0.964177476051234\\
-5.94	0.964717474868189\\
-5.88	0.965256325527983\\
-5.82	0.965793982983519\\
-5.76	0.966330401197155\\
-5.7	0.966865533120206\\
-5.64	0.967399330672102\\
-5.58	0.967931744719229\\
-5.52	0.968462725053455\\
-5.46	0.968992220370324\\
-5.4	0.969520178246961\\
-5.34	0.970046545119666\\
-5.28	0.970571266261226\\
-5.22	0.971094285757938\\
-5.16	0.971615546486382\\
-5.1	0.972134990089927\\
-5.04	0.972652556955014\\
-4.98	0.973168186187223\\
-4.92	0.973681815587136\\
-4.86	0.974193381626037\\
-4.8	0.974702819421462\\
-4.74	0.975210062712638\\
-4.68	0.97571504383583\\
-4.62	0.97621769369964\\
-4.56	0.976717941760297\\
-4.5	0.977215715996977\\
-4.44	0.977710942887198\\
-4.38	0.978203547382352\\
-4.32	0.978693452883409\\
-4.26	0.979180581216883\\
-4.2	0.979664852611091\\
-4.14	0.980146185672818\\
-4.08	0.98062449736443\\
-4.02	0.98109970298154\\
-3.96	0.981571716131319\\
-3.9	0.982040448711551\\
-3.84	0.982505810890533\\
-3.78	0.982967711087951\\
-3.72	0.983426055956852\\
-3.66	0.983880750366846\\
-3.6	0.984331697388701\\
-3.54	0.984778798280469\\
-3.48	0.985221952475335\\
-3.42	0.985661057571359\\
-3.36	0.986096009323322\\
-3.3	0.986526701636875\\
-3.24	0.986953026565233\\
-3.18	0.987374874308643\\
-3.12	0.987792133216896\\
-3.06	0.988204689795162\\
-3	0.98861242871344\\
-2.94	0.989015232819926\\
-2.88	0.989412983158665\\
-2.82	0.989805558991803\\
-2.76	0.990192837826842\\
-2.7	0.990574695449286\\
-2.64	0.990951005961084\\
-2.58	0.991321641825326\\
-2.52	0.991686473917634\\
-2.46	0.992045371584747\\
-2.4	0.992398202710772\\
-2.34	0.992744833791648\\
-2.28	0.993085130018339\\
-2.22	0.9934189553693\\
-2.16	0.993746172712801\\
-2.1	0.994066643919646\\
-2.04	0.994380229986885\\
-1.98	0.994686791173075\\
-1.92	0.994986187145654\\
-1.86	0.995278277140978\\
-1.8	0.995562920137545\\
-1.74	0.995839975042888\\
-1.68	0.99610930089458\\
-1.62	0.996370757075733\\
-1.56	0.9966242035453\\
-1.5	0.99686950108339\\
-1.44	0.997106511551701\\
-1.38	0.99733509816905\\
-1.32	0.997555125801817\\
-1.26	0.997766461268954\\
-1.2	0.997968973661006\\
-1.14	0.998162534672374\\
-1.08	0.998347018945817\\
-1.02	0.99852230442788\\
-0.960000000000001	0.998688272733722\\
-0.899999999999999	0.998844809519441\\
-0.84	0.998991804859752\\
-0.780000000000001	0.999129153628508\\
-0.719999999999999	0.999256755879274\\
-0.66	0.999374517222888\\
-0.600000000000001	0.999482349198623\\
-0.539999999999999	0.999580169635405\\
-0.48	0.999667902999323\\
-0.420000000000002	0.999745480723565\\
-0.359999999999999	0.99981284151689\\
-0.300000000000001	0.999869931646787\\
-0.239999999999998	0.999916705193604\\
-0.18	0.999953124272187\\
-0.120000000000001	0.999979159217887\\
-0.0599999999999987	0.999994788734225\\
0	1\\
0.0599999999999987	0.999994788734225\\
0.120000000000001	0.999979159217887\\
0.18	0.999953124272187\\
0.239999999999998	0.999916705193604\\
0.300000000000001	0.999869931646787\\
0.359999999999999	0.99981284151689\\
0.420000000000002	0.999745480723565\\
0.48	0.999667902999323\\
0.539999999999999	0.999580169635405\\
0.600000000000001	0.999482349198623\\
0.66	0.999374517222888\\
0.719999999999999	0.999256755879274\\
0.780000000000001	0.999129153628508\\
0.84	0.998991804859752\\
0.899999999999999	0.998844809519441\\
0.960000000000001	0.998688272733722\\
1.02	0.99852230442788\\
1.08	0.998347018945817\\
1.14	0.998162534672374\\
1.2	0.997968973661006\\
1.26	0.997766461268954\\
1.32	0.997555125801817\\
1.38	0.99733509816905\\
1.44	0.997106511551701\\
1.5	0.99686950108339\\
1.56	0.9966242035453\\
1.62	0.996370757075733\\
1.68	0.99610930089458\\
1.74	0.995839975042888\\
1.8	0.995562920137545\\
1.86	0.995278277140978\\
1.92	0.994986187145654\\
1.98	0.994686791173075\\
2.04	0.994380229986885\\
2.1	0.994066643919646\\
2.16	0.993746172712801\\
2.22	0.9934189553693\\
2.28	0.993085130018339\\
2.34	0.992744833791649\\
2.4	0.992398202710772\\
2.46	0.992045371584747\\
2.52	0.991686473917635\\
2.58	0.991321641825326\\
2.64	0.990951005961084\\
2.7	0.990574695449286\\
2.76	0.990192837826842\\
2.82	0.989805558991803\\
2.88	0.989412983158665\\
2.94	0.989015232819926\\
3	0.98861242871344\\
3.06	0.988204689795162\\
3.12	0.987792133216896\\
3.18	0.987374874308643\\
3.24	0.986953026565233\\
3.3	0.986526701636875\\
3.36	0.986096009323322\\
3.42	0.985661057571359\\
3.48	0.985221952475335\\
3.54	0.984778798280469\\
3.6	0.984331697388701\\
3.66	0.983880750366846\\
3.72	0.983426055956852\\
3.78	0.982967711087951\\
3.84	0.982505810890533\\
3.9	0.982040448711551\\
3.96	0.981571716131319\\
4.02	0.98109970298154\\
4.08	0.98062449736443\\
4.14	0.980146185672818\\
4.2	0.979664852611091\\
4.26	0.979180581216882\\
4.32	0.978693452883409\\
4.38	0.978203547382352\\
4.44	0.977710942887198\\
4.5	0.977215715996977\\
4.56	0.976717941760297\\
4.62	0.97621769369964\\
4.68	0.97571504383583\\
4.74	0.975210062712638\\
4.8	0.974702819421462\\
4.86	0.974193381626037\\
4.92	0.973681815587136\\
4.98	0.973168186187223\\
5.04	0.972652556955014\\
5.1	0.972134990089927\\
5.16	0.971615546486382\\
5.22	0.971094285757938\\
5.28	0.970571266261226\\
5.34	0.970046545119666\\
5.4	0.969520178246961\\
5.46	0.968992220370324\\
5.52	0.968462725053455\\
5.58	0.967931744719229\\
5.64	0.967399330672102\\
5.7	0.966865533120206\\
5.76	0.966330401197155\\
5.82	0.965793982983519\\
5.88	0.965256325527983\\
5.94	0.964717474868189\\
6	0.964177476051234\\
6.06	0.963636373153848\\
6.12	0.96309420930223\\
6.18	0.962551026691554\\
6.24	0.962006866605133\\
6.3	0.961461769433252\\
6.36	0.960915774691658\\
6.42	0.960368921039724\\
6.48	0.95982124629827\\
6.54	0.95927278746706\\
6.6	0.958723580741963\\
6.66	0.958173661531793\\
6.72	0.95762306447482\\
6.78	0.957071823454964\\
6.84	0.956519971617669\\
6.9	0.955967541385467\\
6.96	0.955414564473224\\
7.02	0.95486107190309\\
7.08	0.95430709401914\\
7.14	0.95375266050172\\
7.2	0.9531978003815\\
7.26	0.952642542053238\\
7.32	0.952086913289261\\
7.38	0.951530941252658\\
7.44	0.950974652510212\\
7.5	0.950418073045048\\
7.56	0.949861228269027\\
7.62	0.949304143034865\\
7.68	0.948746841648011\\
7.74	0.94818934787826\\
7.8	0.947631684971124\\
7.86	0.947073875658966\\
7.92	0.946515942171886\\
7.98	0.945957906248379\\
8.04	0.945399789145761\\
8.1	0.944841611650382\\
8.16	0.944283394087598\\
8.22	0.94372515633155\\
8.28	0.943166917814716\\
8.34	0.942608697537265\\
8.4	0.942050514076201\\
8.46	0.941492385594317\\
8.52	0.940934329848954\\
8.58	0.940376364200557\\
8.64	0.939818505621063\\
8.7	0.939260770702096\\
8.76	0.938703175662987\\
8.82	0.938145736358614\\
8.88	0.937588468287082\\
8.94	0.937031386597228\\
9	0.936474506095964\\
9.06	0.93591784125546\\
9.12	0.935361406220171\\
9.18	0.934805214813716\\
9.24	0.934249280545599\\
9.3	0.933693616617782\\
9.36	0.933138235931133\\
9.42	0.932583151091713\\
9.48	0.932028374416932\\
9.54	0.931473917941586\\
9.6	0.930919793423738\\
9.66	0.930366012350491\\
9.72	0.929812585943629\\
9.78	0.929259525165132\\
9.84	0.928706840722583\\
9.9	0.928154543074444\\
9.96	0.927602642435223\\
10.02	0.927051148780539\\
10.08	0.926500071852062\\
10.14	0.92594942116236\\
10.2	0.925399205999625\\
10.26	0.924849435432322\\
10.32	0.924300118313712\\
10.38	0.923751263286298\\
10.44	0.923202878786159\\
10.5	0.922654973047209\\
10.56	0.922107554105344\\
10.62	0.921560629802518\\
10.68	0.921014207790727\\
10.74	0.9204682955359\\
10.8	0.919922900321718\\
10.86	0.919378029253343\\
10.92	0.918833689261074\\
10.98	0.918289887103922\\
11.04	0.917746629373113\\
11.1	0.917203922495506\\
11.16	0.916661772736952\\
11.22	0.916120186205579\\
11.28	0.915579168854997\\
11.34	0.915038726487447\\
11.4	0.914498864756882\\
11.46	0.913959589171982\\
11.52	0.913420905099094\\
11.58	0.912882817765135\\
11.64	0.912345332260418\\
11.7	0.911808453541406\\
11.76	0.911272186433445\\
11.82	0.910736535633405\\
11.88	0.910201505712284\\
11.94	0.909667101117752\\
12	0.909133326176639\\
12.06	0.908600185097387\\
12.12	0.90806768197243\\
12.18	0.907535820780537\\
12.24	0.907004605389105\\
12.3	0.906474039556409\\
12.36	0.905944126933783\\
12.42	0.905414871067797\\
12.48	0.904886275402347\\
12.54	0.904358343280729\\
12.6	0.903831077947663\\
12.66	0.903304482551271\\
12.72	0.90277856014502\\
12.78	0.902253313689624\\
12.84	0.901728746054909\\
12.9	0.901204860021631\\
12.96	0.900681658283275\\
13.02	0.900159143447803\\
13.08	0.899637318039368\\
13.14	0.899116184500002\\
13.2	0.898595745191264\\
13.26	0.898076002395853\\
13.32	0.897556958319189\\
13.38	0.897038615090968\\
13.44	0.896520974766676\\
13.5	0.896004039329071\\
13.56	0.895487810689635\\
13.62	0.89497229068999\\
13.68	0.894457481103286\\
13.74	0.893943383635558\\
13.8	0.893429999927038\\
13.86	0.892917331553474\\
13.92	0.892405380027384\\
13.98	0.891894146799321\\
14.04	0.891383633259111\\
14.1	0.890873840737089\\
14.16	0.890364770505329\\
14.22	0.889856423778879\\
14.28	0.889348801717009\\
14.34	0.888841905424456\\
14.4	0.888335735952688\\
14.46	0.887830294301149\\
14.52	0.887325581418498\\
14.58	0.886821598203799\\
14.64	0.886318345507649\\
14.7	0.885815824133214\\
14.76	0.885314034837114\\
14.82	0.884812978330172\\
14.88	0.884312655277942\\
14.94	0.883813066301073\\
15	0.883314211975438\\
15.06	0.882816092832102\\
15.12	0.882318709357151\\
15.18	0.881822061991498\\
15.24	0.881326151130697\\
15.3	0.880830977124977\\
15.36	0.880336540279554\\
15.42	0.879842840855433\\
15.48	0.879349879070792\\
15.54	0.878857655103055\\
15.6	0.878366169091757\\
15.66	0.877875421142154\\
15.72	0.877385411329538\\
15.78	0.87689613970411\\
15.84	0.876407606296169\\
15.9	0.875919811121293\\
15.96	0.87543275418517\\
16.02	0.874946435487611\\
16.08	0.874460855025383\\
16.14	0.873976012793366\\
16.2	0.873491908783743\\
16.26	0.873008542982942\\
16.32	0.872525915366197\\
16.38	0.872044025889755\\
16.44	0.871562874480951\\
16.5	0.87108246102649\\
16.56	0.870602785359528\\
16.62	0.870123847246247\\
16.68	0.869645646372722\\
16.74	0.86916818233306\\
16.8	0.868691454619635\\
16.86	0.868215462616403\\
16.92	0.867740205596056\\
16.98	0.867265682721683\\
17.04	0.866791893053419\\
17.1	0.866318835560295\\
17.16	0.865846509137273\\
17.22	0.865374912627121\\
17.28	0.864904044846617\\
17.34	0.864433904616138\\
17.4	0.863964490791632\\
17.46	0.863495802297653\\
17.52	0.863027838160056\\
17.58	0.862560597536847\\
17.64	0.862094079745722\\
17.7	0.861628284286748\\
17.76	0.861163210858928\\
17.82	0.86069885936943\\
17.88	0.860235229934591\\
17.94	0.859772322872026\\
18	0.859310138683533\\
18.06	0.858848678028783\\
18.12	0.858387941690207\\
18.18	0.857927930529746\\
18.24	0.857468645438529\\
18.3	0.857010087280829\\
18.36	0.856552256833886\\
18.42	0.856095154725424\\
18.48	0.855638781370798\\
18.54	0.855183136911893\\
18.6	0.854728221159762\\
18.66	0.854274033543089\\
18.72	0.853820573064396\\
18.78	0.853367838265718\\
18.84	0.852915827205278\\
18.9	0.852464537446402\\
18.96	0.852013966059594\\
19.02	0.851564109638331\\
19.08	0.851114964328794\\
19.14	0.850666525873336\\
19.2	0.850218789667153\\
19.26	0.84977175082719\\
19.32	0.849325404272066\\
19.38	0.848879744811357\\
19.44	0.848434767242469\\
19.5	0.847990466452908\\
19.56	0.847546837525748\\
19.62	0.847103875845869\\
19.68	0.846661577204504\\
19.74	0.846219937899645\\
19.8	0.845778954829868\\
19.86	0.845338625579258\\
19.92	0.844898948491321\\
19.98	0.844459922729871\\
20.04	0.844021548325255\\
20.1	0.843583826204456\\
20.16	0.843146758204029\\
20.22	0.84271034706506\\
20.28	0.842274596409769\\
20.34	0.841839510699771\\
20.4	0.841405095176189\\
20.46	0.840971355782433\\
20.52	0.840538299070554\\
20.58	0.840105932092568\\
20.64	0.839674262278335\\
20.7	0.839243297301909\\
20.76	0.838813044938416\\
20.82	0.838383512913807\\
20.88	0.837954708749897\\
20.94	0.837526639607187\\
21	0.837099312128113\\
21.06	0.836672732283258\\
21.12	0.836246905223154\\
21.18	0.835821835138054\\
21.24	0.835397525128176\\
21.3	0.834973977086497\\
21.36	0.834551191596204\\
21.42	0.834129167844573\\
21.48	0.833707903554846\\
21.54	0.833287394937398\\
21.6	0.832867636661241\\
21.66	0.832448621846515\\
21.72	0.83203034207844\\
21.78	0.831612787442865\\
21.84	0.831195946583164\\
21.9	0.830779806778033\\
21.96	0.830364354039454\\
22.02	0.829949573229726\\
22.08	0.829535448196324\\
22.14	0.829121961923061\\
22.2	0.828709096695807\\
22.26	0.82829683428088\\
22.32	0.827885156114004\\
22.38	0.827474043497681\\
22.44	0.827063477804673\\
22.5	0.826653440685221\\
22.56	0.82624391427563\\
22.62	0.825834881405813\\
22.68	0.825426325803363\\
22.74	0.82501823229193\\
22.8	0.824610586981516\\
22.86	0.824203377448637\\
22.92	0.823796592904234\\
22.98	0.823390224347507\\
23.04	0.822984264703932\\
23.1	0.822578708945865\\
23.16	0.822173554194455\\
23.22	0.821768799801632\\
23.28	0.821364447411275\\
23.34	0.820960500998858\\
23.4	0.82055696688902\\
23.46	0.820153853750807\\
23.52	0.819751172570527\\
23.58	0.819348936602397\\
23.64	0.8189471612973\\
23.7	0.818545864210319\\
23.76	0.81814506488771\\
23.82	0.817744784734393\\
23.88	0.817345046862941\\
23.94	0.816945875925514\\
24	0.81654729793005\\
24.06	0.816149340042288\\
24.12	0.815752030375338\\
24.18	0.81535539776848\\
24.24	0.814959471557097\\
24.3	0.814564281335581\\
24.36	0.814169856715181\\
24.42	0.813776227078689\\
24.48	0.813383421334\\
24.54	0.812991467668453\\
24.6	0.812600393305884\\
24.66	0.812210224268264\\
24.72	0.811820985143759\\
24.78	0.81143269886299\\
24.84	0.811045386485114\\
24.9	0.810659066995353\\
24.96	0.810273757115434\\
25.02	0.809889471128305\\
25.08	0.80950622071835\\
25.14	0.809124014828262\\
25.2	0.808742859533505\\
25.26	0.80836275793525\\
25.32	0.807983710072468\\
25.38	0.807605712853715\\
25.44	0.807228760009098\\
25.5	0.806852842062612\\
25.56	0.80647794632504\\
25.62	0.806104056907352\\
25.68	0.805731154754503\\
25.74	0.805359217699357\\
25.8	0.804988220536244\\
25.86	0.804618135113767\\
25.92	0.804248930446062\\
25.98	0.803880572841879\\
26.04	0.803513026050549\\
26.1	0.80314625142397\\
26.16	0.802780208093499\\
26.22	0.802414853160705\\
26.28	0.802050141900784\\
26.34	0.801686027977394\\
26.4	0.801322463667668\\
26.46	0.800959400096066\\
26.52	0.800596787475667\\
26.58	0.800234575355599\\
26.64	0.799872712873192\\
26.7	0.799511149009464\\
26.76	0.7991498328465\\
26.82	0.798788713825448\\
26.88	0.798427742003685\\
26.94	0.798066868309832\\
27	0.797706044795386\\
27.06	0.797345224881612\\
27.12	0.796984363600529\\
27.18	0.796623417828829\\
27.24	0.796262346513599\\
27.3	0.795901110888799\\
27.36	0.795539674681511\\
27.42	0.795178004307044\\
27.48	0.794816069052005\\
27.54	0.794453841244658\\
27.6	0.794091296411744\\
27.66	0.793728413421212\\
27.72	0.793365174610307\\
27.78	0.793001565898511\\
27.84	0.792637576884968\\
27.9	0.792273200930094\\
27.96	0.791908435221073\\
28.02	0.791543280821183\\
28.08	0.791177742702714\\
28.14	0.790811829763642\\
28.2	0.790445554827991\\
28.26	0.790078934630024\\
28.32	0.789711989782577\\
28.38	0.78934474472959\\
28.44	0.788977227683392\\
28.5	0.788609470546933\\
28.56	0.788241508821506\\
28.62	0.787873381500416\\
28.68	0.787505130949129\\
28.74	0.787136802772508\\
28.8	0.786768445669717\\
28.86	0.786400111277512\\
28.92	0.786031854002598\\
28.98	0.785663730843737\\
29.04	0.785295801204433\\
29.1	0.78492812669691\\
29.16	0.784560770938258\\
29.22	0.784193799339444\\
29.28	0.783827278888165\\
29.34	0.783461277926266\\
29.4	0.783095865922605\\
29.46	0.782731113242247\\
29.52	0.782367090912776\\
29.58	0.782003870388629\\
29.64	0.781641523314208\\
29.7	0.781280121286701\\
29.76	0.78091973561932\\
29.82	0.780560437105803\\
29.88	0.780202295786951\\
29.94	0.779845380719903\\
30	0.779489759750921\\
};
\addlegendentry{Laplacian $\phi_{\mathrm{rms}}$};

\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-30	0.520842916791916\\
-29.94	0.522193227444958\\
-29.88	0.523555261049625\\
-29.82	0.524925795388332\\
-29.76	0.526301566884809\\
-29.7	0.527679284255307\\
-29.64	0.5290556437954\\
-29.58	0.530427345358502\\
-29.52	0.531791108171925\\
-29.46	0.533143685802038\\
-29.4	0.534481879801838\\
-29.34	0.535802551826162\\
-29.28	0.53710263424791\\
-29.22	0.538379139514575\\
-29.16	0.539629168613251\\
-29.1	0.540849919044607\\
-29.04	0.542038692646562\\
-28.98	0.543192903485415\\
-28.92	0.544310085889854\\
-28.86	0.545387902585516\\
-28.8	0.546424152825354\\
-28.74	0.547416780407364\\
-28.68	0.548363881508818\\
-28.62	0.549263712312109\\
-28.56	0.550114696421117\\
-28.5	0.55091543205376\\
-28.44	0.551664698952328\\
-28.38	0.55236146490229\\
-28.32	0.55300489172172\\
-28.26	0.553594340596541\\
-28.2	0.55412937669191\\
-28.14	0.554609773046645\\
-28.08	0.55503551382269\\
-28.02	0.555406797006931\\
-27.96	0.555724036633924\\
-27.9	0.555987864526798\\
-27.84	0.556199131468872\\
-27.78	0.556358907656846\\
-27.72	0.556468482273901\\
-27.66	0.556529362063501\\
-27.6	0.556543268861754\\
-27.54	0.556512136123594\\
-27.48	0.556438104519626\\
-27.42	0.55632351666764\\
-27.36	0.556170911000069\\
-27.3	0.555983014685749\\
-27.24	0.555762735459133\\
-27.18	0.555513152195656\\
-27.12	0.555237504117557\\
-27.06	0.554939178604088\\
-27	0.554621697676961\\
-26.94	0.554288703295707\\
-26.88	0.553943941602752\\
-26.82	0.553591246205169\\
-26.76	0.553234520496826\\
-26.7	0.552877718953512\\
-26.64	0.552524827313549\\
-26.58	0.552179841603647\\
-26.52	0.551846746072108\\
-26.46	0.551529490210753\\
-26.4	0.551231965136849\\
-26.34	0.550957979633206\\
-26.28	0.550711236101623\\
-26.22	0.55049530659697\\
-26.16	0.550313609021667\\
-26.1	0.550169383518822\\
-26.04	0.550065669132366\\
-25.98	0.550005280896539\\
-25.92	0.54999078763886\\
-25.86	0.550024490877423\\
-25.8	0.550108405223118\\
-25.74	0.550244240644036\\
-25.68	0.550433386833546\\
-25.62	0.55067689979231\\
-25.56	0.550975490640798\\
-25.5	0.55132951666042\\
-25.44	0.55173897461868\\
-25.38	0.5522034965356\\
-25.32	0.552722348139136\\
-25.26	0.553294430285235\\
-25.2	0.553918283557316\\
-25.14	0.554592096122536\\
-25.08	0.555313714754653\\
-25.02	0.556080658794829\\
-24.96	0.556890136762624\\
-24.9	0.5577390653629\\
-24.84	0.558624090736941\\
-24.78	0.559541611921699\\
-24.72	0.560487806549139\\
-24.66	0.561458658797313\\
-24.6	0.562449989494684\\
-24.54	0.563457488117588\\
-24.48	0.564476746270742\\
-24.42	0.5655032921623\\
-24.36	0.566532625609416\\
-24.3	0.567560253226365\\
-24.24	0.568581723603814\\
-24.18	0.569592662417339\\
-24.12	0.570588807448281\\
-24.06	0.571566043438607\\
-24	0.572520436558616\\
-23.94	0.573448268101278\\
-23.88	0.574346066900674\\
-23.82	0.575210639956934\\
-23.76	0.576039100845711\\
-23.7	0.576828895660726\\
-23.64	0.577577826414077\\
-23.58	0.57828407192907\\
-23.52	0.578946206257003\\
-23.46	0.579563214535324\\
-23.4	0.580134506026592\\
-23.34	0.580659923913583\\
-23.28	0.581139751348874\\
-23.22	0.581574713307648\\
-23.16	0.581965973959381\\
-23.1	0.582315129498244\\
-23.04	0.582624196571571\\
-22.98	0.582895596546781\\
-22.92	0.583132135828124\\
-22.86	0.583336982297541\\
-22.8	0.583513637780314\\
-22.74	0.583665906314629\\
-22.68	0.58379785800903\\
-22.62	0.583913788427035\\
-22.56	0.584018173710567\\
-22.5	0.584115621960504\\
-22.44	0.584210821636771\\
-22.38	0.584308487847376\\
-22.32	0.584413307346298\\
-22.26	0.584529882897286\\
-22.2	0.584662677474507\\
-22.14	0.584815958662083\\
-22.08	0.584993743652093\\
-22.02	0.585199745432666\\
-21.96	0.585437321045066\\
-21.9	0.585709423065784\\
-21.84	0.586018555625638\\
-21.78	0.586366736241316\\
-21.72	0.586755464501131\\
-21.66	0.587185698285699\\
-21.6	0.587657837829298\\
-21.54	0.588171717656392\\
-21.48	0.588726606331621\\
-21.42	0.589321214039184\\
-21.36	0.589953708182327\\
-21.3	0.590621737344667\\
-21.24	0.591322463963806\\
-21.18	0.592052605866885\\
-21.12	0.592808486420325\\
-21.06	0.593586092544009\\
-21	0.594381139370394\\
-20.94	0.595189140023927\\
-20.88	0.596005478931659\\
-20.82	0.596825487241233\\
-20.76	0.597644519224681\\
-20.7	0.598458028841754\\
-20.64	0.59926164578787\\
-20.58	0.600051250278532\\
-20.52	0.600823045535651\\
-20.46	0.601573626540748\\
-20.4	0.602300043258746\\
-20.34	0.602999856365558\\
-20.28	0.603671183624421\\
-20.22	0.604312735447363\\
-20.16	0.604923838749836\\
-20.1	0.605504448797318\\
-20.04	0.606055149186468\\
-19.98	0.606577140292751\\
-19.92	0.607072216440502\\
-19.86	0.607542731806696\\
-19.8	0.607991554824218\\
-19.74	0.608422010786693\\
-19.68	0.608837812602706\\
-19.62	0.609242980227176\\
-19.56	0.609641750117278\\
-19.5	0.61003847693412\\
-19.44	0.610437530422556\\
-19.38	0.610843190775823\\
-19.32	0.611259545757061\\
-19.26	0.611690392462845\\
-19.2	0.612139146040683\\
-19.14	0.612608757129935\\
-19.08	0.613101639475148\\
-19.02	0.613619609155119\\
-18.96	0.614163837139931\\
-18.9	0.614734817263154\\
-18.84	0.615332351938968\\
-18.78	0.615955557834561\\
-18.72	0.616602893090899\\
-18.66	0.617272206580413\\
-18.6	0.617960808262894\\
-18.54	0.618665558224893\\
-18.48	0.619382970763749\\
-18.42	0.62010932914059\\
-18.36	0.620840806471817\\
-18.3	0.621573588582243\\
-18.24	0.622303995286189\\
-18.18	0.623028597205877\\
-18.12	0.623744325612742\\
-18.06	0.624448572737916\\
-18	0.625139279562672\\
-17.94	0.625815007461646\\
-17.88	0.6264749895418\\
-17.82	0.627119157433657\\
-17.76	0.627748139901906\\
-17.7	0.628363231035605\\
-17.64	0.628966327832903\\
-17.58	0.629559839403843\\
-17.52	0.630146572358179\\
-17.46	0.630729598802351\\
-17.4	0.631312114431276\\
-17.34	0.631897294349066\\
-17.28	0.63248815359514\\
-17.22	0.633087418180556\\
-17.16	0.633697411145485\\
-17.1	0.63431995710216\\
-17.04	0.63495630816286\\
-16.98	0.63560709409186\\
-16.92	0.636272299760856\\
-16.86	0.636951273152456\\
-16.8	0.637642766806104\\
-16.74	0.638345014367152\\
-16.68	0.639055841610856\\
-16.62	0.63977280807607\\
-16.56	0.64049337165486\\
-16.5	0.641215064770155\\
-16.44	0.641935667864433\\
-16.38	0.642653364498706\\
-16.32	0.643366862897149\\
-16.26	0.64407547142421\\
-16.2	0.644779120029987\\
-16.14	0.645478325580103\\
-16.08	0.646174105375378\\
-16.02	0.646867849128779\\
-15.96	0.647561164318705\\
-15.9	0.648255712500722\\
-15.84	0.648953054477061\\
-15.78	0.649654520211214\\
-15.72	0.650361115411926\\
-15.66	0.651073471456676\\
-15.6	0.65179183960019\\
-15.54	0.652516125054881\\
-15.48	0.653245952252785\\
-15.42	0.653980749892741\\
-15.36	0.654719843449783\\
-15.3	0.65546254359791\\
-15.24	0.656208221154309\\
-15.18	0.656956362212345\\
-15.12	0.657706600546631\\
-15.06	0.658458727626912\\
-15	0.659212683250676\\
-14.94	0.659968531628997\\
-14.88	0.660726428632912\\
-14.82	0.661486585879395\\
-14.76	0.662249236576647\\
-14.7	0.663014606801363\\
-14.64	0.663782894412236\\
-14.58	0.664554256360277\\
-14.52	0.665328803929539\\
-14.46	0.66610660455266\\
-14.4	0.6668876883403\\
-14.34	0.667672057323361\\
-14.28	0.668459695564701\\
-14.22	0.669250578659326\\
-14.16	0.670044681608654\\
-14.1	0.670841984535008\\
-14.04	0.671642476127477\\
-13.98	0.672446155035614\\
-13.92	0.673253029634736\\
-13.86	0.674063116678538\\
-13.8	0.674876439350532\\
-13.74	0.675693025152353\\
-13.68	0.676512903954955\\
-13.62	0.677336106415133\\
-13.56	0.678162662846307\\
-13.5	0.678992602542711\\
-13.44	0.679825953495215\\
-13.38	0.680662742405093\\
-13.32	0.681502994893396\\
-13.26	0.68234673581184\\
-13.2	0.683193989579053\\
-13.14	0.684044780488044\\
-13.08	0.68489913295284\\
-13.02	0.685757071681534\\
-12.96	0.686618621778017\\
-12.9	0.687483808784761\\
-12.84	0.688352658683872\\
-12.78	0.689225197873985\\
-12.72	0.690101453137413\\
-12.66	0.690981451607293\\
-12.6	0.69186522073956\\
-12.54	0.692752788291178\\
-12.48	0.69364418230431\\
-12.42	0.694539431095897\\
-12.36	0.695438563252595\\
-12.3	0.696341607631227\\
-12.24	0.697248593364405\\
-12.18	0.698159549869978\\
-12.12	0.699074506861907\\
-12.06	0.699993494359946\\
-12	0.700916542696255\\
-11.94	0.70184368251857\\
-11.88	0.702774944791218\\
-11.82	0.703710360796217\\
-11.76	0.704649962136301\\
-11.7	0.705593780740665\\
-11.64	0.706541848872439\\
-11.58	0.707494199136051\\
-11.52	0.708450864482575\\
-11.46	0.70941187821227\\
-11.4	0.710377273975154\\
-11.34	0.711347085771514\\
-11.28	0.712321347954317\\
-11.22	0.713300095234657\\
-11.16	0.714283362689546\\
-11.1	0.715271185770293\\
-11.04	0.7162636003093\\
-10.98	0.717260642524016\\
-10.92	0.718262349018386\\
-10.86	0.719268756783443\\
-10.8	0.720279903199341\\
-10.74	0.721295826040222\\
-10.68	0.722316563481881\\
-10.62	0.723342154110713\\
-10.56	0.724372636931623\\
-10.5	0.725408051373275\\
-10.44	0.726448437290457\\
-10.38	0.727493834964895\\
-10.32	0.728544285106873\\
-10.26	0.729599828859439\\
-10.2	0.730660507805716\\
-10.14	0.731726363978111\\
-10.08	0.732797439867195\\
-10.02	0.733873778428203\\
-9.96	0.734955423084384\\
-9.9	0.736042417728219\\
-9.84	0.737134806722632\\
-9.78	0.738232634904426\\
-9.72	0.739335947590949\\
-9.66	0.74044479058922\\
-9.6	0.741559210205453\\
-9.54	0.742679253252636\\
-9.48	0.743804967054876\\
-9.42	0.744936399448991\\
-9.36	0.746073598785339\\
-9.3	0.747216613930299\\
-9.24	0.748365494271894\\
-9.18	0.749520289728396\\
-9.12	0.750681050758015\\
-9.06	0.7518478283672\\
-9	0.753020674115758\\
-8.94	0.754199640118716\\
-8.88	0.755384779046607\\
-8.82	0.756576144126652\\
-8.76	0.75777378914689\\
-8.7	0.758977768463557\\
-8.64	0.760188137010264\\
-8.58	0.761404950306375\\
-8.52	0.762628264462425\\
-8.46	0.763858136181859\\
-8.4	0.765094622760325\\
-8.34	0.766337782085064\\
-8.28	0.767587672636726\\
-8.22	0.768844353494593\\
-8.16	0.770107884344143\\
-8.1	0.771378325484516\\
-8.04	0.772655737833265\\
-7.98	0.773940182927114\\
-7.92	0.775231722919447\\
-7.86	0.776530420576868\\
-7.8	0.777836339277496\\
-7.74	0.779149543012526\\
-7.68	0.780470096390558\\
-7.62	0.781798064642434\\
-7.56	0.783133513623673\\
-7.5	0.784476509812688\\
-7.44	0.78582712030483\\
-7.38	0.787185412804357\\
-7.32	0.788551455617153\\
-7.26	0.789925317646262\\
-7.2	0.791307068390366\\
-7.14	0.792696777943193\\
-7.08	0.794094516990858\\
-7.02	0.795500356804679\\
-6.96	0.796914369228887\\
-6.9	0.798336626664875\\
-6.84	0.799767202054849\\
-6.78	0.801206168867467\\
-6.72	0.802653601086128\\
-6.66	0.804109573198404\\
-6.6	0.805574160183479\\
-6.54	0.807047437494639\\
-6.48	0.808529481035502\\
-6.42	0.810020367131052\\
-6.36	0.811520172496257\\
-6.3	0.813028974205188\\
-6.24	0.814546849661968\\
-6.18	0.816073876572457\\
-6.12	0.817610132913627\\
-6.06	0.819155696897119\\
-6	0.820710646924935\\
-5.94	0.822275061537599\\
-5.88	0.823849019357282\\
-5.82	0.825432599029031\\
-5.76	0.827025879162015\\
-5.7	0.82862893827016\\
-5.64	0.830241854709215\\
-5.58	0.831864706606301\\
-5.52	0.833497571778984\\
-5.46	0.835140527643365\\
-5.4	0.836793651113179\\
-5.34	0.838457018493057\\
-5.28	0.840130705368304\\
-5.22	0.841814786491013\\
-5.16	0.843509335659623\\
-5.1	0.845214425587438\\
-5.04	0.84693012775617\\
-4.98	0.848656512252872\\
-4.92	0.850393647591453\\
-4.86	0.852141600521693\\
-4.8	0.85390043582825\\
-4.74	0.85567021611978\\
-4.68	0.857451001605146\\
-4.62	0.859242849851543\\
-4.56	0.861045815519283\\
-4.5	0.862859950070132\\
-4.44	0.864685301449097\\
-4.38	0.866521913741844\\
-4.32	0.868369826809933\\
-4.26	0.87022907590381\\
-4.2	0.87209969124998\\
-4.14	0.873981697605912\\
-4.08	0.875875113775543\\
-4.02	0.877779952079957\\
-3.96	0.879696217781076\\
-3.9	0.88162390845883\\
-3.84	0.883563013342767\\
-3.78	0.885513512596864\\
-3.72	0.887475376552292\\
-3.66	0.889448564879229\\
-3.6	0.891433025687223\\
-3.54	0.893428694544912\\
-3.48	0.895435493413055\\
-3.42	0.89745332948786\\
-3.36	0.89948209395234\\
-3.3	0.901521660631072\\
-3.24	0.903571884539002\\
-3.18	0.905632600310132\\
-3.12	0.907703620489186\\
-3.06	0.909784733669881\\
-3	0.911875702466344\\
-2.94	0.91397626130729\\
-2.88	0.916086114043276\\
-2.82	0.918204931354277\\
-2.76	0.920332347938815\\
-2.7	0.922467959459245\\
-2.64	0.924611319213416\\
-2.58	0.926761934502233\\
-2.52	0.928919262665099\\
-2.46	0.931082706757923\\
-2.4	0.933251610848435\\
-2.34	0.935425254899057\\
-2.28	0.937602849199264\\
-2.22	0.939783528300316\\
-2.16	0.941966344398965\\
-2.1	0.944150260115415\\
-2.04	0.94633414061366\\
-1.98	0.948516745016071\\
-1.92	0.950696717064865\\
-1.86	0.952872574978743\\
-1.8	0.955042700445183\\
-1.74	0.95720532668221\\
-1.68	0.959358525503631\\
-1.62	0.96150019333219\\
-1.56	0.963628036125329\\
-1.5	0.965739553204595\\
-1.44	0.967832020008215\\
-1.38	0.969902469817383\\
-1.32	0.971947674547198\\
-1.26	0.973964124755583\\
-1.2	0.975948009122041\\
-1.14	0.977895193792555\\
-1.08	0.979801202180974\\
-1.02	0.981661196059691\\
-0.960000000000001	0.983469959066122\\
-0.899999999999999	0.98522188410981\\
-0.84	0.986910966613843\\
-0.780000000000001	0.988530806088413\\
-0.719999999999999	0.99007461921094\\
-0.66	0.991535268309732\\
-0.600000000000001	0.992905309758423\\
-0.539999999999999	0.994177067033711\\
-0.48	0.995342732757874\\
-0.420000000000002	0.996394502649735\\
-0.359999999999999	0.997324741778472\\
-0.300000000000001	0.998126179917995\\
-0.239999999999998	0.998792128490448\\
-0.18	0.999316707200466\\
-0.120000000000001	0.999695064815022\\
-0.0599999999999987	0.999923576467601\\
0	1\\
0.0599999999999987	0.999923576467601\\
0.120000000000001	0.999695064815022\\
0.18	0.999316707200466\\
0.239999999999998	0.998792128490448\\
0.300000000000001	0.998126179917995\\
0.359999999999999	0.997324741778472\\
0.420000000000002	0.996394502649735\\
0.48	0.995342732757874\\
0.539999999999999	0.994177067033711\\
0.600000000000001	0.992905309758423\\
0.66	0.991535268309732\\
0.719999999999999	0.99007461921094\\
0.780000000000001	0.988530806088413\\
0.84	0.986910966613843\\
0.899999999999999	0.98522188410981\\
0.960000000000001	0.983469959066122\\
1.02	0.981661196059691\\
1.08	0.979801202180974\\
1.14	0.977895193792555\\
1.2	0.975948009122041\\
1.26	0.973964124755583\\
1.32	0.971947674547198\\
1.38	0.969902469817383\\
1.44	0.967832020008215\\
1.5	0.965739553204595\\
1.56	0.963628036125329\\
1.62	0.96150019333219\\
1.68	0.959358525503631\\
1.74	0.95720532668221\\
1.8	0.955042700445183\\
1.86	0.952872574978743\\
1.92	0.950696717064865\\
1.98	0.948516745016071\\
2.04	0.94633414061366\\
2.1	0.944150260115415\\
2.16	0.941966344398965\\
2.22	0.939783528300316\\
2.28	0.937602849199264\\
2.34	0.935425254899057\\
2.4	0.933251610848435\\
2.46	0.931082706757923\\
2.52	0.9289192626651\\
2.58	0.926761934502233\\
2.64	0.924611319213416\\
2.7	0.922467959459245\\
2.76	0.920332347938814\\
2.82	0.918204931354277\\
2.88	0.916086114043276\\
2.94	0.91397626130729\\
3	0.911875702466344\\
3.06	0.909784733669881\\
3.12	0.907703620489185\\
3.18	0.905632600310132\\
3.24	0.903571884539002\\
3.3	0.901521660631073\\
3.36	0.89948209395234\\
3.42	0.89745332948786\\
3.48	0.895435493413056\\
3.54	0.893428694544912\\
3.6	0.891433025687223\\
3.66	0.889448564879229\\
3.72	0.887475376552292\\
3.78	0.885513512596864\\
3.84	0.883563013342766\\
3.9	0.88162390845883\\
3.96	0.879696217781076\\
4.02	0.877779952079956\\
4.08	0.875875113775543\\
4.14	0.873981697605912\\
4.2	0.87209969124998\\
4.26	0.87022907590381\\
4.32	0.868369826809933\\
4.38	0.866521913741844\\
4.44	0.864685301449097\\
4.5	0.862859950070132\\
4.56	0.861045815519283\\
4.62	0.859242849851543\\
4.68	0.857451001605146\\
4.74	0.85567021611978\\
4.8	0.85390043582825\\
4.86	0.852141600521693\\
4.92	0.850393647591453\\
4.98	0.848656512252872\\
5.04	0.84693012775617\\
5.1	0.845214425587438\\
5.16	0.843509335659623\\
5.22	0.841814786491013\\
5.28	0.840130705368304\\
5.34	0.838457018493057\\
5.4	0.836793651113179\\
5.46	0.835140527643365\\
5.52	0.833497571778985\\
5.58	0.831864706606301\\
5.64	0.830241854709215\\
5.7	0.82862893827016\\
5.76	0.827025879162015\\
5.82	0.825432599029031\\
5.88	0.823849019357282\\
5.94	0.8222750615376\\
6	0.820710646924935\\
6.06	0.819155696897119\\
6.12	0.817610132913627\\
6.18	0.816073876572457\\
6.24	0.814546849661968\\
6.3	0.813028974205188\\
6.36	0.811520172496257\\
6.42	0.810020367131052\\
6.48	0.808529481035502\\
6.54	0.807047437494639\\
6.6	0.805574160183479\\
6.66	0.804109573198404\\
6.72	0.802653601086128\\
6.78	0.801206168867467\\
6.84	0.799767202054849\\
6.9	0.798336626664875\\
6.96	0.796914369228887\\
7.02	0.795500356804679\\
7.08	0.794094516990858\\
7.14	0.792696777943193\\
7.2	0.791307068390367\\
7.26	0.789925317646262\\
7.32	0.788551455617153\\
7.38	0.787185412804357\\
7.44	0.78582712030483\\
7.5	0.784476509812688\\
7.56	0.783133513623673\\
7.62	0.781798064642434\\
7.68	0.780470096390558\\
7.74	0.779149543012526\\
7.8	0.777836339277498\\
7.86	0.776530420576868\\
7.92	0.775231722919447\\
7.98	0.773940182927114\\
8.04	0.772655737833265\\
8.1	0.771378325484516\\
8.16	0.770107884344143\\
8.22	0.768844353494593\\
8.28	0.767587672636726\\
8.34	0.766337782085064\\
8.4	0.765094622760325\\
8.46	0.763858136181859\\
8.52	0.762628264462426\\
8.58	0.761404950306375\\
8.64	0.760188137010264\\
8.7	0.758977768463558\\
8.76	0.75777378914689\\
8.82	0.756576144126652\\
8.88	0.755384779046607\\
8.94	0.754199640118716\\
9	0.753020674115758\\
9.06	0.7518478283672\\
9.12	0.750681050758015\\
9.18	0.749520289728396\\
9.24	0.748365494271895\\
9.3	0.747216613930298\\
9.36	0.746073598785339\\
9.42	0.744936399448991\\
9.48	0.743804967054876\\
9.54	0.742679253252636\\
9.6	0.741559210205453\\
9.66	0.74044479058922\\
9.72	0.739335947590949\\
9.78	0.738232634904426\\
9.84	0.737134806722631\\
9.9	0.736042417728219\\
9.96	0.734955423084384\\
10.02	0.733873778428203\\
10.08	0.732797439867195\\
10.14	0.731726363978111\\
10.2	0.730660507805717\\
10.26	0.72959982885944\\
10.32	0.728544285106873\\
10.38	0.727493834964894\\
10.44	0.726448437290455\\
10.5	0.725408051373275\\
10.56	0.72437263693162\\
10.62	0.723342154110711\\
10.68	0.722316563481881\\
10.74	0.721295826040222\\
10.8	0.720279903199343\\
10.86	0.719268756783443\\
10.92	0.718262349018386\\
10.98	0.717260642524018\\
11.04	0.7162636003093\\
11.1	0.715271185770293\\
11.16	0.714283362689546\\
11.22	0.713300095234657\\
11.28	0.712321347954317\\
11.34	0.711347085771514\\
11.4	0.710377273975154\\
11.46	0.70941187821227\\
11.52	0.708450864482575\\
11.58	0.707494199136051\\
11.64	0.706541848872439\\
11.7	0.705593780740666\\
11.76	0.704649962136304\\
11.82	0.703710360796217\\
11.88	0.70277494479122\\
11.94	0.70184368251857\\
12	0.700916542696255\\
12.06	0.699993494359945\\
12.12	0.699074506861905\\
12.18	0.698159549869978\\
12.24	0.697248593364404\\
12.3	0.696341607631228\\
12.36	0.695438563252595\\
12.42	0.694539431095897\\
12.48	0.693644182304312\\
12.54	0.692752788291178\\
12.6	0.69186522073956\\
12.66	0.690981451607295\\
12.72	0.690101453137413\\
12.78	0.689225197873985\\
12.84	0.688352658683873\\
12.9	0.687483808784761\\
12.96	0.686618621778017\\
13.02	0.685757071681533\\
13.08	0.68489913295284\\
13.14	0.684044780488044\\
13.2	0.683193989579055\\
13.26	0.682346735811841\\
13.32	0.681502994893396\\
13.38	0.680662742405094\\
13.44	0.679825953495216\\
13.5	0.678992602542711\\
13.56	0.678162662846306\\
13.62	0.67733610641513\\
13.68	0.676512903954955\\
13.74	0.675693025152353\\
13.8	0.67487643935053\\
13.86	0.674063116678538\\
13.92	0.673253029634736\\
13.98	0.672446155035615\\
14.04	0.671642476127477\\
14.1	0.67084198453501\\
14.16	0.670044681608656\\
14.22	0.669250578659326\\
14.28	0.6684596955647\\
14.34	0.66767205732336\\
14.4	0.666887688340299\\
14.46	0.66610660455266\\
14.52	0.665328803929538\\
14.58	0.664554256360277\\
14.64	0.663782894412236\\
14.7	0.663014606801363\\
14.76	0.662249236576646\\
14.82	0.661486585879395\\
14.88	0.660726428632914\\
14.94	0.659968531628998\\
15	0.659212683250676\\
15.06	0.658458727626913\\
15.12	0.657706600546633\\
15.18	0.656956362212345\\
15.24	0.656208221154309\\
15.3	0.655462543597909\\
15.36	0.654719843449783\\
15.42	0.653980749892741\\
15.48	0.653245952252784\\
15.54	0.652516125054881\\
15.6	0.651791839600189\\
15.66	0.651073471456676\\
15.72	0.650361115411926\\
15.78	0.649654520211214\\
15.84	0.648953054477062\\
15.9	0.648255712500722\\
15.96	0.647561164318705\\
16.02	0.646867849128781\\
16.08	0.646174105375378\\
16.14	0.645478325580103\\
16.2	0.644779120029987\\
16.26	0.64407547142421\\
16.32	0.643366862897149\\
16.38	0.642653364498706\\
16.44	0.641935667864433\\
16.5	0.641215064770155\\
16.56	0.64049337165486\\
16.62	0.63977280807607\\
16.68	0.639055841610856\\
16.74	0.638345014367152\\
16.8	0.637642766806106\\
16.86	0.636951273152456\\
16.92	0.636272299760856\\
16.98	0.63560709409186\\
17.04	0.63495630816286\\
17.1	0.63431995710216\\
17.16	0.633697411145484\\
17.22	0.633087418180556\\
17.28	0.63248815359514\\
17.34	0.631897294349065\\
17.4	0.631312114431276\\
17.46	0.630729598802351\\
17.52	0.630146572358179\\
17.58	0.629559839403843\\
17.64	0.628966327832903\\
17.7	0.628363231035604\\
17.76	0.627748139901906\\
17.82	0.627119157433657\\
17.88	0.6264749895418\\
17.94	0.625815007461646\\
18	0.625139279562672\\
18.06	0.624448572737916\\
18.12	0.623744325612742\\
18.18	0.623028597205877\\
18.24	0.622303995286189\\
18.3	0.621573588582241\\
18.36	0.620840806471817\\
18.42	0.62010932914059\\
18.48	0.619382970763751\\
18.54	0.618665558224893\\
18.6	0.617960808262894\\
18.66	0.617272206580412\\
18.72	0.616602893090899\\
18.78	0.615955557834561\\
18.84	0.615332351938969\\
18.9	0.614734817263154\\
18.96	0.614163837139931\\
19.02	0.61361960915512\\
19.08	0.613101639475148\\
19.14	0.612608757129935\\
19.2	0.612139146040682\\
19.26	0.611690392462845\\
19.32	0.611259545757061\\
19.38	0.610843190775823\\
19.44	0.610437530422556\\
19.5	0.61003847693412\\
19.56	0.609641750117278\\
19.62	0.609242980227176\\
19.68	0.608837812602706\\
19.74	0.608422010786693\\
19.8	0.60799155482422\\
19.86	0.607542731806696\\
19.92	0.607072216440502\\
19.98	0.606577140292749\\
20.04	0.606055149186468\\
20.1	0.605504448797318\\
20.16	0.604923838749835\\
20.22	0.604312735447363\\
20.28	0.603671183624421\\
20.34	0.602999856365557\\
20.4	0.602300043258746\\
20.46	0.601573626540748\\
20.52	0.60082304553565\\
20.58	0.600051250278532\\
20.64	0.59926164578787\\
20.7	0.598458028841753\\
20.76	0.597644519224681\\
20.82	0.596825487241233\\
20.88	0.596005478931659\\
20.94	0.595189140023927\\
21	0.594381139370394\\
21.06	0.593586092544009\\
21.12	0.592808486420325\\
21.18	0.592052605866885\\
21.24	0.591322463963806\\
21.3	0.590621737344663\\
21.36	0.589953708182327\\
21.42	0.589321214039184\\
21.48	0.588726606331623\\
21.54	0.588171717656392\\
21.6	0.587657837829298\\
21.66	0.587185698285699\\
21.72	0.586755464501131\\
21.78	0.586366736241316\\
21.84	0.586018555625643\\
21.9	0.585709423065784\\
21.96	0.585437321045066\\
22.02	0.585199745432661\\
22.08	0.584993743652093\\
22.14	0.584815958662083\\
22.2	0.584662677474505\\
22.26	0.584529882897286\\
22.32	0.584413307346298\\
22.38	0.584308487847375\\
22.44	0.58421082163677\\
22.5	0.584115621960504\\
22.56	0.584018173710566\\
22.62	0.583913788427038\\
22.68	0.58379785800903\\
22.74	0.583665906314629\\
22.8	0.58351363778031\\
22.86	0.583336982297541\\
22.92	0.583132135828124\\
22.98	0.582895596546782\\
23.04	0.582624196571571\\
23.1	0.582315129498244\\
23.16	0.581965973959377\\
23.22	0.581574713307648\\
23.28	0.581139751348874\\
23.34	0.580659923913588\\
23.4	0.580134506026592\\
23.46	0.579563214535324\\
23.52	0.578946206257002\\
23.58	0.57828407192907\\
23.64	0.577577826414077\\
23.7	0.576828895660727\\
23.76	0.576039100845711\\
23.82	0.575210639956934\\
23.88	0.574346066900675\\
23.94	0.573448268101277\\
24	0.572520436558616\\
24.06	0.571566043438603\\
24.12	0.570588807448282\\
24.18	0.569592662417339\\
24.24	0.568581723603814\\
24.3	0.567560253226366\\
24.36	0.566532625609416\\
24.42	0.5655032921623\\
24.48	0.564476746270745\\
24.54	0.563457488117588\\
24.6	0.562449989494684\\
24.66	0.561458658797315\\
24.72	0.560487806549139\\
24.78	0.559541611921699\\
24.84	0.558624090736941\\
24.9	0.5577390653629\\
24.96	0.556890136762624\\
25.02	0.556080658794829\\
25.08	0.555313714754653\\
25.14	0.554592096122536\\
25.2	0.553918283557312\\
25.26	0.553294430285235\\
25.32	0.552722348139136\\
25.38	0.552203496535601\\
25.44	0.551738974618682\\
25.5	0.55132951666042\\
25.56	0.550975490640796\\
25.62	0.550676899792307\\
25.68	0.550433386833546\\
25.74	0.550244240644036\\
25.8	0.55010840522312\\
25.86	0.550024490877423\\
25.92	0.54999078763886\\
25.98	0.550005280896543\\
26.04	0.550065669132366\\
26.1	0.550169383518822\\
26.16	0.550313609021664\\
26.22	0.55049530659697\\
26.28	0.550711236101623\\
26.34	0.55095797963321\\
26.4	0.551231965136849\\
26.46	0.551529490210753\\
26.52	0.551846746072108\\
26.58	0.552179841603647\\
26.64	0.552524827313549\\
26.7	0.552877718953514\\
26.76	0.553234520496826\\
26.82	0.553591246205169\\
26.88	0.553943941602752\\
26.94	0.554288703295709\\
27	0.554621697676961\\
27.06	0.554939178604086\\
27.12	0.555237504117559\\
27.18	0.555513152195656\\
27.24	0.555762735459133\\
27.3	0.555983014685748\\
27.36	0.556170911000069\\
27.42	0.55632351666764\\
27.48	0.556438104519628\\
27.54	0.556512136123594\\
27.6	0.556543268861754\\
27.66	0.556529362063498\\
27.72	0.556468482273901\\
27.78	0.556358907656846\\
27.84	0.556199131468872\\
27.9	0.555987864526798\\
27.96	0.555724036633924\\
28.02	0.55540679700693\\
28.08	0.55503551382269\\
28.14	0.554609773046645\\
28.2	0.554129376691914\\
28.26	0.553594340596534\\
28.32	0.55300489172172\\
28.38	0.552361464902289\\
28.44	0.551664698952329\\
28.5	0.55091543205376\\
28.56	0.550114696421114\\
28.62	0.549263712312107\\
28.68	0.548363881508818\\
28.74	0.547416780407365\\
28.8	0.546424152825357\\
28.86	0.545387902585516\\
28.92	0.544310085889854\\
28.98	0.543192903485418\\
29.04	0.542038692646562\\
29.1	0.540849919044607\\
29.16	0.539629168613252\\
29.22	0.538379139514575\\
29.28	0.53710263424791\\
29.34	0.535802551826162\\
29.4	0.534481879801838\\
29.46	0.533143685802038\\
29.52	0.531791108171923\\
29.58	0.530427345358502\\
29.64	0.5290556437954\\
29.7	0.527679284255312\\
29.76	0.526301566884809\\
29.82	0.524925795388332\\
29.88	0.523555261049625\\
29.94	0.52219322744496\\
30	0.520842916791916\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-30	0.303025595262961\\
-29.94	0.308035263532247\\
-29.88	0.313037952198721\\
-29.82	0.318014235673495\\
-29.76	0.32294496012548\\
-29.7	0.327809938049798\\
-29.64	0.332587623950277\\
-29.58	0.337256354645411\\
-29.52	0.341796809653185\\
-29.46	0.346194611392579\\
-29.4	0.35044178881028\\
-29.34	0.354536256265299\\
-29.28	0.35847930953317\\
-29.22	0.362272023204879\\
-29.16	0.36591194735781\\
-29.1	0.369391409773437\\
-29.04	0.372698067119361\\
-28.98	0.375817404713631\\
-28.92	0.378736074735786\\
-28.86	0.3814446381806\\
-28.8	0.383938569310632\\
-28.74	0.386217156440625\\
-28.68	0.388280850555176\\
-28.62	0.390128279284855\\
-28.56	0.391754274693367\\
-28.5	0.393149806268346\\
-28.44	0.394303866866023\\
-28.38	0.395206498015645\\
-28.32	0.395851636369475\\
-28.26	0.396238532092616\\
-28.2	0.396371101532613\\
-28.14	0.396255468834672\\
-28.08	0.395896743309126\\
-28.02	0.395296429448688\\
-27.96	0.394451616211331\\
-27.9	0.393356339302959\\
-27.84	0.392004573238664\\
-27.78	0.390393593361373\\
-27.72	0.388526265805895\\
-27.66	0.386411262436812\\
-27.6	0.38406107992329\\
-27.54	0.381488697299362\\
-27.48	0.378704324007461\\
-27.42	0.375713691462581\\
-27.36	0.372518704243028\\
-27.3	0.369120251009229\\
-27.24	0.365522016832555\\
-27.18	0.361733662732995\\
-27.12	0.35777196839206\\
-27.06	0.353659390470928\\
-27	0.349420617148079\\
-26.94	0.345078613307369\\
-26.88	0.340651935301539\\
-26.82	0.336154591636683\\
-26.76	0.331598624779667\\
-26.7	0.326998361440387\\
-26.64	0.32237447641253\\
-26.58	0.317756019003826\\
-26.52	0.313179391632281\\
-26.46	0.308684604024977\\
-26.4	0.304310373518716\\
-26.34	0.300090227264266\\
-26.28	0.296051374951359\\
-26.22	0.292216883304959\\
-26.16	0.288610132267364\\
-26.1	0.285259387860334\\
-26.04	0.282200151373069\\
-25.98	0.279473866994351\\
-25.92	0.27712320813071\\
-25.86	0.275185778919528\\
-25.8	0.273688889008955\\
-25.74	0.272647643902451\\
-25.68	0.272067079574532\\
-25.62	0.271947161173876\\
-25.56	0.272288096119111\\
-25.5	0.273093267570858\\
-25.44	0.274368258061107\\
-25.38	0.276116348536359\\
-25.32	0.278332624387768\\
-25.26	0.280999551443737\\
-25.2	0.284086240715308\\
-25.14	0.287551914233467\\
-25.08	0.291352151233795\\
-25.02	0.295445260038688\\
-24.96	0.299796136261594\\
-24.9	0.304376169608866\\
-24.84	0.309159556675666\\
-24.78	0.314117947778979\\
-24.72	0.319216022487129\\
-24.66	0.324410092109569\\
-24.6	0.329650428663944\\
-24.54	0.334886367281204\\
-24.48	0.340072050756792\\
-24.42	0.345170459839968\\
-24.36	0.350154144789592\\
-24.3	0.355002474587216\\
-24.24	0.359696652745799\\
-24.18	0.364214632687107\\
-24.12	0.368528059663444\\
-24.06	0.372602495226284\\
-24	0.376400820289194\\
-23.94	0.379888428567089\\
-23.88	0.383038126451275\\
-23.82	0.385832803373112\\
-23.76	0.388264842971509\\
-23.7	0.390332539936018\\
-23.64	0.392034966996001\\
-23.58	0.39336734964549\\
-23.52	0.394318816601389\\
-23.46	0.394873472446954\\
-23.4	0.395014442310208\\
-23.34	0.39472937227228\\
-23.28	0.39401528630296\\
-23.22	0.392880925106964\\
-23.16	0.391345641826469\\
-23.1	0.38943525282459\\
-23.04	0.387176445194346\\
-22.98	0.384591961655915\\
-22.92	0.381698553360096\\
-22.86	0.378508663013827\\
-22.8	0.375035346600576\\
-22.74	0.371298623586305\\
-22.68	0.367330792261736\\
-22.62	0.36317854125103\\
-22.56	0.358900852472502\\
-22.5	0.354563310025677\\
-22.44	0.350230890250126\\
-22.38	0.345962011461572\\
-22.32	0.341806218047648\\
-22.26	0.337806441676172\\
-22.2	0.334004852423341\\
-22.14	0.330449677454667\\
-22.08	0.327199744350855\\
-22.02	0.324324227487636\\
-21.96	0.321896920326556\\
-21.9	0.319986622442819\\
-21.84	0.318646979155924\\
-21.78	0.317909535577502\\
-21.72	0.317782573093348\\
-21.66	0.31825592611241\\
-21.6	0.31930946845392\\
-21.54	0.320921455946625\\
-21.48	0.32307309109302\\
-21.42	0.325747433011111\\
-21.36	0.328923315582354\\
-21.3	0.332567152706356\\
-21.24	0.336626459750391\\
-21.18	0.341028221088634\\
-21.12	0.345683225201954\\
-21.06	0.350495071605548\\
-21	0.355370753148636\\
-20.94	0.360229214154108\\
-20.88	0.365005170862725\\
-20.82	0.369647313976454\\
-20.76	0.374112065699617\\
-20.7	0.378355602136034\\
-20.64	0.382327366323842\\
-20.58	0.385967649527626\\
-20.52	0.38921028060189\\
-20.46	0.391989613767822\\
-20.4	0.394249505065763\\
-20.34	0.395951312634132\\
-20.28	0.3970783184727\\
-20.22	0.397635183543954\\
-20.16	0.397642702178316\\
-20.1	0.397129693263359\\
-20.04	0.396124858657178\\
-19.98	0.394651516093395\\
-19.92	0.39272720915379\\
-19.86	0.390368569542234\\
-19.8	0.387599979846067\\
-19.74	0.384463171366628\\
-19.68	0.381024378093636\\
-19.62	0.377376253368696\\
-19.56	0.373633299070692\\
-19.5	0.369921619347911\\
-19.44	0.366365754887665\\
-19.38	0.363076494716015\\
-19.32	0.360143385626831\\
-19.26	0.357634068648344\\
-19.2	0.355600040059557\\
-19.14	0.354085899457441\\
-19.08	0.353137641655228\\
-19.02	0.352805743604539\\
-18.96	0.353140706511221\\
-18.9	0.354181678537758\\
-18.84	0.355941697688141\\
-18.78	0.35839478684485\\
-18.72	0.361469841168668\\
-18.66	0.365054014048928\\
-18.6	0.369005034081039\\
-18.54	0.373168917223937\\
-18.48	0.377397990663092\\
-18.42	0.3815644221992\\
-18.36	0.3855662186126\\
-18.3	0.389325163694667\\
-18.24	0.39277859423125\\
-18.18	0.39586860469261\\
-18.12	0.398532833833578\\
-18.06	0.400700332810799\\
-18	0.402294383204481\\
-17.94	0.403242027694511\\
-17.88	0.403488106602558\\
-17.82	0.403010277327126\\
-17.76	0.401831111590787\\
-17.7	0.400023937214469\\
-17.64	0.397710445259625\\
-17.58	0.395049940215495\\
-17.52	0.392222117647086\\
-17.46	0.389406976430843\\
-17.4	0.386766415604104\\
-17.34	0.384431794774628\\
-17.28	0.382500105924216\\
-17.22	0.381038757378028\\
-17.16	0.380096134291767\\
-17.1	0.379713092590912\\
-17.04	0.379930143392219\\
-16.98	0.380786509840428\\
-16.92	0.382310075965093\\
-16.86	0.384500600923215\\
-16.8	0.387311322208517\\
-16.74	0.390635222863005\\
-16.68	0.394301317697997\\
-16.62	0.398083645658885\\
-16.56	0.401722262584721\\
-16.5	0.404952628317781\\
-16.44	0.407538187831407\\
-16.38	0.409300780922015\\
-16.32	0.410144366255632\\
-16.26	0.410068847105986\\
-16.2	0.409172137202043\\
-16.14	0.407639884947856\\
-16.08	0.405723577998051\\
-16.02	0.403709226220175\\
-15.96	0.401880476721335\\
-15.9	0.400481558440283\\
-15.84	0.399686284075794\\
-15.78	0.399578783882928\\
-15.72	0.400149425819151\\
-15.66	0.401305966121127\\
-15.6	0.402896526244846\\
-15.54	0.40473873971041\\
-15.48	0.406648987233542\\
-15.42	0.408466820972297\\
-15.36	0.410071694579831\\
-15.3	0.411391148284214\\
-15.24	0.412401137757073\\
-15.18	0.41312010290056\\
-15.12	0.413598755977689\\
-15.06	0.41390761920884\\
-15	0.414124216234858\\
-14.94	0.414321590467918\\
-14.88	0.414559482420398\\
-14.82	0.414879020086147\\
-14.76	0.415301171051101\\
-14.7	0.415828555093059\\
-14.64	0.416449664943585\\
-14.58	0.417144237081727\\
-14.52	0.41788853335533\\
-14.46	0.418659608094766\\
-14.4	0.419438114481616\\
-14.34	0.420209673677228\\
-14.28	0.420965143540042\\
-14.22	0.421700216954679\\
-14.16	0.422414688174976\\
-14.1	0.423111554498059\\
-14.04	0.423795987282267\\
-13.98	0.424474181292138\\
-13.92	0.425152167754795\\
-13.86	0.425834781953755\\
-13.8	0.426525019351827\\
-13.74	0.427223940497371\\
-13.68	0.427931110356083\\
-13.62	0.428645362291144\\
-13.56	0.429365561127661\\
-13.5	0.430091068030573\\
-13.44	0.430821773258647\\
-13.38	0.43155778109892\\
-13.32	0.432298994503294\\
-13.26	0.433044873501953\\
-13.2	0.433794521659883\\
-13.14	0.434547056352668\\
-13.08	0.435302050310521\\
-13.02	0.436059785123997\\
-12.96	0.436821156935916\\
-12.9	0.437587265225024\\
-12.84	0.438358892477243\\
-12.78	0.439136147925771\\
-12.72	0.439918465219806\\
-12.66	0.440704955815269\\
-12.6	0.441494928696538\\
-12.54	0.442288296854144\\
-12.48	0.443085651545681\\
-12.42	0.443887964804128\\
-12.36	0.444696082208315\\
-12.3	0.445510282297378\\
-12.24	0.446330143622938\\
-12.18	0.447154793783553\\
-12.12	0.447983406912127\\
-12.06	0.44881567994346\\
-12	0.449652028022991\\
-11.94	0.450493390877331\\
-11.88	0.4513407531635\\
-11.82	0.452194638151495\\
-11.76	0.45305485015582\\
-11.7	0.453920607322097\\
-11.64	0.45479099467333\\
-11.58	0.455665492579882\\
-11.52	0.456544293390525\\
-11.46	0.457428232656582\\
-11.4	0.458318370185768\\
-11.34	0.459215447007495\\
-11.28	0.460119513243078\\
-11.22	0.461029930570708\\
-11.16	0.461945750182199\\
-11.1	0.462866262639332\\
-11.04	0.463791421223034\\
-10.98	0.464721907479106\\
-10.92	0.465658801094706\\
-10.86	0.466603031466662\\
-10.8	0.467554908329066\\
-10.74	0.468513987625184\\
-10.68	0.46947934780562\\
-10.62	0.470450128627306\\
-10.56	0.471426040614699\\
-10.5	0.472407567495623\\
-10.44	0.473395749385049\\
-10.38	0.47439166212163\\
-10.32	0.475395874440887\\
-10.26	0.476408178622093\\
-10.2	0.477427743210019\\
-10.14	0.478453607408507\\
-10.08	0.479485250036613\\
-10.02	0.480522923543258\\
-9.96	0.481567569507093\\
-9.9	0.48262035881867\\
-9.84	0.483682104547495\\
-9.78	0.484752866625847\\
-9.72	0.485831965193344\\
-9.66	0.486918398224648\\
-9.6	0.488011438665256\\
-9.54	0.489111086880776\\
-9.48	0.490218130785937\\
-9.42	0.491333778057425\\
-9.36	0.492459057810868\\
-9.3	0.493594316266068\\
-9.24	0.494739082121162\\
-9.18	0.495892377839122\\
-9.12	0.497053310471311\\
-9.06	0.498221621977212\\
-9	0.499397898676475\\
-8.94	0.500583323026221\\
-8.88	0.501779099555221\\
-8.82	0.50298586551809\\
-8.76	0.504203407651793\\
-8.7	0.505430842024682\\
-8.64	0.506667162603304\\
-8.58	0.507911862271075\\
-8.52	0.509165288135953\\
-8.46	0.510428535153059\\
-8.4	0.511702932306459\\
-8.34	0.512989398325753\\
-8.28	0.514288017463886\\
-8.22	0.515598068784668\\
-8.16	0.516918496905011\\
-8.1	0.518248571099988\\
-8.04	0.519588374704655\\
-7.98	0.520938856251325\\
-7.92	0.522301410589538\\
-7.86	0.523677214483196\\
-7.8	0.525066677258904\\
-7.74	0.526469307591188\\
-7.68	0.52788407306439\\
-7.62	0.529310060766424\\
-7.56	0.530747081012669\\
-7.5	0.532195884014211\\
-7.44	0.533657867529906\\
-7.38	0.535134430336476\\
-7.32	0.536626321320704\\
-7.26	0.538133339868486\\
-7.2	0.53965455484197\\
-7.14	0.541188927742793\\
-7.08	0.542736003656394\\
-7.02	0.54429629314597\\
-6.96	0.545871133284453\\
-6.9	0.547462098435234\\
-6.84	0.549070278221198\\
-6.78	0.550695816141037\\
-6.72	0.552337964053567\\
-6.66	0.553995628442644\\
-6.6	0.555668115185941\\
-6.54	0.557355667787398\\
-6.48	0.55905950248397\\
-6.42	0.560781315437715\\
-6.36	0.56252252568859\\
-6.3	0.564283665193154\\
-6.24	0.56606425166371\\
-6.18	0.567863219691057\\
-6.12	0.569679680968534\\
-6.06	0.571513601552823\\
-6	0.573366024509942\\
-5.94	0.575238710562967\\
-5.88	0.577133386384673\\
-5.82	0.579051007466311\\
-5.76	0.580991439808076\\
-5.7	0.582953740532343\\
-5.64	0.584936891734328\\
-5.58	0.586940591603426\\
-5.52	0.588965670170554\\
-5.46	0.591013896868593\\
-5.4	0.593087277214235\\
-5.34	0.595187217382554\\
-5.28	0.59731401335238\\
-5.22	0.599466949921276\\
-5.16	0.601644964483045\\
-5.1	0.603847519917043\\
-5.04	0.606075210897341\\
-4.98	0.608329767033863\\
-4.92	0.610613442135325\\
-4.86	0.612928115758514\\
-4.8	0.615274596480744\\
-4.74	0.617652513511661\\
-4.68	0.620060866340421\\
-4.62	0.622498941613759\\
-4.56	0.624967099706362\\
-4.5	0.627466996614913\\
-4.44	0.630001109765487\\
-4.38	0.632571816875251\\
-4.32	0.635180527490165\\
-4.26	0.637827347097074\\
-4.2	0.640511469470145\\
-4.14	0.643232095530186\\
-4.08	0.645989383084323\\
-4.02	0.648784905164015\\
-3.96	0.651621355158909\\
-3.9	0.654501646926528\\
-3.84	0.657427894923482\\
-3.78	0.660400835998649\\
-3.72	0.663420022848174\\
-3.66	0.666484700193879\\
-3.6	0.669594895572821\\
-3.54	0.672752127432701\\
-3.48	0.675959331016531\\
-3.42	0.679220025749521\\
-3.36	0.682537168282987\\
-3.3	0.68591232062912\\
-3.24	0.689345604375025\\
-3.18	0.692836488424147\\
-3.12	0.696384996616563\\
-3.06	0.6999926774115\\
-3	0.703662791798049\\
-2.94	0.707399594598449\\
-2.88	0.711207084920417\\
-2.82	0.71508790843287\\
-2.76	0.719043030839079\\
-2.7	0.723072391686509\\
-2.64	0.727176207474702\\
-2.58	0.731356219463413\\
-2.52	0.73561618842676\\
-2.46	0.739961335284707\\
-2.4	0.74439700597574\\
-2.34	0.748927284577784\\
-2.28	0.753554336128107\\
-2.22	0.758278881796858\\
-2.16	0.763101588110289\\
-2.1	0.768024626969684\\
-2.04	0.773052533426234\\
-1.98	0.778191844557576\\
-1.92	0.783449667975312\\
-1.86	0.788831943027422\\
-1.8	0.794342371822765\\
-1.74	0.799982667363413\\
-1.68	0.805754048054035\\
-1.62	0.811659186584653\\
-1.56	0.817703507079408\\
-1.5	0.823895022977134\\
-1.44	0.830242690657038\\
-1.38	0.836754107007437\\
-1.32	0.843433817255258\\
-1.26	0.850283233898855\\
-1.2	0.857302288650315\\
-1.14	0.864491898775775\\
-1.08	0.87185571628058\\
-1.02	0.879399845643844\\
-0.960000000000001	0.887130229111833\\
-0.899999999999999	0.895048705226511\\
-0.84	0.903149600841457\\
-0.780000000000001	0.911418521556976\\
-0.719999999999999	0.919833673956208\\
-0.66	0.928368144127929\\
-0.600000000000001	0.936990073743348\\
-0.539999999999999	0.945657595798572\\
-0.48	0.954307149531289\\
-0.420000000000002	0.962836956117157\\
-0.359999999999999	0.971090770549462\\
-0.300000000000001	0.978848968653005\\
-0.239999999999998	0.985833408497136\\
-0.18	0.99172916518291\\
-0.120000000000001	0.996221205121139\\
-0.0599999999999987	0.999039126443605\\
0	1\\
0.0599999999999987	0.999039126443605\\
0.120000000000001	0.996221205121139\\
0.18	0.99172916518291\\
0.239999999999998	0.985833408497136\\
0.300000000000001	0.978848968653005\\
0.359999999999999	0.971090770549462\\
0.420000000000002	0.962836956117157\\
0.48	0.954307149531289\\
0.539999999999999	0.945657595798572\\
0.600000000000001	0.936990073743348\\
0.66	0.928368144127929\\
0.719999999999999	0.919833673956208\\
0.780000000000001	0.911418521556976\\
0.84	0.903149600841457\\
0.899999999999999	0.895048705226511\\
0.960000000000001	0.887130229111833\\
1.02	0.879399845643844\\
1.08	0.87185571628058\\
1.14	0.864491898775775\\
1.2	0.857302288650315\\
1.26	0.850283233898855\\
1.32	0.843433817255258\\
1.38	0.836754107007437\\
1.44	0.830242690657038\\
1.5	0.823895022977134\\
1.56	0.817703507079408\\
1.62	0.811659186584653\\
1.68	0.805754048054035\\
1.74	0.799982667363413\\
1.8	0.794342371822765\\
1.86	0.788831943027422\\
1.92	0.783449667975312\\
1.98	0.778191844557576\\
2.04	0.773052533426234\\
2.1	0.768024626969684\\
2.16	0.763101588110289\\
2.22	0.758278881796858\\
2.28	0.753554336128107\\
2.34	0.748927284577784\\
2.4	0.74439700597574\\
2.46	0.739961335284707\\
2.52	0.73561618842676\\
2.58	0.731356219463413\\
2.64	0.727176207474702\\
2.7	0.723072391686509\\
2.76	0.719043030839079\\
2.82	0.71508790843287\\
2.88	0.711207084920417\\
2.94	0.707399594598449\\
3	0.703662791798049\\
3.06	0.6999926774115\\
3.12	0.696384996616563\\
3.18	0.692836488424147\\
3.24	0.689345604375024\\
3.3	0.68591232062912\\
3.36	0.682537168282987\\
3.42	0.679220025749521\\
3.48	0.675959331016532\\
3.54	0.672752127432701\\
3.6	0.669594895572821\\
3.66	0.666484700193879\\
3.72	0.663420022848174\\
3.78	0.660400835998649\\
3.84	0.657427894923482\\
3.9	0.654501646926528\\
3.96	0.651621355158909\\
4.02	0.648784905164015\\
4.08	0.645989383084323\\
4.14	0.643232095530186\\
4.2	0.640511469470145\\
4.26	0.637827347097074\\
4.32	0.635180527490165\\
4.38	0.632571816875251\\
4.44	0.630001109765487\\
4.5	0.627466996614913\\
4.56	0.624967099706362\\
4.62	0.62249894161376\\
4.68	0.620060866340421\\
4.74	0.617652513511661\\
4.8	0.615274596480744\\
4.86	0.612928115758514\\
4.92	0.610613442135325\\
4.98	0.608329767033863\\
5.04	0.606075210897341\\
5.1	0.603847519917043\\
5.16	0.601644964483045\\
5.22	0.599466949921276\\
5.28	0.59731401335238\\
5.34	0.595187217382553\\
5.4	0.593087277214235\\
5.46	0.591013896868593\\
5.52	0.588965670170555\\
5.58	0.586940591603426\\
5.64	0.584936891734328\\
5.7	0.582953740532343\\
5.76	0.580991439808075\\
5.82	0.579051007466311\\
5.88	0.577133386384673\\
5.94	0.575238710562967\\
6	0.573366024509942\\
6.06	0.571513601552823\\
6.12	0.569679680968534\\
6.18	0.567863219691057\\
6.24	0.56606425166371\\
6.3	0.564283665193154\\
6.36	0.56252252568859\\
6.42	0.560781315437715\\
6.48	0.55905950248397\\
6.54	0.557355667787398\\
6.6	0.555668115185941\\
6.66	0.553995628442644\\
6.72	0.552337964053567\\
6.78	0.550695816141037\\
6.84	0.549070278221198\\
6.9	0.547462098435234\\
6.96	0.545871133284453\\
7.02	0.54429629314597\\
7.08	0.542736003656394\\
7.14	0.541188927742793\\
7.2	0.539654554841971\\
7.26	0.538133339868486\\
7.32	0.536626321320704\\
7.38	0.535134430336476\\
7.44	0.533657867529906\\
7.5	0.532195884014211\\
7.56	0.530747081012669\\
7.62	0.529310060766425\\
7.68	0.52788407306439\\
7.74	0.526469307591188\\
7.8	0.525066677258905\\
7.86	0.523677214483196\\
7.92	0.522301410589538\\
7.98	0.520938856251326\\
8.04	0.519588374704655\\
8.1	0.518248571099988\\
8.16	0.51691849690501\\
8.22	0.515598068784668\\
8.28	0.514288017463886\\
8.34	0.512989398325753\\
8.4	0.511702932306459\\
8.46	0.510428535153059\\
8.52	0.509165288135953\\
8.58	0.507911862271075\\
8.64	0.506667162603304\\
8.7	0.505430842024682\\
8.76	0.504203407651793\\
8.82	0.50298586551809\\
8.88	0.501779099555222\\
8.94	0.50058332302622\\
9	0.499397898676475\\
9.06	0.498221621977213\\
9.12	0.497053310471311\\
9.18	0.495892377839122\\
9.24	0.494739082121164\\
9.3	0.493594316266067\\
9.36	0.492459057810868\\
9.42	0.491333778057425\\
9.48	0.490218130785937\\
9.54	0.489111086880776\\
9.6	0.488011438665256\\
9.66	0.486918398224647\\
9.72	0.485831965193344\\
9.78	0.484752866625847\\
9.84	0.483682104547495\\
9.9	0.48262035881867\\
9.96	0.481567569507093\\
10.02	0.480522923543259\\
10.08	0.479485250036613\\
10.14	0.478453607408507\\
10.2	0.477427743210019\\
10.26	0.476408178622094\\
10.32	0.475395874440887\\
10.38	0.47439166212163\\
10.44	0.473395749385047\\
10.5	0.472407567495623\\
10.56	0.471426040614696\\
10.62	0.470450128627305\\
10.68	0.46947934780562\\
10.74	0.468513987625184\\
10.8	0.467554908329067\\
10.86	0.466603031466662\\
10.92	0.465658801094706\\
10.98	0.464721907479107\\
11.04	0.463791421223034\\
11.1	0.462866262639332\\
11.16	0.4619457501822\\
11.22	0.461029930570708\\
11.28	0.460119513243078\\
11.34	0.459215447007495\\
11.4	0.458318370185768\\
11.46	0.457428232656582\\
11.52	0.456544293390526\\
11.58	0.455665492579882\\
11.64	0.45479099467333\\
11.7	0.453920607322097\\
11.76	0.453054850155821\\
11.82	0.452194638151495\\
11.88	0.451340753163501\\
11.94	0.450493390877332\\
12	0.449652028022991\\
12.06	0.44881567994346\\
12.12	0.447983406912126\\
12.18	0.447154793783553\\
12.24	0.446330143622937\\
12.3	0.445510282297379\\
12.36	0.444696082208315\\
12.42	0.443887964804128\\
12.48	0.443085651545682\\
12.54	0.442288296854144\\
12.6	0.441494928696538\\
12.66	0.440704955815269\\
12.72	0.439918465219806\\
12.78	0.439136147925771\\
12.84	0.438358892477243\\
12.9	0.437587265225024\\
12.96	0.436821156935916\\
13.02	0.436059785123996\\
13.08	0.435302050310521\\
13.14	0.434547056352668\\
13.2	0.433794521659885\\
13.26	0.433044873501953\\
13.32	0.432298994503294\\
13.38	0.431557781098921\\
13.44	0.430821773258648\\
13.5	0.430091068030573\\
13.56	0.42936556112766\\
13.62	0.428645362291141\\
13.68	0.427931110356083\\
13.74	0.42722394049737\\
13.8	0.426525019351825\\
13.86	0.425834781953755\\
13.92	0.425152167754795\\
13.98	0.424474181292138\\
14.04	0.423795987282267\\
14.1	0.42311155449806\\
14.16	0.422414688174978\\
14.22	0.421700216954679\\
14.28	0.420965143540041\\
14.34	0.420209673677227\\
14.4	0.419438114481615\\
14.46	0.418659608094766\\
14.52	0.41788853335533\\
14.58	0.417144237081727\\
14.64	0.416449664943585\\
14.7	0.415828555093059\\
14.76	0.415301171051099\\
14.82	0.414879020086147\\
14.88	0.4145594824204\\
14.94	0.414321590467917\\
15	0.414124216234858\\
15.06	0.413907619208839\\
15.12	0.41359875597769\\
15.18	0.41312010290056\\
15.24	0.412401137757073\\
15.3	0.411391148284213\\
15.36	0.410071694579831\\
15.42	0.408466820972297\\
15.48	0.406648987233541\\
15.54	0.40473873971041\\
15.6	0.402896526244845\\
15.66	0.401305966121129\\
15.72	0.400149425819151\\
15.78	0.399578783882927\\
15.84	0.399686284075794\\
15.9	0.400481558440284\\
15.96	0.401880476721335\\
16.02	0.403709226220177\\
16.08	0.405723577998051\\
16.14	0.407639884947856\\
16.2	0.409172137202043\\
16.26	0.410068847105986\\
16.32	0.410144366255632\\
16.38	0.409300780922015\\
16.44	0.407538187831407\\
16.5	0.404952628317781\\
16.56	0.401722262584721\\
16.62	0.398083645658885\\
16.68	0.394301317697997\\
16.74	0.390635222863005\\
16.8	0.387311322208518\\
16.86	0.384500600923215\\
16.92	0.382310075965093\\
16.98	0.380786509840428\\
17.04	0.379930143392219\\
17.1	0.379713092590912\\
17.16	0.380096134291766\\
17.22	0.381038757378028\\
17.28	0.382500105924216\\
17.34	0.384431794774627\\
17.4	0.386766415604104\\
17.46	0.389406976430843\\
17.52	0.392222117647087\\
17.58	0.395049940215495\\
17.64	0.397710445259625\\
17.7	0.400023937214468\\
17.76	0.401831111590787\\
17.82	0.403010277327126\\
17.88	0.403488106602558\\
17.94	0.403242027694511\\
18	0.402294383204481\\
18.06	0.400700332810799\\
18.12	0.398532833833578\\
18.18	0.39586860469261\\
18.24	0.39277859423125\\
18.3	0.389325163694665\\
18.36	0.3855662186126\\
18.42	0.3815644221992\\
18.48	0.377397990663093\\
18.54	0.373168917223937\\
18.6	0.369005034081039\\
18.66	0.365054014048928\\
18.72	0.361469841168668\\
18.78	0.35839478684485\\
18.84	0.355941697688142\\
18.9	0.354181678537758\\
18.96	0.353140706511221\\
19.02	0.352805743604539\\
19.08	0.353137641655228\\
19.14	0.354085899457441\\
19.2	0.355600040059556\\
19.26	0.357634068648344\\
19.32	0.360143385626831\\
19.38	0.363076494716015\\
19.44	0.366365754887665\\
19.5	0.369921619347911\\
19.56	0.373633299070692\\
19.62	0.377376253368696\\
19.68	0.381024378093636\\
19.74	0.384463171366628\\
19.8	0.387599979846069\\
19.86	0.390368569542234\\
19.92	0.39272720915379\\
19.98	0.394651516093393\\
20.04	0.396124858657178\\
20.1	0.397129693263359\\
20.16	0.397642702178315\\
20.22	0.397635183543954\\
20.28	0.3970783184727\\
20.34	0.39595131263413\\
20.4	0.394249505065763\\
20.46	0.391989613767822\\
20.52	0.389210280601888\\
20.58	0.385967649527626\\
20.64	0.382327366323842\\
20.7	0.378355602136032\\
20.76	0.374112065699617\\
20.82	0.369647313976454\\
20.88	0.365005170862725\\
20.94	0.360229214154108\\
21	0.355370753148636\\
21.06	0.350495071605548\\
21.12	0.345683225201954\\
21.18	0.341028221088634\\
21.24	0.336626459750391\\
21.3	0.332567152706353\\
21.36	0.328923315582354\\
21.42	0.325747433011111\\
21.48	0.323073091093021\\
21.54	0.320921455946625\\
21.6	0.31930946845392\\
21.66	0.31825592611241\\
21.72	0.317782573093348\\
21.78	0.317909535577502\\
21.84	0.318646979155929\\
21.9	0.319986622442819\\
21.96	0.321896920326556\\
22.02	0.324324227487632\\
22.08	0.327199744350855\\
22.14	0.330449677454667\\
22.2	0.33400485242334\\
22.26	0.337806441676172\\
22.32	0.341806218047648\\
22.38	0.345962011461571\\
22.44	0.350230890250124\\
22.5	0.354563310025677\\
22.56	0.358900852472502\\
22.62	0.363178541251032\\
22.68	0.367330792261736\\
22.74	0.371298623586305\\
22.8	0.375035346600573\\
22.86	0.378508663013827\\
22.92	0.381698553360096\\
22.98	0.384591961655916\\
23.04	0.387176445194346\\
23.1	0.38943525282459\\
23.16	0.391345641826467\\
23.22	0.392880925106964\\
23.28	0.39401528630296\\
23.34	0.394729372272283\\
23.4	0.395014442310208\\
23.46	0.394873472446954\\
23.52	0.39431881660139\\
23.58	0.39336734964549\\
23.64	0.392034966996001\\
23.7	0.39033253993602\\
23.76	0.388264842971509\\
23.82	0.385832803373112\\
23.88	0.383038126451277\\
23.94	0.379888428567089\\
24	0.376400820289194\\
24.06	0.372602495226282\\
24.12	0.368528059663443\\
24.18	0.364214632687107\\
24.24	0.359696652745799\\
24.3	0.355002474587217\\
24.36	0.350154144789592\\
24.42	0.345170459839968\\
24.48	0.340072050756795\\
24.54	0.334886367281204\\
24.6	0.329650428663944\\
24.66	0.324410092109569\\
24.72	0.319216022487129\\
24.78	0.314117947778979\\
24.84	0.309159556675666\\
24.9	0.304376169608866\\
24.96	0.299796136261594\\
25.02	0.295445260038687\\
25.08	0.291352151233795\\
25.14	0.287551914233467\\
25.2	0.284086240715306\\
25.26	0.280999551443737\\
25.32	0.278332624387768\\
25.38	0.27611634853636\\
25.44	0.274368258061109\\
25.5	0.273093267570858\\
25.56	0.27228809611911\\
25.62	0.271947161173874\\
25.68	0.272067079574532\\
25.74	0.272647643902451\\
25.8	0.273688889008955\\
25.86	0.275185778919528\\
25.92	0.27712320813071\\
25.98	0.279473866994355\\
26.04	0.282200151373069\\
26.1	0.285259387860334\\
26.16	0.288610132267361\\
26.22	0.292216883304959\\
26.28	0.296051374951359\\
26.34	0.300090227264269\\
26.4	0.304310373518716\\
26.46	0.308684604024977\\
26.52	0.313179391632281\\
26.58	0.317756019003826\\
26.64	0.32237447641253\\
26.7	0.326998361440388\\
26.76	0.331598624779667\\
26.82	0.336154591636683\\
26.88	0.340651935301541\\
26.94	0.34507861330737\\
27	0.349420617148079\\
27.06	0.353659390470926\\
27.12	0.357771968392062\\
27.18	0.361733662732995\\
27.24	0.365522016832555\\
27.3	0.369120251009227\\
27.36	0.372518704243028\\
27.42	0.375713691462581\\
27.48	0.378704324007462\\
27.54	0.381488697299362\\
27.6	0.38406107992329\\
27.66	0.38641126243681\\
27.72	0.388526265805895\\
27.78	0.390393593361373\\
27.84	0.392004573238665\\
27.9	0.393356339302959\\
27.96	0.394451616211331\\
28.02	0.395296429448688\\
28.08	0.395896743309126\\
28.14	0.396255468834672\\
28.2	0.396371101532616\\
28.26	0.39623853209261\\
28.32	0.395851636369475\\
28.38	0.395206498015644\\
28.44	0.394303866866024\\
28.5	0.393149806268346\\
28.56	0.391754274693364\\
28.62	0.390128279284854\\
28.68	0.388280850555176\\
28.74	0.386217156440626\\
28.8	0.383938569310633\\
28.86	0.3814446381806\\
28.92	0.378736074735786\\
28.98	0.375817404713634\\
29.04	0.372698067119361\\
29.1	0.369391409773437\\
29.16	0.365911947357811\\
29.22	0.362272023204879\\
29.28	0.35847930953317\\
29.34	0.354536256265298\\
29.4	0.35044178881028\\
29.46	0.346194611392579\\
29.52	0.341796809653182\\
29.58	0.337256354645411\\
29.64	0.332587623950277\\
29.7	0.327809938049801\\
29.76	0.32294496012548\\
29.82	0.318014235673495\\
29.88	0.31303795219872\\
29.94	0.308035263532249\\
30	0.303025595262961\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-30	0.198693083001718\\
-29.94	0.20465326636262\\
-29.88	0.210409709195803\\
-29.82	0.216452598365482\\
-29.76	0.223033594020214\\
-29.7	0.230025149839388\\
-29.64	0.236974316273052\\
-29.58	0.243311736850936\\
-29.52	0.24860467713329\\
-29.46	0.252743158156051\\
-29.4	0.255991959676714\\
-29.34	0.258891996958321\\
-29.28	0.262044431877776\\
-29.22	0.265860625412699\\
-29.16	0.270389460061787\\
-29.1	0.275305789888847\\
-29.04	0.280061234792712\\
-28.98	0.284117668694181\\
-28.92	0.28715812851141\\
-28.86	0.289197450284471\\
-28.8	0.290561257486912\\
-28.74	0.291745687174689\\
-28.68	0.293209513437341\\
-28.62	0.295180502648683\\
-28.56	0.297559736082627\\
-28.5	0.299966262713004\\
-28.44	0.301897559351707\\
-28.38	0.302931556364635\\
-28.32	0.302888935592095\\
-28.26	0.301899850216211\\
-28.2	0.300354789973905\\
-28.14	0.29875480748892\\
-28.08	0.297511415334103\\
-28.02	0.296773760113934\\
-27.96	0.296359794289965\\
-27.9	0.295825806357768\\
-27.84	0.294644039256966\\
-27.78	0.292412102489103\\
-27.72	0.28901278278837\\
-27.66	0.284667777430967\\
-27.6	0.279863908037869\\
-27.54	0.275168983808857\\
-27.48	0.270997970709028\\
-27.42	0.267426006771495\\
-27.36	0.264141001494276\\
-27.3	0.260566830493871\\
-27.24	0.256102087508391\\
-27.18	0.250369127227758\\
-27.12	0.243375826622322\\
-27.06	0.235532203070155\\
-27	0.227508392293192\\
-26.94	0.219969160230129\\
-26.88	0.213279981532026\\
-26.82	0.207324148203688\\
-26.76	0.201539658823105\\
-26.7	0.195166804589673\\
-26.64	0.187581331092355\\
-26.58	0.178564463194246\\
-26.52	0.168414435221659\\
-26.46	0.157864564371248\\
-26.4	0.14781563712854\\
-26.34	0.138948840023798\\
-26.28	0.131382651182036\\
-26.22	0.124590187286005\\
-26.16	0.117665313522691\\
-26.1	0.109786093492146\\
-26.04	0.100631026326295\\
-25.98	0.0906057601940685\\
-25.92	0.0808411959312748\\
-25.86	0.0728979117868657\\
-25.8	0.0680632108189263\\
-25.74	0.0664830405625092\\
-25.68	0.0670359916480341\\
-25.62	0.0682777614229132\\
-25.56	0.069480677932527\\
-25.5	0.0710290595201284\\
-25.44	0.0741291351113323\\
-25.38	0.0799522451848301\\
-25.32	0.0887219093034154\\
-25.26	0.0995448109736396\\
-25.2	0.111004386168698\\
-25.14	0.121847311116036\\
-25.08	0.131392222889933\\
-25.02	0.139662570660145\\
-24.96	0.147291982472593\\
-24.9	0.155219955943199\\
-24.84	0.164249477771444\\
-24.78	0.174655621286152\\
-24.72	0.186060486800593\\
-24.66	0.197628164861419\\
-24.6	0.208434163264927\\
-24.54	0.217815675374657\\
-24.48	0.225584163018554\\
-24.42	0.232059771222082\\
-24.36	0.237930231766338\\
-24.3	0.243974361489466\\
-24.24	0.250743126700591\\
-24.18	0.258331870400138\\
-24.12	0.266349509544008\\
-24.06	0.274088679341635\\
-24	0.280801528860088\\
-23.94	0.285960116735188\\
-23.88	0.28941778790702\\
-23.82	0.291437600541996\\
-23.76	0.292589693092811\\
-23.7	0.293547343247677\\
-23.64	0.294842066369562\\
-23.58	0.296663786643181\\
-23.52	0.29878691091765\\
-23.46	0.300652703159875\\
-23.4	0.30156886662183\\
-23.34	0.30094499497592\\
-23.28	0.298485220881725\\
-23.22	0.294286848178147\\
-23.16	0.288821068561324\\
-23.1	0.282793798829808\\
-23.04	0.276912129890077\\
-22.98	0.27162238808865\\
-22.92	0.266922112987377\\
-22.86	0.262339617819819\\
-22.8	0.257102448372067\\
-22.74	0.250424469860582\\
-22.68	0.24179755900874\\
-22.62	0.231191970881941\\
-22.56	0.219110576405504\\
-22.5	0.206473208582523\\
-22.44	0.194333598820411\\
-22.38	0.183485534962666\\
-22.32	0.174109023137934\\
-22.26	0.165664250682344\\
-22.2	0.157137520584589\\
-22.14	0.147522672264338\\
-22.08	0.136307644288765\\
-22.02	0.123808901345968\\
-21.96	0.11130002416582\\
-21.9	0.100850266625758\\
-21.84	0.0946308559205647\\
-21.78	0.0936450546958737\\
-21.72	0.0969249066165366\\
-21.66	0.102334636559965\\
-21.6	0.108066958767459\\
-21.54	0.113470136761643\\
-21.48	0.119084894978414\\
-21.42	0.126165052736557\\
-21.36	0.135877172184008\\
-21.3	0.148557152979327\\
-21.24	0.163496878772007\\
-21.18	0.179315118758994\\
-21.12	0.194535387286166\\
-21.06	0.208043022870022\\
-21	0.219329503552134\\
-20.94	0.228542022472487\\
-20.88	0.236362831928744\\
-20.82	0.243742125206996\\
-20.76	0.25154283359156\\
-20.7	0.260212438567515\\
-20.64	0.269615759382363\\
-20.58	0.279094246652496\\
-20.52	0.287701416351147\\
-20.46	0.294496360204837\\
-20.4	0.298792565589919\\
-20.34	0.3003117462067\\
-20.28	0.299231902618551\\
-20.22	0.296133538595911\\
-20.16	0.291851130143283\\
-20.1	0.287246551372188\\
-20.04	0.282948002445558\\
-19.98	0.279133396997021\\
-19.92	0.275448068258582\\
-19.86	0.271103300131985\\
-19.8	0.265123032471989\\
-19.74	0.256649508321454\\
-19.68	0.245217510712297\\
-19.62	0.230939798646891\\
-19.56	0.214574916745248\\
-19.5	0.197453533775946\\
-19.44	0.18122712109837\\
-19.38	0.167412916619699\\
-19.32	0.156822142583519\\
-19.26	0.149181356589447\\
-19.2	0.143310526514441\\
-19.14	0.137843712019347\\
-19.08	0.132073748141042\\
-19.02	0.126542146255249\\
-18.96	0.123161011410335\\
-18.9	0.124560039278742\\
-18.84	0.132543269983845\\
-18.78	0.146765101878359\\
-18.72	0.165034674963635\\
-18.66	0.184628121058658\\
-18.6	0.203257662128547\\
-18.54	0.219442857217311\\
-18.48	0.232562532662128\\
-18.42	0.242764312343331\\
-18.36	0.250777101593494\\
-18.3	0.257633869614803\\
-18.24	0.264332977422527\\
-18.18	0.271512373892175\\
-18.12	0.279239377615207\\
-18.06	0.286986799177719\\
-18	0.293783073391043\\
-17.94	0.298455839721527\\
-17.88	0.299882042606437\\
-17.82	0.297195040416028\\
-17.76	0.289937163534252\\
-17.7	0.278163241292551\\
-17.64	0.262499072351551\\
-17.58	0.24414635768505\\
-17.52	0.224805239088119\\
-17.46	0.206459838681315\\
-17.4	0.190966796076917\\
-17.34	0.179479720596886\\
-17.28	0.171981707618671\\
-17.22	0.167342860891158\\
-17.16	0.163998074067082\\
-17.1	0.160842717437172\\
-17.04	0.1578962747374\\
-16.98	0.156521868462884\\
-16.92	0.159040537822477\\
-16.86	0.167627629925778\\
-16.8	0.182993438751038\\
-16.74	0.203935000941558\\
-16.68	0.228006189260359\\
-16.62	0.252448721568149\\
-16.56	0.274765391681138\\
-16.5	0.292941040321156\\
-16.44	0.30548870922731\\
-16.38	0.311435357918673\\
-16.32	0.31029850829137\\
-16.26	0.302077014255788\\
-16.2	0.287268426397894\\
-16.14	0.266920949488437\\
-16.08	0.242725635589005\\
-16.02	0.217144561610272\\
-15.96	0.193511729825881\\
-15.9	0.175834805303965\\
-15.84	0.167715766067103\\
-15.78	0.170356114329102\\
-15.72	0.181598575616483\\
-15.66	0.197467567508399\\
-15.6	0.214258942723039\\
-15.54	0.229417244460523\\
-15.48	0.241509017448555\\
-15.42	0.249938370993866\\
-15.36	0.254667803576309\\
-15.3	0.256003742187793\\
-15.24	0.254455870880764\\
-15.18	0.250665909345608\\
-15.12	0.245385936571802\\
-15.06	0.239468049310638\\
-15	0.233817926845195\\
-14.94	0.229278830414955\\
-14.88	0.226457496583886\\
-14.82	0.225563849294066\\
-14.76	0.226363242858753\\
-14.7	0.228289419781999\\
-14.64	0.230668673736951\\
-14.58	0.232945910145801\\
-14.52	0.234819830066422\\
-14.46	0.236252488801714\\
-14.4	0.237374260573237\\
-14.34	0.238342488721171\\
-14.28	0.23922574834427\\
-14.22	0.239968590080197\\
-14.16	0.240446526908351\\
-14.1	0.240571137012299\\
-14.04	0.240379814733881\\
-13.98	0.240055709805496\\
-13.92	0.239861593176222\\
-13.86	0.240018481342261\\
-13.8	0.240594224826659\\
-13.74	0.241467092385803\\
-13.68	0.242388441904847\\
-13.62	0.2431110103721\\
-13.56	0.243513594760329\\
-13.5	0.243657844336831\\
-13.44	0.243749280768889\\
-13.38	0.244022565380508\\
-13.32	0.244610919813601\\
-13.26	0.245471306120849\\
-13.2	0.246407967780134\\
-13.14	0.247180555678726\\
-13.08	0.247635695647186\\
-13.02	0.247790916944008\\
-12.96	0.247827278791395\\
-12.9	0.24799383990061\\
-12.84	0.248473028559939\\
-12.78	0.249280010214321\\
-12.72	0.250253545890152\\
-12.66	0.25114409533153\\
-12.6	0.251749250586162\\
-12.54	0.252022555201925\\
-12.48	0.252098875568244\\
-12.42	0.252223048958949\\
-12.36	0.252617850798076\\
-12.3	0.253361563645097\\
-12.24	0.254343947433916\\
-12.18	0.255326411549272\\
-12.12	0.256072109528914\\
-12.06	0.256473819938962\\
-12	0.256611885876359\\
-11.94	0.256712309169098\\
-11.88	0.257025741232411\\
-11.82	0.257690608807186\\
-11.76	0.258656033572764\\
-11.7	0.259709144854288\\
-11.64	0.2605914041099\\
-11.58	0.261138621414101\\
-11.52	0.261369387932565\\
-11.46	0.261476142521831\\
-11.4	0.261722830657517\\
-11.34	0.262301687777368\\
-11.28	0.263226883833417\\
-11.22	0.264325780677309\\
-11.16	0.265333326649854\\
-11.1	0.266036086251377\\
-11.04	0.26638726187847\\
-10.98	0.266532595232566\\
-10.92	0.266733484968008\\
-10.86	0.267226094932008\\
-10.8	0.268091489739133\\
-10.74	0.269209887123395\\
-10.68	0.270325940298077\\
-10.62	0.271187914900445\\
-10.56	0.271683644577116\\
-10.5	0.27190128503471\\
-10.44	0.272083445124174\\
-10.38	0.272497323189721\\
-10.32	0.27328870606829\\
-10.26	0.274400626661935\\
-10.2	0.275603856167966\\
-10.14	0.276622105299684\\
-10.08	0.277281682781033\\
-10.02	0.277605190770122\\
-9.96	0.277800709669873\\
-9.9	0.278151238006807\\
-9.84	0.278861088903865\\
-9.78	0.279942689384414\\
-9.72	0.281208573710834\\
-9.66	0.282373792397081\\
-9.6	0.283210748856166\\
-9.54	0.283671974085822\\
-9.48	0.283916664901077\\
-9.42	0.284226854486599\\
-9.36	0.28485540401354\\
-9.3	0.28588680524195\\
-9.24	0.287189273363472\\
-9.18	0.28848644903256\\
-9.12	0.289507986269996\\
-9.06	0.290135650780352\\
-9	0.290467599206292\\
-8.94	0.290767495685634\\
-8.88	0.291323452592905\\
-8.82	0.292290482112068\\
-8.76	0.293603772330354\\
-8.7	0.295013247571964\\
-8.64	0.296220072816652\\
-8.58	0.29703857763568\\
-8.52	0.297496636171652\\
-8.46	0.297822427653816\\
-8.4	0.298323352700894\\
-8.34	0.29921912133684\\
-8.28	0.300519783605409\\
-8.22	0.302018701506299\\
-8.16	0.303405302129722\\
-8.1	0.304433845121208\\
-8.04	0.305056181948966\\
-7.98	0.30544909016371\\
-7.92	0.30592142575515\\
-7.86	0.306747677724747\\
-7.8	0.308016643016537\\
-7.74	0.309580739197198\\
-7.68	0.311136123637686\\
-7.62	0.312388210415108\\
-7.56	0.313211027712983\\
-7.5	0.313716087867799\\
-7.44	0.314194888103984\\
-7.38	0.314963091485669\\
-7.32	0.316187738714536\\
-7.26	0.317793436494914\\
-7.2	0.319502357805427\\
-7.14	0.32098578294989\\
-7.08	0.322042325400902\\
-7.02	0.322707183181758\\
-6.96	0.323235627708522\\
-6.9	0.323967809681011\\
-6.84	0.325143979611284\\
-6.78	0.326770745516151\\
-6.72	0.328615419224422\\
-6.66	0.330332794501053\\
-6.6	0.331652777915744\\
-6.54	0.33252665749538\\
-6.48	0.333155476410284\\
-6.42	0.333884857074106\\
-6.36	0.335018797340262\\
-6.3	0.336651728387202\\
-6.24	0.33861406138906\\
-6.18	0.340563975737303\\
-6.12	0.34217358347543\\
-6.06	0.343306613951953\\
-6	0.344093604814687\\
-5.94	0.344865148947289\\
-5.88	0.34597543072483\\
-5.82	0.347608080368069\\
-5.76	0.349672450290415\\
-5.7	0.351851371091051\\
-5.64	0.35377400164897\\
-5.58	0.355217141754501\\
-5.52	0.356227033983274\\
-5.46	0.357098131483049\\
-5.4	0.358217667379052\\
-5.34	0.359855186710279\\
-5.28	0.362011865768943\\
-5.22	0.364416947261244\\
-5.16	0.366674967203057\\
-5.1	0.368480859529485\\
-5.04	0.369785897661352\\
-4.98	0.370827521834438\\
-4.92	0.372005957921339\\
-4.86	0.373668756997006\\
-4.8	0.375918187620437\\
-4.74	0.378551269803863\\
-4.68	0.381169166098233\\
-4.62	0.383394422257516\\
-4.56	0.385076241796982\\
-4.5	0.386375165298126\\
-4.44	0.387682163699647\\
-4.38	0.389410533450251\\
-4.32	0.391768888742475\\
-4.26	0.394642209612807\\
-4.2	0.397651815600919\\
-4.14	0.400361566267401\\
-4.08	0.402515318188898\\
-4.02	0.404178388559001\\
-3.96	0.405708761750575\\
-3.9	0.407569345559982\\
-3.84	0.41007626251617\\
-3.78	0.413220902353916\\
-3.72	0.416669951374961\\
-3.66	0.419946178253875\\
-3.6	0.422688633999262\\
-3.54	0.424850952890686\\
-3.48	0.426733492736117\\
-3.42	0.428829404855469\\
-3.36	0.431559734182918\\
-3.3	0.435038881343537\\
-3.24	0.439005405607152\\
-3.18	0.442962064079562\\
-3.12	0.44644712493519\\
-3.06	0.449287802864564\\
-3	0.451701556754471\\
-2.94	0.45418993427727\\
-2.88	0.457273501157981\\
-2.82	0.461205099606637\\
-2.76	0.465823151829303\\
-2.7	0.470634616059563\\
-2.64	0.475083666901662\\
-2.58	0.478857174429169\\
-2.52	0.482063477752877\\
-2.46	0.485189053096359\\
-2.4	0.488847728265502\\
-2.34	0.493447319792565\\
-2.28	0.498957134969053\\
-2.22	0.50491571171212\\
-2.16	0.510680860340171\\
-2.1	0.515783557471839\\
-2.04	0.520194337768628\\
-1.98	0.524360656356979\\
-1.92	0.528986798002592\\
-1.86	0.534659289269683\\
-1.8	0.541517467094613\\
-1.74	0.549163331146014\\
-1.68	0.556873756128718\\
-1.62	0.564000631806341\\
-1.56	0.570341348230278\\
-1.5	0.576282464206866\\
-1.44	0.582630972142768\\
-1.38	0.590200913671223\\
-1.32	0.599365302708369\\
-1.26	0.609832037896875\\
-1.2	0.620792084719692\\
-1.14	0.631370681725673\\
-1.08	0.641138903102767\\
-1.02	0.650413838884063\\
-0.960000000000001	0.660176073330552\\
-0.899999999999999	0.671609935254591\\
-0.84	0.685476968670072\\
-0.780000000000001	0.701672076618252\\
-0.719999999999999	0.719254689201859\\
-0.66	0.73698324297206\\
-0.600000000000001	0.754091279896539\\
-0.539999999999999	0.770912431931696\\
-0.48	0.789008648669435\\
-0.420000000000002	0.810626612214013\\
-0.359999999999999	0.837597433259912\\
-0.300000000000001	0.870150867438188\\
-0.239999999999998	0.906278776680926\\
-0.18	0.942005398423588\\
-0.120000000000001	0.972394087833614\\
-0.0599999999999987	0.992808192014685\\
0	1\\
0.0599999999999987	0.992808192014685\\
0.120000000000001	0.972394087833614\\
0.18	0.942005398423588\\
0.239999999999998	0.906278776680926\\
0.300000000000001	0.870150867438188\\
0.359999999999999	0.837597433259912\\
0.420000000000002	0.810626612214013\\
0.48	0.789008648669435\\
0.539999999999999	0.770912431931696\\
0.600000000000001	0.754091279896539\\
0.66	0.73698324297206\\
0.719999999999999	0.719254689201859\\
0.780000000000001	0.701672076618252\\
0.84	0.685476968670072\\
0.899999999999999	0.671609935254591\\
0.960000000000001	0.660176073330552\\
1.02	0.650413838884063\\
1.08	0.641138903102767\\
1.14	0.631370681725673\\
1.2	0.620792084719692\\
1.26	0.609832037896875\\
1.32	0.599365302708369\\
1.38	0.590200913671223\\
1.44	0.582630972142768\\
1.5	0.576282464206866\\
1.56	0.570341348230278\\
1.62	0.564000631806341\\
1.68	0.556873756128718\\
1.74	0.549163331146014\\
1.8	0.541517467094613\\
1.86	0.534659289269683\\
1.92	0.528986798002592\\
1.98	0.524360656356979\\
2.04	0.520194337768628\\
2.1	0.515783557471839\\
2.16	0.510680860340171\\
2.22	0.50491571171212\\
2.28	0.498957134969053\\
2.34	0.493447319792565\\
2.4	0.488847728265502\\
2.46	0.485189053096359\\
2.52	0.482063477752878\\
2.58	0.478857174429169\\
2.64	0.475083666901662\\
2.7	0.470634616059563\\
2.76	0.465823151829304\\
2.82	0.461205099606637\\
2.88	0.457273501157981\\
2.94	0.45418993427727\\
3	0.451701556754471\\
3.06	0.449287802864564\\
3.12	0.44644712493519\\
3.18	0.442962064079562\\
3.24	0.439005405607151\\
3.3	0.435038881343537\\
3.36	0.431559734182918\\
3.42	0.428829404855469\\
3.48	0.426733492736117\\
3.54	0.424850952890686\\
3.6	0.422688633999262\\
3.66	0.419946178253875\\
3.72	0.416669951374961\\
3.78	0.413220902353916\\
3.84	0.41007626251617\\
3.9	0.407569345559982\\
3.96	0.405708761750575\\
4.02	0.404178388559001\\
4.08	0.402515318188898\\
4.14	0.400361566267401\\
4.2	0.397651815600919\\
4.26	0.394642209612807\\
4.32	0.391768888742475\\
4.38	0.389410533450251\\
4.44	0.387682163699647\\
4.5	0.386375165298126\\
4.56	0.385076241796982\\
4.62	0.383394422257517\\
4.68	0.381169166098233\\
4.74	0.378551269803862\\
4.8	0.375918187620437\\
4.86	0.373668756997006\\
4.92	0.372005957921339\\
4.98	0.370827521834438\\
5.04	0.369785897661352\\
5.1	0.368480859529485\\
5.16	0.366674967203056\\
5.22	0.364416947261244\\
5.28	0.362011865768943\\
5.34	0.359855186710279\\
5.4	0.358217667379052\\
5.46	0.357098131483049\\
5.52	0.356227033983275\\
5.58	0.355217141754501\\
5.64	0.35377400164897\\
5.7	0.351851371091051\\
5.76	0.349672450290414\\
5.82	0.347608080368069\\
5.88	0.34597543072483\\
5.94	0.34486514894729\\
6	0.344093604814687\\
6.06	0.343306613951952\\
6.12	0.34217358347543\\
6.18	0.340563975737303\\
6.24	0.33861406138906\\
6.3	0.336651728387202\\
6.36	0.335018797340262\\
6.42	0.333884857074106\\
6.48	0.333155476410284\\
6.54	0.33252665749538\\
6.6	0.331652777915744\\
6.66	0.330332794501053\\
6.72	0.328615419224422\\
6.78	0.326770745516151\\
6.84	0.325143979611283\\
6.9	0.323967809681011\\
6.96	0.323235627708522\\
7.02	0.322707183181758\\
7.08	0.322042325400902\\
7.14	0.32098578294989\\
7.2	0.319502357805428\\
7.26	0.317793436494914\\
7.32	0.316187738714536\\
7.38	0.31496309148567\\
7.44	0.314194888103984\\
7.5	0.313716087867799\\
7.56	0.313211027712983\\
7.62	0.312388210415108\\
7.68	0.311136123637686\\
7.74	0.309580739197198\\
7.8	0.308016643016538\\
7.86	0.306747677724747\\
7.92	0.30592142575515\\
7.98	0.30544909016371\\
8.04	0.305056181948966\\
8.1	0.304433845121208\\
8.16	0.303405302129721\\
8.22	0.302018701506299\\
8.28	0.300519783605409\\
8.34	0.29921912133684\\
8.4	0.298323352700894\\
8.46	0.297822427653816\\
8.52	0.297496636171653\\
8.58	0.29703857763568\\
8.64	0.296220072816652\\
8.7	0.295013247571963\\
8.76	0.293603772330354\\
8.82	0.292290482112068\\
8.88	0.291323452592905\\
8.94	0.290767495685634\\
9	0.290467599206292\\
9.06	0.290135650780353\\
9.12	0.289507986269997\\
9.18	0.28848644903256\\
9.24	0.287189273363474\\
9.3	0.285886805241949\\
9.36	0.28485540401354\\
9.42	0.284226854486599\\
9.48	0.283916664901076\\
9.54	0.283671974085822\\
9.6	0.283210748856166\\
9.66	0.282373792397081\\
9.72	0.281208573710834\\
9.78	0.279942689384414\\
9.84	0.278861088903865\\
9.9	0.278151238006807\\
9.96	0.277800709669873\\
10.02	0.277605190770123\\
10.08	0.277281682781033\\
10.14	0.276622105299684\\
10.2	0.275603856167966\\
10.26	0.274400626661936\\
10.32	0.27328870606829\\
10.38	0.27249732318972\\
10.44	0.272083445124172\\
10.5	0.27190128503471\\
10.56	0.271683644577114\\
10.62	0.271187914900444\\
10.68	0.270325940298077\\
10.74	0.269209887123394\\
10.8	0.268091489739133\\
10.86	0.267226094932008\\
10.92	0.266733484968008\\
10.98	0.266532595232567\\
11.04	0.26638726187847\\
11.1	0.266036086251377\\
11.16	0.265333326649855\\
11.22	0.264325780677309\\
11.28	0.263226883833417\\
11.34	0.262301687777368\\
11.4	0.261722830657517\\
11.46	0.261476142521831\\
11.52	0.261369387932566\\
11.58	0.261138621414101\\
11.64	0.2605914041099\\
11.7	0.259709144854287\\
11.76	0.258656033572765\\
11.82	0.257690608807186\\
11.88	0.257025741232411\\
11.94	0.256712309169099\\
12	0.256611885876359\\
12.06	0.256473819938962\\
12.12	0.256072109528914\\
12.18	0.255326411549272\\
12.24	0.254343947433916\\
12.3	0.253361563645097\\
12.36	0.252617850798076\\
12.42	0.252223048958949\\
12.48	0.252098875568244\\
12.54	0.252022555201925\\
12.6	0.251749250586162\\
12.66	0.25114409533153\\
12.72	0.250253545890152\\
12.78	0.249280010214321\\
12.84	0.248473028559939\\
12.9	0.24799383990061\\
12.96	0.247827278791395\\
13.02	0.247790916944007\\
13.08	0.247635695647186\\
13.14	0.247180555678726\\
13.2	0.246407967780135\\
13.26	0.245471306120848\\
13.32	0.244610919813601\\
13.38	0.244022565380508\\
13.44	0.243749280768891\\
13.5	0.243657844336831\\
13.56	0.243513594760328\\
13.62	0.243111010372098\\
13.68	0.242388441904847\\
13.74	0.241467092385803\\
13.8	0.240594224826656\\
13.86	0.240018481342261\\
13.92	0.239861593176222\\
13.98	0.240055709805496\\
14.04	0.240379814733881\\
14.1	0.2405711370123\\
14.16	0.240446526908353\\
14.22	0.239968590080198\\
14.28	0.239225748344269\\
14.34	0.23834248872117\\
14.4	0.237374260573237\\
14.46	0.236252488801714\\
14.52	0.234819830066423\\
14.58	0.2329459101458\\
14.64	0.230668673736951\\
14.7	0.228289419781999\\
14.76	0.226363242858752\\
14.82	0.225563849294066\\
14.88	0.226457496583887\\
14.94	0.229278830414954\\
15	0.233817926845195\\
15.06	0.239468049310637\\
15.12	0.245385936571803\\
15.18	0.250665909345608\\
15.24	0.254455870880764\\
15.3	0.256003742187793\\
15.36	0.254667803576309\\
15.42	0.249938370993865\\
15.48	0.241509017448555\\
15.54	0.229417244460523\\
15.6	0.214258942723038\\
15.66	0.197467567508401\\
15.72	0.181598575616482\\
15.78	0.170356114329101\\
15.84	0.167715766067103\\
15.9	0.175834805303964\\
15.96	0.193511729825881\\
16.02	0.217144561610274\\
16.08	0.242725635589005\\
16.14	0.266920949488437\\
16.2	0.287268426397895\\
16.26	0.302077014255788\\
16.32	0.31029850829137\\
16.38	0.311435357918673\\
16.44	0.30548870922731\\
16.5	0.292941040321156\\
16.56	0.274765391681138\\
16.62	0.252448721568149\\
16.68	0.228006189260359\\
16.74	0.203935000941558\\
16.8	0.182993438751039\\
16.86	0.167627629925778\\
16.92	0.159040537822477\\
16.98	0.156521868462883\\
17.04	0.1578962747374\\
17.1	0.160842717437172\\
17.16	0.163998074067081\\
17.22	0.167342860891158\\
17.28	0.171981707618671\\
17.34	0.179479720596885\\
17.4	0.190966796076917\\
17.46	0.206459838681315\\
17.52	0.22480523908812\\
17.58	0.24414635768505\\
17.64	0.262499072351551\\
17.7	0.278163241292551\\
17.76	0.289937163534252\\
17.82	0.297195040416028\\
17.88	0.299882042606437\\
17.94	0.298455839721527\\
18	0.293783073391043\\
18.06	0.286986799177719\\
18.12	0.279239377615207\\
18.18	0.271512373892175\\
18.24	0.264332977422527\\
18.3	0.257633869614801\\
18.36	0.250777101593494\\
18.42	0.242764312343331\\
18.48	0.232562532662129\\
18.54	0.219442857217311\\
18.6	0.203257662128547\\
18.66	0.18462812105866\\
18.72	0.165034674963635\\
18.78	0.146765101878359\\
18.84	0.132543269983844\\
18.9	0.124560039278742\\
18.96	0.123161011410335\\
19.02	0.126542146255249\\
19.08	0.132073748141042\\
19.14	0.137843712019347\\
19.2	0.143310526514441\\
19.26	0.149181356589447\\
19.32	0.156822142583519\\
19.38	0.167412916619699\\
19.44	0.18122712109837\\
19.5	0.197453533775946\\
19.56	0.214574916745248\\
19.62	0.230939798646891\\
19.68	0.245217510712297\\
19.74	0.256649508321454\\
19.8	0.26512303247199\\
19.86	0.271103300131985\\
19.92	0.275448068258582\\
19.98	0.279133396997019\\
20.04	0.282948002445558\\
20.1	0.287246551372188\\
20.16	0.291851130143282\\
20.22	0.296133538595911\\
20.28	0.299231902618551\\
20.34	0.300311746206699\\
20.4	0.298792565589919\\
20.46	0.294496360204837\\
20.52	0.287701416351146\\
20.58	0.279094246652496\\
20.64	0.269615759382363\\
20.7	0.260212438567513\\
20.76	0.25154283359156\\
20.82	0.243742125206996\\
20.88	0.236362831928744\\
20.94	0.228542022472487\\
21	0.219329503552134\\
21.06	0.208043022870022\\
21.12	0.194535387286166\\
21.18	0.179315118758994\\
21.24	0.163496878772007\\
21.3	0.148557152979325\\
21.36	0.135877172184008\\
21.42	0.126165052736557\\
21.48	0.119084894978414\\
21.54	0.113470136761643\\
21.6	0.108066958767459\\
21.66	0.102334636559966\\
21.72	0.0969249066165366\\
21.78	0.0936450546958737\\
21.84	0.0946308559205678\\
21.9	0.100850266625758\\
21.96	0.11130002416582\\
22.02	0.123808901345966\\
22.08	0.136307644288765\\
22.14	0.147522672264338\\
22.2	0.15713752058459\\
22.26	0.165664250682344\\
22.32	0.174109023137934\\
22.38	0.183485534962666\\
22.44	0.19433359882041\\
22.5	0.206473208582523\\
22.56	0.219110576405506\\
22.62	0.231191970881943\\
22.68	0.24179755900874\\
22.74	0.250424469860582\\
22.8	0.257102448372067\\
22.86	0.262339617819819\\
22.92	0.266922112987377\\
22.98	0.27162238808865\\
23.04	0.276912129890077\\
23.1	0.282793798829808\\
23.16	0.288821068561323\\
23.22	0.294286848178147\\
23.28	0.298485220881725\\
23.34	0.300944994975922\\
23.4	0.30156886662183\\
23.46	0.300652703159875\\
23.52	0.298786910917651\\
23.58	0.296663786643181\\
23.64	0.294842066369562\\
23.7	0.293547343247679\\
23.76	0.292589693092811\\
23.82	0.291437600541996\\
23.88	0.289417787907023\\
23.94	0.285960116735189\\
24	0.280801528860088\\
24.06	0.274088679341635\\
24.12	0.266349509544007\\
24.18	0.258331870400138\\
24.24	0.250743126700591\\
24.3	0.243974361489466\\
24.36	0.237930231766338\\
24.42	0.232059771222082\\
24.48	0.225584163018556\\
24.54	0.217815675374657\\
24.6	0.208434163264927\\
24.66	0.197628164861418\\
24.72	0.186060486800593\\
24.78	0.174655621286152\\
24.84	0.164249477771443\\
24.9	0.155219955943199\\
24.96	0.147291982472593\\
25.02	0.139662570660143\\
25.08	0.131392222889933\\
25.14	0.121847311116036\\
25.2	0.111004386168698\\
25.26	0.0995448109736396\\
25.32	0.0887219093034154\\
25.38	0.0799522451848275\\
25.44	0.0741291351113343\\
25.5	0.0710290595201284\\
25.56	0.0694806779325264\\
25.62	0.0682777614229107\\
25.68	0.0670359916480341\\
25.74	0.0664830405625092\\
25.8	0.0680632108189264\\
25.86	0.0728979117868657\\
25.92	0.0808411959312748\\
25.98	0.0906057601940696\\
26.04	0.100631026326295\\
26.1	0.109786093492146\\
26.16	0.117665313522687\\
26.22	0.124590187286005\\
26.28	0.131382651182036\\
26.34	0.138948840023798\\
26.4	0.14781563712854\\
26.46	0.157864564371248\\
26.52	0.16841443522166\\
26.58	0.178564463194246\\
26.64	0.187581331092355\\
26.7	0.195166804589673\\
26.76	0.201539658823105\\
26.82	0.207324148203688\\
26.88	0.213279981532028\\
26.94	0.21996916023013\\
27	0.227508392293192\\
27.06	0.235532203070154\\
27.12	0.243375826622323\\
27.18	0.250369127227758\\
27.24	0.256102087508391\\
27.3	0.26056683049387\\
27.36	0.264141001494276\\
27.42	0.267426006771495\\
27.48	0.270997970709028\\
27.54	0.275168983808857\\
27.6	0.279863908037869\\
27.66	0.284667777430965\\
27.72	0.28901278278837\\
27.78	0.292412102489103\\
27.84	0.294644039256967\\
27.9	0.295825806357768\\
27.96	0.296359794289965\\
28.02	0.296773760113935\\
28.08	0.297511415334103\\
28.14	0.29875480748892\\
28.2	0.300354789973906\\
28.26	0.301899850216206\\
28.32	0.302888935592095\\
28.38	0.302931556364634\\
28.44	0.301897559351709\\
28.5	0.299966262713004\\
28.56	0.297559736082626\\
28.62	0.295180502648683\\
28.68	0.293209513437341\\
28.74	0.291745687174689\\
28.8	0.290561257486911\\
28.86	0.289197450284471\\
28.92	0.28715812851141\\
28.98	0.284117668694183\\
29.04	0.280061234792712\\
29.1	0.275305789888847\\
29.16	0.270389460061789\\
29.22	0.265860625412699\\
29.28	0.262044431877776\\
29.34	0.25889199695832\\
29.4	0.255991959676714\\
29.46	0.252743158156051\\
29.52	0.248604677133288\\
29.58	0.243311736850936\\
29.64	0.236974316273052\\
29.7	0.230025149839389\\
29.76	0.223033594020215\\
29.82	0.216452598365482\\
29.88	0.210409709195803\\
29.94	0.204653266362622\\
30	0.198693083001718\\
};
\end{axis}

\node at (4,3.2) {$\phi_{\mathrm{rms}}=40^{\circ}$};

\node at (3.5,4.9) {$\phi_{\mathrm{rms}}=20^{\circ}$};

\node at (3.5,7) {$\phi_{\mathrm{rms}}=10^{\circ}$};

\node at (3.5,9) {$\phi_{\mathrm{rms}}=5^{\circ}$};

\end{tikzpicture}%

==> Fig/secret_key_capacity.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel={Distance $\Delta x$ [wavelength $\lambda$]},
ymin=-1,
ymax=3,
ylabel={Secret-key capacity [bits/observation]},
title={$\vec{r}_B-\vec{r}_E= \Delta x \ \hat{x} + 0 \ \hat{y} + 0 \ \hat{z}$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-15	2.52654581449583\\
-14.97	2.52654581449583\\
-14.94	2.52654581449583\\
-14.91	2.52654581449583\\
-14.88	2.52654581449583\\
-14.85	2.52654581449583\\
-14.82	2.52654581449583\\
-14.79	2.52654581449583\\
-14.76	2.52654581449583\\
-14.73	2.52654581449583\\
-14.7	2.52654581449583\\
-14.67	2.52654581449583\\
-14.64	2.52654581449583\\
-14.61	2.52654581449583\\
-14.58	2.52654581449583\\
-14.55	2.52654581449583\\
-14.52	2.52654581449583\\
-14.49	2.52654581449583\\
-14.46	2.52654581449583\\
-14.43	2.52654581449583\\
-14.4	2.52654581449583\\
-14.37	2.52654581449583\\
-14.34	2.52654581449583\\
-14.31	2.52654581449583\\
-14.28	2.52654581449583\\
-14.25	2.52654581449583\\
-14.22	2.52654581449583\\
-14.19	2.52654581449583\\
-14.16	2.52654581449583\\
-14.13	2.52654581449583\\
-14.1	2.52654581449583\\
-14.07	2.52654581449583\\
-14.04	2.52654581449583\\
-14.01	2.52654581449583\\
-13.98	2.52654581449583\\
-13.95	2.52654581449583\\
-13.92	2.52654581449583\\
-13.89	2.52654581449583\\
-13.86	2.52654581449583\\
-13.83	2.52654581449583\\
-13.8	2.52654581449583\\
-13.77	2.52654581449583\\
-13.74	2.52654581449583\\
-13.71	2.52654581449583\\
-13.68	2.52654581449583\\
-13.65	2.52654581449583\\
-13.62	2.52654581449583\\
-13.59	2.52654581449583\\
-13.56	2.52654581449583\\
-13.53	2.52654581449583\\
-13.5	2.52654581449583\\
-13.47	2.52654581449583\\
-13.44	2.52654581449583\\
-13.41	2.52654581449583\\
-13.38	2.52654581449583\\
-13.35	2.52654581449583\\
-13.32	2.52654581449583\\
-13.29	2.52654581449583\\
-13.26	2.52654581449583\\
-13.23	2.52654581449583\\
-13.2	2.52654581449583\\
-13.17	2.52654581449583\\
-13.14	2.52654581449583\\
-13.11	2.52654581449583\\
-13.08	2.52654581449583\\
-13.05	2.52654581449583\\
-13.02	2.52654581449583\\
-12.99	2.52654581449583\\
-12.96	2.52654581449583\\
-12.93	2.52654581449583\\
-12.9	2.52654581449583\\
-12.87	2.52654581449583\\
-12.84	2.52654581449583\\
-12.81	2.52654581449583\\
-12.78	2.52654581449583\\
-12.75	2.52654581449583\\
-12.72	2.52654581449583\\
-12.69	2.52654581449583\\
-12.66	2.52654581449583\\
-12.63	2.52654581449583\\
-12.6	2.52654581449583\\
-12.57	2.52654581449583\\
-12.54	2.52654581449583\\
-12.51	2.52654581449583\\
-12.48	2.52654581449583\\
-12.45	2.52654581449583\\
-12.42	2.52654581449583\\
-12.39	2.52654581449583\\
-12.36	2.52654581449583\\
-12.33	2.52654581449583\\
-12.3	2.52654581449583\\
-12.27	2.52654581449583\\
-12.24	2.52654581449583\\
-12.21	2.52654581449583\\
-12.18	2.52654581449583\\
-12.15	2.52654581449583\\
-12.12	2.52654581449583\\
-12.09	2.52654581449583\\
-12.06	2.52654581449583\\
-12.03	2.52654581449583\\
-12	2.52654581449583\\
-11.97	2.52654581449583\\
-11.94	2.52654581449583\\
-11.91	2.52654581449583\\
-11.88	2.52654581449583\\
-11.85	2.52654581449583\\
-11.82	2.52654581449583\\
-11.79	2.52654581449583\\
-11.76	2.52654581449583\\
-11.73	2.52654581449583\\
-11.7	2.52654581449583\\
-11.67	2.52654581449583\\
-11.64	2.52654581449583\\
-11.61	2.52654581449583\\
-11.58	2.52654581449583\\
-11.55	2.52654581449583\\
-11.52	2.52654581449583\\
-11.49	2.52654581449583\\
-11.46	2.52654581449583\\
-11.43	2.52654581449583\\
-11.4	2.52654581449583\\
-11.37	2.52654581449583\\
-11.34	2.52654581449583\\
-11.31	2.52654581449583\\
-11.28	2.52654581449583\\
-11.25	2.52654581449583\\
-11.22	2.52654581449583\\
-11.19	2.52654581449583\\
-11.16	2.52654581449583\\
-11.13	2.52654581449583\\
-11.1	2.52654581449583\\
-11.07	2.52654581449583\\
-11.04	2.52654581449583\\
-11.01	2.52654581449583\\
-10.98	2.52654581449583\\
-10.95	2.52654581449583\\
-10.92	2.52654581449583\\
-10.89	2.52654581449583\\
-10.86	2.52654581449583\\
-10.83	2.52654581449583\\
-10.8	2.52654581449583\\
-10.77	2.52654581449583\\
-10.74	2.52654581449583\\
-10.71	2.52654581449583\\
-10.68	2.52654581449583\\
-10.65	2.52654581449583\\
-10.62	2.52654581449583\\
-10.59	2.52654581449583\\
-10.56	2.52654581449583\\
-10.53	2.52654581449583\\
-10.5	2.52654581449583\\
-10.47	2.52654581449583\\
-10.44	2.52654581449583\\
-10.41	2.52654581449583\\
-10.38	2.52654581449583\\
-10.35	2.52654581449583\\
-10.32	2.52654581449583\\
-10.29	2.52654581449583\\
-10.26	2.52654581449583\\
-10.23	2.52654581449583\\
-10.2	2.52654581449583\\
-10.17	2.52654581449583\\
-10.14	2.52654581449583\\
-10.11	2.52654581449583\\
-10.08	2.52654581449583\\
-10.05	2.52654581449583\\
-10.02	2.52654581449583\\
-9.99	2.52654581449583\\
-9.96	2.52654581449583\\
-9.93	2.52654581449583\\
-9.9	2.52654581449583\\
-9.87	2.52654581449583\\
-9.84	2.52654581449583\\
-9.81	2.52654581449583\\
-9.78	2.52654581449583\\
-9.75	2.52654581449583\\
-9.72	2.52654581449583\\
-9.69	2.52654581449583\\
-9.66	2.52654581449583\\
-9.63	2.52654581449583\\
-9.6	2.52654581449583\\
-9.57	2.52654581449583\\
-9.54	2.52654581449583\\
-9.51	2.52654581449583\\
-9.48	2.52654581449583\\
-9.45	2.52654581449583\\
-9.42	2.52654581449583\\
-9.39	2.52654581449583\\
-9.36	2.52654581449583\\
-9.33	2.52654581449583\\
-9.3	2.52654581449583\\
-9.27	2.52654581449583\\
-9.24	2.52654581449583\\
-9.21	2.52654581449583\\
-9.18	2.52654581449583\\
-9.15	2.52654581449583\\
-9.12	2.52654581449583\\
-9.09	2.52654581449583\\
-9.06	2.52654581449583\\
-9.03	2.52654581449583\\
-9	2.52654581449583\\
-8.97	2.52654581449583\\
-8.94	2.52654581449583\\
-8.91	2.52654581449583\\
-8.88	2.52654581449583\\
-8.85	2.52654581449583\\
-8.82	2.52654581449583\\
-8.79	2.52654581449583\\
-8.76	2.52654581449583\\
-8.73	2.52654581449583\\
-8.7	2.52654581449583\\
-8.67	2.52654581449583\\
-8.64	2.52654581449583\\
-8.61	2.52654581449583\\
-8.58	2.52654581449583\\
-8.55	2.52654581449583\\
-8.52	2.52654581449583\\
-8.49	2.52654581449583\\
-8.46	2.52654581449583\\
-8.43	2.52654581449583\\
-8.4	2.52654581449583\\
-8.37	2.52654581449583\\
-8.34	2.52654581449583\\
-8.31	2.52654581449583\\
-8.28	2.52654581449583\\
-8.25	2.52654581449583\\
-8.22	2.52654581449583\\
-8.19	2.52654581449583\\
-8.16	2.52654581449583\\
-8.13	2.52654581449583\\
-8.1	2.52654581449583\\
-8.07	2.52654581449583\\
-8.04	2.52654581449583\\
-8.01	2.52654581449583\\
-7.98	2.52654581449583\\
-7.95	2.52654581449583\\
-7.92	2.52654581449583\\
-7.89	2.52654581449583\\
-7.86	2.52654581449583\\
-7.83	2.52654581449583\\
-7.8	2.52654581449583\\
-7.77	2.52654581449583\\
-7.74	2.52654581449583\\
-7.71	2.52654581449583\\
-7.68	2.52654581449583\\
-7.65	2.52654581449583\\
-7.62	2.52654581449583\\
-7.59	2.52654581449583\\
-7.56	2.52654581449583\\
-7.53	2.52654581449583\\
-7.5	2.52654581449583\\
-7.47	2.52654581449583\\
-7.44	2.52654581449583\\
-7.41	2.52654581449583\\
-7.38	2.52654581449583\\
-7.35	2.52654581449583\\
-7.32	2.52654581449583\\
-7.29	2.52654581449583\\
-7.26	2.52654581449583\\
-7.23	2.52654581449583\\
-7.2	2.52654581449583\\
-7.17	2.52654581449583\\
-7.14	2.52654581449583\\
-7.11	2.52654581449583\\
-7.08	2.52654581449583\\
-7.05	2.52654581449583\\
-7.02	2.52654581449583\\
-6.99	2.52654581449583\\
-6.96	2.52654581449583\\
-6.93	2.52654581449583\\
-6.9	2.52654581449583\\
-6.87	2.52654581449583\\
-6.84	2.52654581449583\\
-6.81	2.52654581449583\\
-6.78	2.52654581449583\\
-6.75	2.52654581449583\\
-6.72	2.52654581449583\\
-6.69	2.52654581449583\\
-6.66	2.52654581449583\\
-6.63	2.52654581449583\\
-6.6	2.52654581449583\\
-6.57	2.52654581449583\\
-6.54	2.52654581449583\\
-6.51	2.52654581449583\\
-6.48	2.52654581449583\\
-6.45	2.52654581449583\\
-6.42	2.52654581449583\\
-6.39	2.52654581449583\\
-6.36	2.52654581449583\\
-6.33	2.52654581449583\\
-6.3	2.52654581449583\\
-6.27	2.52654581449583\\
-6.24	2.52654581449583\\
-6.21	2.52654581449583\\
-6.18	2.52654581449583\\
-6.15	2.52654581449583\\
-6.12	2.52654581449583\\
-6.09	2.52654581449583\\
-6.06	2.52654581449583\\
-6.03	2.52654581449583\\
-6	2.52654581449583\\
-5.97	2.52654581449583\\
-5.94	2.52654581449583\\
-5.91	2.52654581449583\\
-5.88	2.52654581449583\\
-5.85	2.52654581449583\\
-5.82	2.52654581449583\\
-5.79	2.52654581449583\\
-5.76	2.52654581449583\\
-5.73	2.52654581449583\\
-5.7	2.52654581449583\\
-5.67	2.52654581449583\\
-5.64	2.52654581449583\\
-5.61	2.52654581449583\\
-5.58	2.52654581449583\\
-5.55	2.52654581449583\\
-5.52	2.52654581449583\\
-5.49	2.52654581449583\\
-5.46	2.52654581449583\\
-5.43	2.52654581449583\\
-5.4	2.52654581449583\\
-5.37	2.52654581449583\\
-5.34	2.52654581449583\\
-5.31	2.52654581449583\\
-5.28	2.52654581449583\\
-5.25	2.52654581449583\\
-5.22	2.52654581449583\\
-5.19	2.52654581449583\\
-5.16	2.52654581449583\\
-5.13	2.52654581449583\\
-5.1	2.52654581449583\\
-5.07	2.52654581449583\\
-5.04	2.52654581449583\\
-5.01	2.52654581449583\\
-4.98	2.52654581449583\\
-4.95	2.52654581449583\\
-4.92	2.52654581449583\\
-4.89	2.52654581449583\\
-4.86	2.52654581449583\\
-4.83	2.52654581449583\\
-4.8	2.52654581449583\\
-4.77	2.52654581449583\\
-4.74	2.52654581449583\\
-4.71	2.52654581449583\\
-4.68	2.52654581449583\\
-4.65	2.52654581449583\\
-4.62	2.52654581449583\\
-4.59	2.52654581449583\\
-4.56	2.52654581449583\\
-4.53	2.52654581449583\\
-4.5	2.52654581449583\\
-4.47	2.52654581449583\\
-4.44	2.52654581449583\\
-4.41	2.52654581449583\\
-4.38	2.52654581449583\\
-4.35	2.52654581449583\\
-4.32	2.52654581449583\\
-4.29	2.52654581449583\\
-4.26	2.52654581449583\\
-4.23	2.52654581449583\\
-4.2	2.52654581449583\\
-4.17	2.52654581449583\\
-4.14	2.52654581449583\\
-4.11	2.52654581449583\\
-4.08	2.52654581449583\\
-4.05	2.52654581449583\\
-4.02	2.52654581449583\\
-3.99	2.52654581449583\\
-3.96	2.52654581449583\\
-3.93	2.52654581449583\\
-3.9	2.52654581449583\\
-3.87	2.52654581449583\\
-3.84	2.52654581449583\\
-3.81	2.52654581449583\\
-3.78	2.52654581449583\\
-3.75	2.52654581449583\\
-3.72	2.52654581449583\\
-3.69	2.52654581449583\\
-3.66	2.52654581449583\\
-3.63	2.52654581449583\\
-3.6	2.52654581449583\\
-3.57	2.52654581449583\\
-3.54	2.52654581449583\\
-3.51	2.52654581449583\\
-3.48	2.52654581449583\\
-3.45	2.52654581449583\\
-3.42	2.52654581449583\\
-3.39	2.52654581449583\\
-3.36	2.52654581449583\\
-3.33	2.52654581449583\\
-3.3	2.52654581449583\\
-3.27	2.52654581449583\\
-3.24	2.52654581449583\\
-3.21	2.52654581449583\\
-3.18	2.52654581449583\\
-3.15	2.52654581449583\\
-3.12	2.52654581449583\\
-3.09	2.52654581449583\\
-3.06	2.52654581449583\\
-3.03	2.52654581449583\\
-3	2.52654581449583\\
-2.97	2.52654581449583\\
-2.94	2.52654581449583\\
-2.91	2.52654581449583\\
-2.88	2.52654581449583\\
-2.85	2.52654581449583\\
-2.82	2.52654581449583\\
-2.79	2.52654581449583\\
-2.76	2.52654581449583\\
-2.73	2.52654581449583\\
-2.7	2.52654581449583\\
-2.67	2.52654581449583\\
-2.64	2.52654581449583\\
-2.61	2.52654581449583\\
-2.58	2.52654581449583\\
-2.55	2.52654581449583\\
-2.52	2.52654581449583\\
-2.49	2.52654581449583\\
-2.46	2.52654581449583\\
-2.43	2.52654581449583\\
-2.4	2.52654581449583\\
-2.37	2.52654581449583\\
-2.34	2.52654581449583\\
-2.31	2.52654581449583\\
-2.28	2.52654581449583\\
-2.25	2.52654581449583\\
-2.22	2.52654581449583\\
-2.19	2.52654581449583\\
-2.16	2.52654581449583\\
-2.13	2.52654581449583\\
-2.1	2.52654581449583\\
-2.07	2.52654581449583\\
-2.04	2.52654581449583\\
-2.01	2.52654581449583\\
-1.98	2.52654581449583\\
-1.95	2.52654581449583\\
-1.92	2.52654581449583\\
-1.89	2.52654581449583\\
-1.86	2.52654581449583\\
-1.83	2.52654581449583\\
-1.8	2.52654581449583\\
-1.77	2.52654581449583\\
-1.74	2.52654581449583\\
-1.71	2.52654581449583\\
-1.68	2.52654581449583\\
-1.65	2.52654581449583\\
-1.62	2.52654581449583\\
-1.59	2.52654581449583\\
-1.56	2.52654581449583\\
-1.53	2.52654581449583\\
-1.5	2.52654581449583\\
-1.47	2.52654581449583\\
-1.44	2.52654581449583\\
-1.41	2.52654581449583\\
-1.38	2.52654581449583\\
-1.35	2.52654581449583\\
-1.32	2.52654581449583\\
-1.29	2.52654581449583\\
-1.26	2.52654581449583\\
-1.23	2.52654581449583\\
-1.2	2.52654581449583\\
-1.17	2.52654581449583\\
-1.14	2.52654581449583\\
-1.11	2.52654581449583\\
-1.08	2.52654581449583\\
-1.05	2.52654581449583\\
-1.02	2.52654581449583\\
-0.99	2.52654581449583\\
-0.960000000000001	2.52654581449583\\
-0.93	2.52654581449583\\
-0.9	2.52654581449583\\
-0.869999999999999	2.52654581449583\\
-0.84	2.52654581449583\\
-0.810000000000001	2.52654581449583\\
-0.779999999999999	2.52654581449583\\
-0.75	2.52654581449583\\
-0.720000000000001	2.52654581449583\\
-0.69	2.52654581449583\\
-0.66	2.52654581449583\\
-0.630000000000001	2.52654581449583\\
-0.6	2.52654581449583\\
-0.57	2.52654581449583\\
-0.539999999999999	2.52654581449583\\
-0.51	2.52654581449583\\
-0.48	2.52654581449583\\
-0.449999999999999	2.52654581449583\\
-0.42	2.52654581449583\\
-0.390000000000001	2.52654581449583\\
-0.359999999999999	2.52654581449583\\
-0.33	2.52654581449583\\
-0.300000000000001	2.52654581449583\\
-0.27	2.52654581449583\\
-0.24	2.52654581449583\\
-0.210000000000001	2.52654581449583\\
-0.18	2.52654581449583\\
-0.15	2.52654581449583\\
-0.119999999999999	2.52654581449583\\
-0.0899999999999999	2.52654581449583\\
-0.0600000000000005	2.52654581449583\\
-0.0299999999999994	2.52654581449583\\
0	2.52654581449583\\
0.0299999999999994	2.52654581449583\\
0.0600000000000005	2.52654581449583\\
0.0899999999999999	2.52654581449583\\
0.119999999999999	2.52654581449583\\
0.15	2.52654581449583\\
0.18	2.52654581449583\\
0.210000000000001	2.52654581449583\\
0.24	2.52654581449583\\
0.27	2.52654581449583\\
0.300000000000001	2.52654581449583\\
0.33	2.52654581449583\\
0.359999999999999	2.52654581449583\\
0.390000000000001	2.52654581449583\\
0.42	2.52654581449583\\
0.449999999999999	2.52654581449583\\
0.48	2.52654581449583\\
0.51	2.52654581449583\\
0.539999999999999	2.52654581449583\\
0.57	2.52654581449583\\
0.6	2.52654581449583\\
0.630000000000001	2.52654581449583\\
0.66	2.52654581449583\\
0.69	2.52654581449583\\
0.720000000000001	2.52654581449583\\
0.75	2.52654581449583\\
0.779999999999999	2.52654581449583\\
0.810000000000001	2.52654581449583\\
0.84	2.52654581449583\\
0.869999999999999	2.52654581449583\\
0.9	2.52654581449583\\
0.93	2.52654581449583\\
0.960000000000001	2.52654581449583\\
0.99	2.52654581449583\\
1.02	2.52654581449583\\
1.05	2.52654581449583\\
1.08	2.52654581449583\\
1.11	2.52654581449583\\
1.14	2.52654581449583\\
1.17	2.52654581449583\\
1.2	2.52654581449583\\
1.23	2.52654581449583\\
1.26	2.52654581449583\\
1.29	2.52654581449583\\
1.32	2.52654581449583\\
1.35	2.52654581449583\\
1.38	2.52654581449583\\
1.41	2.52654581449583\\
1.44	2.52654581449583\\
1.47	2.52654581449583\\
1.5	2.52654581449583\\
1.53	2.52654581449583\\
1.56	2.52654581449583\\
1.59	2.52654581449583\\
1.62	2.52654581449583\\
1.65	2.52654581449583\\
1.68	2.52654581449583\\
1.71	2.52654581449583\\
1.74	2.52654581449583\\
1.77	2.52654581449583\\
1.8	2.52654581449583\\
1.83	2.52654581449583\\
1.86	2.52654581449583\\
1.89	2.52654581449583\\
1.92	2.52654581449583\\
1.95	2.52654581449583\\
1.98	2.52654581449583\\
2.01	2.52654581449583\\
2.04	2.52654581449583\\
2.07	2.52654581449583\\
2.1	2.52654581449583\\
2.13	2.52654581449583\\
2.16	2.52654581449583\\
2.19	2.52654581449583\\
2.22	2.52654581449583\\
2.25	2.52654581449583\\
2.28	2.52654581449583\\
2.31	2.52654581449583\\
2.34	2.52654581449583\\
2.37	2.52654581449583\\
2.4	2.52654581449583\\
2.43	2.52654581449583\\
2.46	2.52654581449583\\
2.49	2.52654581449583\\
2.52	2.52654581449583\\
2.55	2.52654581449583\\
2.58	2.52654581449583\\
2.61	2.52654581449583\\
2.64	2.52654581449583\\
2.67	2.52654581449583\\
2.7	2.52654581449583\\
2.73	2.52654581449583\\
2.76	2.52654581449583\\
2.79	2.52654581449583\\
2.82	2.52654581449583\\
2.85	2.52654581449583\\
2.88	2.52654581449583\\
2.91	2.52654581449583\\
2.94	2.52654581449583\\
2.97	2.52654581449583\\
3	2.52654581449583\\
3.03	2.52654581449583\\
3.06	2.52654581449583\\
3.09	2.52654581449583\\
3.12	2.52654581449583\\
3.15	2.52654581449583\\
3.18	2.52654581449583\\
3.21	2.52654581449583\\
3.24	2.52654581449583\\
3.27	2.52654581449583\\
3.3	2.52654581449583\\
3.33	2.52654581449583\\
3.36	2.52654581449583\\
3.39	2.52654581449583\\
3.42	2.52654581449583\\
3.45	2.52654581449583\\
3.48	2.52654581449583\\
3.51	2.52654581449583\\
3.54	2.52654581449583\\
3.57	2.52654581449583\\
3.6	2.52654581449583\\
3.63	2.52654581449583\\
3.66	2.52654581449583\\
3.69	2.52654581449583\\
3.72	2.52654581449583\\
3.75	2.52654581449583\\
3.78	2.52654581449583\\
3.81	2.52654581449583\\
3.84	2.52654581449583\\
3.87	2.52654581449583\\
3.9	2.52654581449583\\
3.93	2.52654581449583\\
3.96	2.52654581449583\\
3.99	2.52654581449583\\
4.02	2.52654581449583\\
4.05	2.52654581449583\\
4.08	2.52654581449583\\
4.11	2.52654581449583\\
4.14	2.52654581449583\\
4.17	2.52654581449583\\
4.2	2.52654581449583\\
4.23	2.52654581449583\\
4.26	2.52654581449583\\
4.29	2.52654581449583\\
4.32	2.52654581449583\\
4.35	2.52654581449583\\
4.38	2.52654581449583\\
4.41	2.52654581449583\\
4.44	2.52654581449583\\
4.47	2.52654581449583\\
4.5	2.52654581449583\\
4.53	2.52654581449583\\
4.56	2.52654581449583\\
4.59	2.52654581449583\\
4.62	2.52654581449583\\
4.65	2.52654581449583\\
4.68	2.52654581449583\\
4.71	2.52654581449583\\
4.74	2.52654581449583\\
4.77	2.52654581449583\\
4.8	2.52654581449583\\
4.83	2.52654581449583\\
4.86	2.52654581449583\\
4.89	2.52654581449583\\
4.92	2.52654581449583\\
4.95	2.52654581449583\\
4.98	2.52654581449583\\
5.01	2.52654581449583\\
5.04	2.52654581449583\\
5.07	2.52654581449583\\
5.1	2.52654581449583\\
5.13	2.52654581449583\\
5.16	2.52654581449583\\
5.19	2.52654581449583\\
5.22	2.52654581449583\\
5.25	2.52654581449583\\
5.28	2.52654581449583\\
5.31	2.52654581449583\\
5.34	2.52654581449583\\
5.37	2.52654581449583\\
5.4	2.52654581449583\\
5.43	2.52654581449583\\
5.46	2.52654581449583\\
5.49	2.52654581449583\\
5.52	2.52654581449583\\
5.55	2.52654581449583\\
5.58	2.52654581449583\\
5.61	2.52654581449583\\
5.64	2.52654581449583\\
5.67	2.52654581449583\\
5.7	2.52654581449583\\
5.73	2.52654581449583\\
5.76	2.52654581449583\\
5.79	2.52654581449583\\
5.82	2.52654581449583\\
5.85	2.52654581449583\\
5.88	2.52654581449583\\
5.91	2.52654581449583\\
5.94	2.52654581449583\\
5.97	2.52654581449583\\
6	2.52654581449583\\
6.03	2.52654581449583\\
6.06	2.52654581449583\\
6.09	2.52654581449583\\
6.12	2.52654581449583\\
6.15	2.52654581449583\\
6.18	2.52654581449583\\
6.21	2.52654581449583\\
6.24	2.52654581449583\\
6.27	2.52654581449583\\
6.3	2.52654581449583\\
6.33	2.52654581449583\\
6.36	2.52654581449583\\
6.39	2.52654581449583\\
6.42	2.52654581449583\\
6.45	2.52654581449583\\
6.48	2.52654581449583\\
6.51	2.52654581449583\\
6.54	2.52654581449583\\
6.57	2.52654581449583\\
6.6	2.52654581449583\\
6.63	2.52654581449583\\
6.66	2.52654581449583\\
6.69	2.52654581449583\\
6.72	2.52654581449583\\
6.75	2.52654581449583\\
6.78	2.52654581449583\\
6.81	2.52654581449583\\
6.84	2.52654581449583\\
6.87	2.52654581449583\\
6.9	2.52654581449583\\
6.93	2.52654581449583\\
6.96	2.52654581449583\\
6.99	2.52654581449583\\
7.02	2.52654581449583\\
7.05	2.52654581449583\\
7.08	2.52654581449583\\
7.11	2.52654581449583\\
7.14	2.52654581449583\\
7.17	2.52654581449583\\
7.2	2.52654581449583\\
7.23	2.52654581449583\\
7.26	2.52654581449583\\
7.29	2.52654581449583\\
7.32	2.52654581449583\\
7.35	2.52654581449583\\
7.38	2.52654581449583\\
7.41	2.52654581449583\\
7.44	2.52654581449583\\
7.47	2.52654581449583\\
7.5	2.52654581449583\\
7.53	2.52654581449583\\
7.56	2.52654581449583\\
7.59	2.52654581449583\\
7.62	2.52654581449583\\
7.65	2.52654581449583\\
7.68	2.52654581449583\\
7.71	2.52654581449583\\
7.74	2.52654581449583\\
7.77	2.52654581449583\\
7.8	2.52654581449583\\
7.83	2.52654581449583\\
7.86	2.52654581449583\\
7.89	2.52654581449583\\
7.92	2.52654581449583\\
7.95	2.52654581449583\\
7.98	2.52654581449583\\
8.01	2.52654581449583\\
8.04	2.52654581449583\\
8.07	2.52654581449583\\
8.1	2.52654581449583\\
8.13	2.52654581449583\\
8.16	2.52654581449583\\
8.19	2.52654581449583\\
8.22	2.52654581449583\\
8.25	2.52654581449583\\
8.28	2.52654581449583\\
8.31	2.52654581449583\\
8.34	2.52654581449583\\
8.37	2.52654581449583\\
8.4	2.52654581449583\\
8.43	2.52654581449583\\
8.46	2.52654581449583\\
8.49	2.52654581449583\\
8.52	2.52654581449583\\
8.55	2.52654581449583\\
8.58	2.52654581449583\\
8.61	2.52654581449583\\
8.64	2.52654581449583\\
8.67	2.52654581449583\\
8.7	2.52654581449583\\
8.73	2.52654581449583\\
8.76	2.52654581449583\\
8.79	2.52654581449583\\
8.82	2.52654581449583\\
8.85	2.52654581449583\\
8.88	2.52654581449583\\
8.91	2.52654581449583\\
8.94	2.52654581449583\\
8.97	2.52654581449583\\
9	2.52654581449583\\
9.03	2.52654581449583\\
9.06	2.52654581449583\\
9.09	2.52654581449583\\
9.12	2.52654581449583\\
9.15	2.52654581449583\\
9.18	2.52654581449583\\
9.21	2.52654581449583\\
9.24	2.52654581449583\\
9.27	2.52654581449583\\
9.3	2.52654581449583\\
9.33	2.52654581449583\\
9.36	2.52654581449583\\
9.39	2.52654581449583\\
9.42	2.52654581449583\\
9.45	2.52654581449583\\
9.48	2.52654581449583\\
9.51	2.52654581449583\\
9.54	2.52654581449583\\
9.57	2.52654581449583\\
9.6	2.52654581449583\\
9.63	2.52654581449583\\
9.66	2.52654581449583\\
9.69	2.52654581449583\\
9.72	2.52654581449583\\
9.75	2.52654581449583\\
9.78	2.52654581449583\\
9.81	2.52654581449583\\
9.84	2.52654581449583\\
9.87	2.52654581449583\\
9.9	2.52654581449583\\
9.93	2.52654581449583\\
9.96	2.52654581449583\\
9.99	2.52654581449583\\
10.02	2.52654581449583\\
10.05	2.52654581449583\\
10.08	2.52654581449583\\
10.11	2.52654581449583\\
10.14	2.52654581449583\\
10.17	2.52654581449583\\
10.2	2.52654581449583\\
10.23	2.52654581449583\\
10.26	2.52654581449583\\
10.29	2.52654581449583\\
10.32	2.52654581449583\\
10.35	2.52654581449583\\
10.38	2.52654581449583\\
10.41	2.52654581449583\\
10.44	2.52654581449583\\
10.47	2.52654581449583\\
10.5	2.52654581449583\\
10.53	2.52654581449583\\
10.56	2.52654581449583\\
10.59	2.52654581449583\\
10.62	2.52654581449583\\
10.65	2.52654581449583\\
10.68	2.52654581449583\\
10.71	2.52654581449583\\
10.74	2.52654581449583\\
10.77	2.52654581449583\\
10.8	2.52654581449583\\
10.83	2.52654581449583\\
10.86	2.52654581449583\\
10.89	2.52654581449583\\
10.92	2.52654581449583\\
10.95	2.52654581449583\\
10.98	2.52654581449583\\
11.01	2.52654581449583\\
11.04	2.52654581449583\\
11.07	2.52654581449583\\
11.1	2.52654581449583\\
11.13	2.52654581449583\\
11.16	2.52654581449583\\
11.19	2.52654581449583\\
11.22	2.52654581449583\\
11.25	2.52654581449583\\
11.28	2.52654581449583\\
11.31	2.52654581449583\\
11.34	2.52654581449583\\
11.37	2.52654581449583\\
11.4	2.52654581449583\\
11.43	2.52654581449583\\
11.46	2.52654581449583\\
11.49	2.52654581449583\\
11.52	2.52654581449583\\
11.55	2.52654581449583\\
11.58	2.52654581449583\\
11.61	2.52654581449583\\
11.64	2.52654581449583\\
11.67	2.52654581449583\\
11.7	2.52654581449583\\
11.73	2.52654581449583\\
11.76	2.52654581449583\\
11.79	2.52654581449583\\
11.82	2.52654581449583\\
11.85	2.52654581449583\\
11.88	2.52654581449583\\
11.91	2.52654581449583\\
11.94	2.52654581449583\\
11.97	2.52654581449583\\
12	2.52654581449583\\
12.03	2.52654581449583\\
12.06	2.52654581449583\\
12.09	2.52654581449583\\
12.12	2.52654581449583\\
12.15	2.52654581449583\\
12.18	2.52654581449583\\
12.21	2.52654581449583\\
12.24	2.52654581449583\\
12.27	2.52654581449583\\
12.3	2.52654581449583\\
12.33	2.52654581449583\\
12.36	2.52654581449583\\
12.39	2.52654581449583\\
12.42	2.52654581449583\\
12.45	2.52654581449583\\
12.48	2.52654581449583\\
12.51	2.52654581449583\\
12.54	2.52654581449583\\
12.57	2.52654581449583\\
12.6	2.52654581449583\\
12.63	2.52654581449583\\
12.66	2.52654581449583\\
12.69	2.52654581449583\\
12.72	2.52654581449583\\
12.75	2.52654581449583\\
12.78	2.52654581449583\\
12.81	2.52654581449583\\
12.84	2.52654581449583\\
12.87	2.52654581449583\\
12.9	2.52654581449583\\
12.93	2.52654581449583\\
12.96	2.52654581449583\\
12.99	2.52654581449583\\
13.02	2.52654581449583\\
13.05	2.52654581449583\\
13.08	2.52654581449583\\
13.11	2.52654581449583\\
13.14	2.52654581449583\\
13.17	2.52654581449583\\
13.2	2.52654581449583\\
13.23	2.52654581449583\\
13.26	2.52654581449583\\
13.29	2.52654581449583\\
13.32	2.52654581449583\\
13.35	2.52654581449583\\
13.38	2.52654581449583\\
13.41	2.52654581449583\\
13.44	2.52654581449583\\
13.47	2.52654581449583\\
13.5	2.52654581449583\\
13.53	2.52654581449583\\
13.56	2.52654581449583\\
13.59	2.52654581449583\\
13.62	2.52654581449583\\
13.65	2.52654581449583\\
13.68	2.52654581449583\\
13.71	2.52654581449583\\
13.74	2.52654581449583\\
13.77	2.52654581449583\\
13.8	2.52654581449583\\
13.83	2.52654581449583\\
13.86	2.52654581449583\\
13.89	2.52654581449583\\
13.92	2.52654581449583\\
13.95	2.52654581449583\\
13.98	2.52654581449583\\
14.01	2.52654581449583\\
14.04	2.52654581449583\\
14.07	2.52654581449583\\
14.1	2.52654581449583\\
14.13	2.52654581449583\\
14.16	2.52654581449583\\
14.19	2.52654581449583\\
14.22	2.52654581449583\\
14.25	2.52654581449583\\
14.28	2.52654581449583\\
14.31	2.52654581449583\\
14.34	2.52654581449583\\
14.37	2.52654581449583\\
14.4	2.52654581449583\\
14.43	2.52654581449583\\
14.46	2.52654581449583\\
14.49	2.52654581449583\\
14.52	2.52654581449583\\
14.55	2.52654581449583\\
14.58	2.52654581449583\\
14.61	2.52654581449583\\
14.64	2.52654581449583\\
14.67	2.52654581449583\\
14.7	2.52654581449583\\
14.73	2.52654581449583\\
14.76	2.52654581449583\\
14.79	2.52654581449583\\
14.82	2.52654581449583\\
14.85	2.52654581449583\\
14.88	2.52654581449583\\
14.91	2.52654581449583\\
14.94	2.52654581449583\\
14.97	2.52654581449583\\
15	2.52654581449583\\
};
\addlegendentry{$I(X;Y) \ (\rho = 0)$};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
-15	2.522165159072\\
-14.97	2.52377727912453\\
-14.94	2.52516467094553\\
-14.91	2.52613083941688\\
-14.88	2.5265378170896\\
-14.85	2.52632529807529\\
-14.82	2.52551916996931\\
-14.79	2.52422834664012\\
-14.76	2.52263023567723\\
-14.73	2.52094659639652\\
-14.7	2.5194128527242\\
-14.67	2.51824496553808\\
-14.64	2.51760854008005\\
-14.61	2.51759475108212\\
-14.58	2.51820680926887\\
-14.55	2.5193591370121\\
-14.52	2.52088943010055\\
-14.49	2.52258175215622\\
-14.46	2.5241971453533\\
-14.43	2.52550723787701\\
-14.4	2.52632608949887\\
-14.37	2.52653596762986\\
-14.34	2.52610370678494\\
-14.31	2.52508557641942\\
-14.28	2.5236200094718\\
-14.25	2.52190902171345\\
-14.22	2.52019059238399\\
-14.19	2.51870556033213\\
-14.16	2.51766353837564\\
-14.13	2.51721274364511\\
-14.1	2.51741829675064\\
-14.07	2.51825239849956\\
-14.04	2.5195979874785\\
-14.01	2.5212653465271\\
-13.98	2.52301909647744\\
-13.95	2.52461149206866\\
-13.92	2.52581716144882\\
-13.89	2.52646444566575\\
-13.86	2.52645916864941\\
-13.83	2.52579779393855\\
-13.8	2.52456830506716\\
-13.77	2.52293864214599\\
-13.74	2.52113404569276\\
-13.71	2.51940610925238\\
-13.68	2.51799758501007\\
-13.65	2.51710781630756\\
-13.62	2.51686385675028\\
-13.59	2.51730171001205\\
-13.56	2.51836068398002\\
-13.53	2.51989181228403\\
-13.5	2.52167905433633\\
-13.47	2.52347000528053\\
-13.44	2.52501150721184\\
-13.41	2.52608503557253\\
-13.38	2.52653700892087\\
-13.35	2.52630005727741\\
-13.32	2.52540255935849\\
-13.29	2.52396523515273\\
-13.26	2.52218513652397\\
-13.23	2.52030893249766\\
-13.2	2.51859883677189\\
-13.17	2.51729570644123\\
-13.14	2.51658452050555\\
-13.11	2.51656738762553\\
-13.08	2.51724829945829\\
-13.05	2.51853210414414\\
-13.02	2.52023792166694\\
-12.99	2.52212491935392\\
-12.96	2.52392648793577\\
-12.93	2.52538774359446\\
-12.9	2.52630104055756\\
-12.87	2.52653471163817\\
-12.84	2.52605134013118\\
-12.81	2.52491327458554\\
-12.78	2.52327465813343\\
-12.75	2.52136085519145\\
-12.72	2.51943774273157\\
-12.69	2.51777477247308\\
-12.66	2.51660680593248\\
-12.63	2.51610021791765\\
-12.6	2.51632842281329\\
-12.57	2.51726071363259\\
-12.54	2.51876626343648\\
-12.51	2.52063270570835\\
-12.48	2.52259639701544\\
-12.45	2.52437974265255\\
-12.42	2.52573011377221\\
-12.39	2.52645493426597\\
-12.36	2.52644830049318\\
-12.33	2.52570576525646\\
-12.3	2.52432544263182\\
-12.27	2.52249522523404\\
-12.24	2.52046756770085\\
-12.21	2.51852489948748\\
-12.18	2.51694014196677\\
-12.15	2.5159377846579\\
-12.12	2.51566124284513\\
-12.09	2.51615155757995\\
-12.06	2.51734088448339\\
-12.03	2.51906189042067\\
-12	2.52107160547094\\
-11.97	2.5230860120151\\
-11.94	2.52482013843023\\
-11.91	2.52602786800351\\
-11.88	2.52653602110884\\
-11.85	2.52626829363971\\
-11.82	2.52525606678872\\
-11.79	2.52363473109521\\
-11.76	2.52162587098033\\
-11.73	2.51950736701827\\
-11.7	2.51757510063313\\
-11.67	2.51610131057923\\
-11.64	2.51529547880686\\
-11.61	2.51527362002947\\
-11.58	2.51604083067621\\
-11.55	2.51748997559873\\
-11.52	2.51941679838198\\
-11.49	2.5215490817885\\
-11.46	2.52358532885881\\
-11.43	2.52523718028721\\
-11.4	2.52626954815783\\
-11.37	2.52653309105154\\
-11.34	2.52598490415827\\
-11.31	2.52469487479149\\
-11.28	2.52283687204601\\
-11.25	2.52066570749879\\
-11.22	2.51848256258531\\
-11.19	2.51659321469636\\
-11.16	2.51526468586902\\
-11.13	2.51468657226087\\
-11.1	2.51494299030972\\
-11.07	2.51599966420987\\
-11.04	2.51770833495846\\
-11.01	2.51982784653157\\
-10.98	2.52205857780408\\
-10.95	2.5240849073027\\
-10.92	2.52561944980401\\
-10.89	2.52644290807678\\
-10.86	2.52643431819776\\
-10.83	2.52558791912975\\
-10.8	2.5240145801622\\
-10.77	2.52192751981593\\
-10.74	2.5196138825147\\
-10.71	2.51739554506866\\
-10.68	2.51558415761572\\
-10.65	2.51443661021482\\
-10.62	2.51411750733535\\
-10.59	2.51467453991316\\
-10.56	2.51603080927011\\
-10.53	2.5179954514868\\
-10.5	2.52029089896912\\
-10.47	2.52259246979366\\
-10.44	2.52457423443956\\
-10.41	2.52595451016073\\
-10.38	2.52653478749928\\
-10.35	2.52622710476905\\
-10.32	2.52506651980757\\
-10.29	2.52320714075755\\
-10.26	2.52090205448542\\
-10.23	2.51846939126305\\
-10.2	2.5162486158926\\
-10.17	2.5145527463936\\
-10.14	2.51362324207585\\
-10.11	2.51359439396523\\
-10.08	2.51447293443369\\
-10.05	2.5161362977748\\
-10.02	2.51834991406407\\
-9.99	2.52080077722854\\
-9.96	2.52314199859293\\
-9.93	2.52504162199934\\
-9.9	2.5262287606987\\
-9.87	2.5265309216984\\
-9.84	2.52589785077675\\
-9.81	2.52440902263852\\
-9.78	2.52226380936404\\
-9.75	2.51975531392549\\
-9.72	2.5172308284874\\
-9.69	2.51504377169402\\
-9.66	2.51350352383442\\
-9.63	2.51283042362096\\
-9.6	2.5131229174546\\
-9.57	2.51434225853692\\
-9.54	2.51631740078775\\
-9.51	2.51876937077914\\
-9.48	2.52135120031611\\
-9.45	2.52369717070453\\
-9.42	2.52547405271843\\
-9.39	2.52642721987416\\
-9.36	2.5264156615726\\
-9.33	2.52543162142362\\
-9.3	2.52360251229748\\
-9.27	2.52117475583479\\
-9.24	2.51848122981311\\
-9.21	2.51589606060644\\
-9.18	2.513782429363\\
-9.15	2.51244054572584\\
-9.12	2.51206353102714\\
-9.09	2.5127082445036\\
-9.06	2.51428596241349\\
-9.03	2.51657459324742\\
-9	2.51925048493468\\
-8.97	2.52193470331719\\
-8.94	2.52424661331445\\
-8.91	2.52585695252594\\
-8.88	2.52653320612873\\
-8.85	2.52617156766574\\
-8.82	2.52481167167192\\
-8.79	2.52263232478344\\
-8.76	2.51992854300567\\
-8.73	2.51707233164349\\
-8.7	2.51446178877085\\
-8.67	2.5124650704429\\
-8.64	2.51136711745566\\
-8.61	2.51132730158008\\
-8.58	2.51235492659143\\
-8.55	2.51430681599198\\
-8.52	2.51690752462207\\
-8.49	2.51978888242221\\
-8.46	2.52254252133955\\
-8.43	2.52477736000257\\
-8.4	2.52617385432136\\
-8.37	2.52652787171655\\
-8.34	2.52577882407517\\
-8.31	2.52401876779103\\
-8.28	2.52148131816319\\
-8.25	2.5185113961584\\
-8.22	2.51551906494328\\
-8.19	2.51292295888133\\
-8.16	2.51109077285716\\
-8.13	2.51028546019555\\
-8.1	2.51062562829611\\
-8.07	2.51206679880333\\
-8.04	2.51440687193708\\
-8.01	2.51731499438826\\
-7.98	2.52037908216235\\
-7.95	2.52316441882134\\
-7.92	2.52527453220282\\
-7.89	2.52640590174949\\
-7.86	2.52638952153514\\
-7.83	2.52521439034107\\
-7.8	2.52303021442458\\
-7.77	2.52012883589836\\
-7.74	2.51690617409108\\
-7.71	2.51380884138752\\
-7.68	2.51127195117633\\
-7.65	2.50965658060369\\
-7.62	2.50919627576941\\
-7.59	2.50996130730553\\
-7.56	2.51184687061763\\
-7.53	2.51458743852601\\
-7.5	2.51779493029333\\
-7.47	2.52101439664774\\
-7.44	2.52378843337005\\
-7.41	2.52572086247039\\
-7.38	2.52653111315446\\
-7.35	2.52609261154887\\
-7.32	2.52445076392563\\
-7.29	2.52181844458909\\
-7.26	2.51854921423629\\
-7.23	2.51509089788336\\
-7.2	2.51192469175315\\
-7.17	2.50949744345753\\
-7.14	2.50815663357167\\
-7.11	2.50809816120759\\
-7.08	2.50933571423728\\
-7.05	2.51169720262439\\
-7.02	2.5148490636687\\
-6.99	2.51834436587242\\
-6.96	2.52168678193904\\
-6.93	2.52440048524479\\
-6.9	2.52609597391596\\
-6.87	2.52652327867637\\
-6.84	2.5256062585928\\
-6.81	2.52345414948776\\
-6.78	2.52034894398845\\
-6.75	2.51670959506948\\
-6.72	2.51303660575198\\
-6.69	2.50984331364072\\
-6.66	2.50758277685934\\
-6.63	2.50658093143742\\
-6.6	2.50698679333166\\
-6.57	2.50874837064111\\
-6.54	2.51161875890638\\
-6.51	2.51519153171348\\
-6.48	2.51895941119881\\
-6.45	2.52238660330879\\
-6.42	2.52498377255629\\
-6.39	2.52637527552543\\
-6.36	2.52635028187004\\
-6.33	2.52489198460153\\
-6.3	2.5221816985996\\
-6.27	2.51857713149917\\
-6.24	2.51456664884607\\
-6.21	2.5107041495024\\
-6.18	2.50753216799211\\
-6.15	2.50550353921255\\
-6.12	2.50491352132908\\
-6.09	2.50585375011564\\
-6.06	2.50819633495486\\
-6.03	2.51161121751357\\
-6	2.51561387545102\\
-5.97	2.51963520645773\\
-5.94	2.52310225931232\\
-5.91	2.52551781688049\\
-5.88	2.52652823537808\\
-5.85	2.52597149101688\\
-5.82	2.52390022299064\\
-5.79	2.52057724493517\\
-5.76	2.51644354796241\\
-5.73	2.5120615287159\\
-5.7	2.50803927134785\\
-5.67	2.5049450284913\\
-5.64	2.50322387448556\\
-5.61	2.50312974596708\\
-5.58	2.50468473827262\\
-5.55	2.50767330446679\\
-5.52	2.51167270840663\\
-5.49	2.51611440728909\\
-5.46	2.52036583978819\\
-5.43	2.52381956354771\\
-5.4	2.52597692094128\\
-5.37	2.52651561163178\\
-5.34	2.52533359210315\\
-5.31	2.52256474904567\\
-5.28	2.51856451186254\\
-5.25	2.51386619771458\\
-5.22	2.50911184250463\\
-5.19	2.50496477688542\\
-5.16	2.50201491487699\\
-5.13	2.50069063537542\\
-5.1	2.50119189891127\\
-5.07	2.50345681204172\\
-5.04	2.50716822380074\\
-5.01	2.51179942386139\\
-4.98	2.51669077677221\\
-4.95	2.52114419484471\\
-4.92	2.5245206984251\\
-4.89	2.52632759884026\\
-4.86	2.52628486484306\\
-4.83	2.5243636996361\\
-4.8	2.52079347655248\\
-4.77	2.51603588545887\\
-4.74	2.51072788302848\\
-4.71	2.50559836902623\\
-4.68	2.50136758073697\\
-4.65	2.49864239948434\\
-4.62	2.49782371591808\\
-4.59	2.49904205487583\\
-4.56	2.50213380017451\\
-4.53	2.50666301450807\\
-4.5	2.51198499846547\\
-4.47	2.51734006843261\\
-4.44	2.52196166012806\\
-4.41	2.52518237978674\\
-4.38	2.52652412379652\\
-4.35	2.52576223774016\\
-4.32	2.52295746915308\\
-4.29	2.51845256390746\\
-4.26	2.51283299839046\\
-4.23	2.50685426560779\\
-4.2	2.50134201556163\\
-4.17	2.4970762098806\\
-4.14	2.49467528649418\\
-4.11	2.49449924986463\\
-4.08	2.49658961730905\\
-4.05	2.50065837871249\\
-4.02	2.50612865810728\\
-3.99	2.51221945631637\\
-3.96	2.5180589692641\\
-3.93	2.52280755721195\\
-3.9	2.52577248350323\\
-3.87	2.52650042075739\\
-3.84	2.52483835600084\\
-3.81	2.52095746388894\\
-3.78	2.51533742875228\\
-3.75	2.50871123101066\\
-3.72	2.50197365240442\\
-3.69	2.49606148034965\\
-3.66	2.49181938775157\\
-3.63	2.48987114676453\\
-3.6	2.49051860580522\\
-3.57	2.49368833483901\\
-3.54	2.49893745289868\\
-3.51	2.50551799755457\\
-3.48	2.51248730151797\\
-3.45	2.51884407208978\\
-3.42	2.52366796203306\\
-3.39	2.5262434558976\\
-3.36	2.52615433331657\\
-3.33	2.52334028116317\\
-3.3	2.51811106359165\\
-3.27	2.5111161582512\\
-3.24	2.50327014394306\\
-3.21	2.49563789641015\\
-3.18	2.48928969693301\\
-3.15	2.48514406356338\\
-3.12	2.48382299835497\\
-3.09	2.48554678378952\\
-3.06	2.49009059729552\\
-3.03	2.49681309923966\\
-3	2.50475147393476\\
-2.97	2.51276379300316\\
-2.94	2.51969247923202\\
-2.91	2.52452309716529\\
-2.88	2.52651836544359\\
-2.85	2.52531446907562\\
-2.82	2.52097250988423\\
-2.79	2.51398124174911\\
-2.76	2.50520895257826\\
-2.73	2.49580449332782\\
-2.7	2.48705213495987\\
-2.67	2.48019314759957\\
-2.64	2.47623745037488\\
-2.61	2.47579743955551\\
-2.58	2.4789779262448\\
-2.55	2.48534751929408\\
-2.52	2.49399905141529\\
-2.49	2.50368607564681\\
-2.46	2.51300701553833\\
-2.43	2.52060316477227\\
-2.4	2.52534093301218\\
-2.37	2.52645800989998\\
-2.34	2.52366224030565\\
-2.31	2.51717773461418\\
-2.28	2.50773471686425\\
-2.25	2.49649983157807\\
-2.22	2.48494531707194\\
-2.19	2.47466169592195\\
-2.16	2.46713064411881\\
-2.13	2.46349004890925\\
-2.1	2.46433540657031\\
-2.07	2.46960249072212\\
-2.04	2.47856118092734\\
-2.01	2.48992324508094\\
-1.98	2.50203882037905\\
-1.95	2.5131390271616\\
-1.92	2.52158058549334\\
-1.89	2.52605890770847\\
-1.86	2.52577070995688\\
-1.83	2.52051841959688\\
-1.8	2.51075328009173\\
-1.77	2.49755297664857\\
-1.74	2.48252663924454\\
-1.71	2.46764051340062\\
-1.68	2.45496647033042\\
-1.65	2.44637491241814\\
-1.62	2.4432191658907\\
-1.59	2.44607818942611\\
-1.56	2.45462374361199\\
-1.53	2.46765041456945\\
-1.5	2.48326151276059\\
-1.47	2.49916239246261\\
-1.44	2.51299393758026\\
-1.41	2.52264653699198\\
-1.38	2.5265179975569\\
-1.35	2.52370230733074\\
-1.32	2.51410965369965\\
-1.29	2.49851896437482\\
-1.26	2.47855563129775\\
-1.23	2.45657570484663\\
-1.2	2.435432984646\\
-1.17	2.41811755331409\\
-1.14	2.40729002241003\\
-1.11	2.40478857508066\\
-1.08	2.41122997052911\\
-1.05	2.42582600571022\\
-1.02	2.44647771316463\\
-0.99	2.47011637217698\\
-0.960000000000001	2.49318600404677\\
-0.93	2.51214420744216\\
-0.9	2.52389322181264\\
-0.869999999999999	2.52610824655035\\
-0.84	2.5174734500756\\
-0.810000000000001	2.49785332317576\\
-0.779999999999999	2.46841826683349\\
-0.75	2.43171425674744\\
-0.720000000000001	2.39162446501603\\
-0.69	2.35312979127419\\
-0.66	2.32176497795432\\
-0.630000000000001	2.30273097751016\\
-0.6	2.29978540444977\\
-0.57	2.3142301464702\\
-0.539999999999999	2.34439076210357\\
-0.51	2.38581082450171\\
-0.48	2.43204714659037\\
-0.449999999999999	2.47569838600992\\
-0.42	2.50929233289458\\
-0.390000000000001	2.52583144557829\\
-0.359999999999999	2.51898404387383\\
-0.33	2.48300969629604\\
-0.300000000000001	2.41252242893824\\
-0.27	2.30216812217423\\
-0.24	2.14626151654854\\
-0.210000000000001	1.93841949139759\\
-0.18	1.67127511352902\\
-0.15	1.33656119215008\\
-0.119999999999999	0.926543485302662\\
-0.0899999999999999	0.440011218005454\\
-0.0600000000000005	-0.0977041706375944\\
-0.0299999999999994	-0.583819643892094\\
0	-0.79668142054315\\
0.0299999999999994	-0.583819643892094\\
0.0600000000000005	-0.0977041706375944\\
0.0899999999999999	0.440011218005454\\
0.119999999999999	0.926543485302662\\
0.15	1.33656119215008\\
0.18	1.67127511352902\\
0.210000000000001	1.93841949139759\\
0.24	2.14626151654854\\
0.27	2.30216812217423\\
0.300000000000001	2.41252242893824\\
0.33	2.48300969629604\\
0.359999999999999	2.51898404387383\\
0.390000000000001	2.52583144557829\\
0.42	2.50929233289458\\
0.449999999999999	2.47569838600992\\
0.48	2.43204714659037\\
0.51	2.38581082450171\\
0.539999999999999	2.34439076210357\\
0.57	2.3142301464702\\
0.6	2.29978540444977\\
0.630000000000001	2.30273097751016\\
0.66	2.32176497795432\\
0.69	2.35312979127419\\
0.720000000000001	2.39162446501603\\
0.75	2.43171425674744\\
0.779999999999999	2.46841826683349\\
0.810000000000001	2.49785332317576\\
0.84	2.5174734500756\\
0.869999999999999	2.52610824655035\\
0.9	2.52389322181264\\
0.93	2.51214420744216\\
0.960000000000001	2.49318600404677\\
0.99	2.47011637217698\\
1.02	2.44647771316463\\
1.05	2.42582600571022\\
1.08	2.41122997052911\\
1.11	2.40478857508066\\
1.14	2.40729002241003\\
1.17	2.41811755331409\\
1.2	2.435432984646\\
1.23	2.45657570484663\\
1.26	2.47855563129775\\
1.29	2.49851896437482\\
1.32	2.51410965369965\\
1.35	2.52370230733074\\
1.38	2.5265179975569\\
1.41	2.52264653699198\\
1.44	2.51299393758026\\
1.47	2.49916239246261\\
1.5	2.48326151276059\\
1.53	2.46765041456945\\
1.56	2.45462374361199\\
1.59	2.44607818942611\\
1.62	2.4432191658907\\
1.65	2.44637491241814\\
1.68	2.45496647033042\\
1.71	2.46764051340062\\
1.74	2.48252663924454\\
1.77	2.49755297664857\\
1.8	2.51075328009173\\
1.83	2.52051841959688\\
1.86	2.52577070995688\\
1.89	2.52605890770847\\
1.92	2.52158058549334\\
1.95	2.5131390271616\\
1.98	2.50203882037905\\
2.01	2.48992324508094\\
2.04	2.47856118092734\\
2.07	2.46960249072212\\
2.1	2.46433540657031\\
2.13	2.46349004890925\\
2.16	2.46713064411881\\
2.19	2.47466169592195\\
2.22	2.48494531707194\\
2.25	2.49649983157807\\
2.28	2.50773471686425\\
2.31	2.51717773461418\\
2.34	2.52366224030565\\
2.37	2.52645800989998\\
2.4	2.52534093301218\\
2.43	2.52060316477227\\
2.46	2.51300701553833\\
2.49	2.50368607564681\\
2.52	2.49399905141529\\
2.55	2.48534751929408\\
2.58	2.4789779262448\\
2.61	2.47579743955551\\
2.64	2.47623745037488\\
2.67	2.48019314759957\\
2.7	2.48705213495987\\
2.73	2.49580449332782\\
2.76	2.50520895257826\\
2.79	2.51398124174911\\
2.82	2.52097250988423\\
2.85	2.52531446907562\\
2.88	2.52651836544359\\
2.91	2.52452309716529\\
2.94	2.51969247923202\\
2.97	2.51276379300316\\
3	2.50475147393476\\
3.03	2.49681309923966\\
3.06	2.49009059729552\\
3.09	2.48554678378952\\
3.12	2.48382299835497\\
3.15	2.48514406356338\\
3.18	2.48928969693301\\
3.21	2.49563789641015\\
3.24	2.50327014394305\\
3.27	2.5111161582512\\
3.3	2.51811106359165\\
3.33	2.52334028116317\\
3.36	2.52615433331657\\
3.39	2.5262434558976\\
3.42	2.52366796203306\\
3.45	2.51884407208978\\
3.48	2.51248730151797\\
3.51	2.50551799755457\\
3.54	2.49893745289868\\
3.57	2.49368833483901\\
3.6	2.49051860580522\\
3.63	2.48987114676453\\
3.66	2.49181938775157\\
3.69	2.49606148034965\\
3.72	2.50197365240442\\
3.75	2.50871123101066\\
3.78	2.51533742875228\\
3.81	2.52095746388894\\
3.84	2.52483835600084\\
3.87	2.52650042075739\\
3.9	2.52577248350323\\
3.93	2.52280755721195\\
3.96	2.5180589692641\\
3.99	2.51221945631637\\
4.02	2.50612865810728\\
4.05	2.50065837871249\\
4.08	2.49658961730905\\
4.11	2.49449924986463\\
4.14	2.49467528649418\\
4.17	2.4970762098806\\
4.2	2.50134201556163\\
4.23	2.50685426560779\\
4.26	2.51283299839046\\
4.29	2.51845256390746\\
4.32	2.52295746915308\\
4.35	2.52576223774016\\
4.38	2.52652412379652\\
4.41	2.52518237978674\\
4.44	2.52196166012806\\
4.47	2.51734006843262\\
4.5	2.51198499846547\\
4.53	2.50666301450807\\
4.56	2.50213380017451\\
4.59	2.49904205487583\\
4.62	2.49782371591808\\
4.65	2.49864239948434\\
4.68	2.50136758073697\\
4.71	2.50559836902623\\
4.74	2.51072788302848\\
4.77	2.51603588545887\\
4.8	2.52079347655248\\
4.83	2.5243636996361\\
4.86	2.52628486484306\\
4.89	2.52632759884026\\
4.92	2.5245206984251\\
4.95	2.52114419484471\\
4.98	2.51669077677221\\
5.01	2.51179942386139\\
5.04	2.50716822380074\\
5.07	2.50345681204172\\
5.1	2.50119189891127\\
5.13	2.50069063537542\\
5.16	2.50201491487699\\
5.19	2.50496477688542\\
5.22	2.50911184250463\\
5.25	2.51386619771458\\
5.28	2.51856451186254\\
5.31	2.52256474904567\\
5.34	2.52533359210315\\
5.37	2.52651561163178\\
5.4	2.52597692094128\\
5.43	2.52381956354771\\
5.46	2.52036583978819\\
5.49	2.51611440728909\\
5.52	2.51167270840663\\
5.55	2.50767330446679\\
5.58	2.50468473827262\\
5.61	2.50312974596708\\
5.64	2.50322387448556\\
5.67	2.5049450284913\\
5.7	2.50803927134785\\
5.73	2.5120615287159\\
5.76	2.51644354796241\\
5.79	2.52057724493517\\
5.82	2.52390022299064\\
5.85	2.52597149101688\\
5.88	2.52652823537808\\
5.91	2.52551781688049\\
5.94	2.52310225931232\\
5.97	2.51963520645773\\
6	2.51561387545102\\
6.03	2.51161121751357\\
6.06	2.50819633495486\\
6.09	2.50585375011564\\
6.12	2.50491352132908\\
6.15	2.50550353921255\\
6.18	2.50753216799211\\
6.21	2.5107041495024\\
6.24	2.51456664884607\\
6.27	2.51857713149917\\
6.3	2.5221816985996\\
6.33	2.52489198460153\\
6.36	2.52635028187004\\
6.39	2.52637527552543\\
6.42	2.52498377255629\\
6.45	2.52238660330879\\
6.48	2.51895941119881\\
6.51	2.51519153171348\\
6.54	2.51161875890638\\
6.57	2.50874837064111\\
6.6	2.50698679333166\\
6.63	2.50658093143742\\
6.66	2.50758277685934\\
6.69	2.50984331364072\\
6.72	2.51303660575198\\
6.75	2.51670959506948\\
6.78	2.52034894398845\\
6.81	2.52345414948776\\
6.84	2.5256062585928\\
6.87	2.52652327867637\\
6.9	2.52609597391596\\
6.93	2.52440048524479\\
6.96	2.52168678193904\\
6.99	2.51834436587242\\
7.02	2.5148490636687\\
7.05	2.51169720262439\\
7.08	2.50933571423728\\
7.11	2.50809816120759\\
7.14	2.50815663357167\\
7.17	2.50949744345753\\
7.2	2.51192469175315\\
7.23	2.51509089788336\\
7.26	2.51854921423629\\
7.29	2.52181844458909\\
7.32	2.52445076392563\\
7.35	2.52609261154887\\
7.38	2.52653111315446\\
7.41	2.52572086247039\\
7.44	2.52378843337005\\
7.47	2.52101439664774\\
7.5	2.51779493029333\\
7.53	2.51458743852601\\
7.56	2.51184687061763\\
7.59	2.50996130730553\\
7.62	2.50919627576941\\
7.65	2.50965658060369\\
7.68	2.51127195117633\\
7.71	2.51380884138752\\
7.74	2.51690617409108\\
7.77	2.52012883589836\\
7.8	2.52303021442458\\
7.83	2.52521439034107\\
7.86	2.52638952153514\\
7.89	2.52640590174949\\
7.92	2.52527453220282\\
7.95	2.52316441882134\\
7.98	2.52037908216235\\
8.01	2.51731499438826\\
8.04	2.51440687193708\\
8.07	2.51206679880333\\
8.1	2.51062562829611\\
8.13	2.51028546019555\\
8.16	2.51109077285716\\
8.19	2.51292295888133\\
8.22	2.51551906494328\\
8.25	2.5185113961584\\
8.28	2.52148131816319\\
8.31	2.52401876779103\\
8.34	2.52577882407517\\
8.37	2.52652787171655\\
8.4	2.52617385432136\\
8.43	2.52477736000257\\
8.46	2.52254252133955\\
8.49	2.51978888242221\\
8.52	2.51690752462207\\
8.55	2.51430681599198\\
8.58	2.51235492659143\\
8.61	2.51132730158008\\
8.64	2.51136711745566\\
8.67	2.5124650704429\\
8.7	2.51446178877085\\
8.73	2.51707233164349\\
8.76	2.51992854300567\\
8.79	2.52263232478344\\
8.82	2.52481167167192\\
8.85	2.52617156766574\\
8.88	2.52653320612873\\
8.91	2.52585695252594\\
8.94	2.52424661331445\\
8.97	2.52193470331719\\
9	2.51925048493468\\
9.03	2.51657459324742\\
9.06	2.51428596241349\\
9.09	2.5127082445036\\
9.12	2.51206353102714\\
9.15	2.51244054572584\\
9.18	2.513782429363\\
9.21	2.51589606060644\\
9.24	2.51848122981311\\
9.27	2.52117475583479\\
9.3	2.52360251229748\\
9.33	2.52543162142362\\
9.36	2.5264156615726\\
9.39	2.52642721987416\\
9.42	2.52547405271843\\
9.45	2.52369717070453\\
9.48	2.52135120031611\\
9.51	2.51876937077914\\
9.54	2.51631740078775\\
9.57	2.51434225853692\\
9.6	2.5131229174546\\
9.63	2.51283042362096\\
9.66	2.51350352383442\\
9.69	2.51504377169402\\
9.72	2.5172308284874\\
9.75	2.51975531392549\\
9.78	2.52226380936404\\
9.81	2.52440902263852\\
9.84	2.52589785077675\\
9.87	2.5265309216984\\
9.9	2.5262287606987\\
9.93	2.52504162199934\\
9.96	2.52314199859293\\
9.99	2.52080077722854\\
10.02	2.51834991406407\\
10.05	2.5161362977748\\
10.08	2.51447293443369\\
10.11	2.51359439396523\\
10.14	2.51362324207585\\
10.17	2.51455274639361\\
10.2	2.5162486158926\\
10.23	2.51846939126305\\
10.26	2.52090205448542\\
10.29	2.52320714075755\\
10.32	2.52506651980757\\
10.35	2.52622710476905\\
10.38	2.52653478749928\\
10.41	2.52595451016073\\
10.44	2.52457423443956\\
10.47	2.52259246979366\\
10.5	2.52029089896912\\
10.53	2.5179954514868\\
10.56	2.51603080927011\\
10.59	2.51467453991316\\
10.62	2.51411750733535\\
10.65	2.51443661021482\\
10.68	2.51558415761572\\
10.71	2.51739554506866\\
10.74	2.5196138825147\\
10.77	2.52192751981593\\
10.8	2.5240145801622\\
10.83	2.52558791912975\\
10.86	2.52643431819776\\
10.89	2.52644290807678\\
10.92	2.52561944980401\\
10.95	2.5240849073027\\
10.98	2.52205857780408\\
11.01	2.51982784653157\\
11.04	2.51770833495846\\
11.07	2.51599966420987\\
11.1	2.51494299030972\\
11.13	2.51468657226087\\
11.16	2.51526468586902\\
11.19	2.51659321469636\\
11.22	2.51848256258531\\
11.25	2.52066570749879\\
11.28	2.52283687204601\\
11.31	2.52469487479149\\
11.34	2.52598490415827\\
11.37	2.52653309105154\\
11.4	2.52626954815783\\
11.43	2.52523718028721\\
11.46	2.52358532885881\\
11.49	2.5215490817885\\
11.52	2.51941679838198\\
11.55	2.51748997559873\\
11.58	2.51604083067621\\
11.61	2.51527362002947\\
11.64	2.51529547880686\\
11.67	2.51610131057923\\
11.7	2.51757510063313\\
11.73	2.51950736701827\\
11.76	2.52162587098033\\
11.79	2.52363473109521\\
11.82	2.52525606678872\\
11.85	2.52626829363971\\
11.88	2.52653602110884\\
11.91	2.52602786800351\\
11.94	2.52482013843023\\
11.97	2.5230860120151\\
12	2.52107160547094\\
12.03	2.51906189042067\\
12.06	2.51734088448339\\
12.09	2.51615155757995\\
12.12	2.51566124284513\\
12.15	2.5159377846579\\
12.18	2.51694014196677\\
12.21	2.51852489948748\\
12.24	2.52046756770085\\
12.27	2.52249522523404\\
12.3	2.52432544263182\\
12.33	2.52570576525646\\
12.36	2.52644830049318\\
12.39	2.52645493426597\\
12.42	2.52573011377221\\
12.45	2.52437974265255\\
12.48	2.52259639701544\\
12.51	2.52063270570835\\
12.54	2.51876626343648\\
12.57	2.51726071363259\\
12.6	2.51632842281329\\
12.63	2.51610021791765\\
12.66	2.51660680593248\\
12.69	2.51777477247308\\
12.72	2.51943774273157\\
12.75	2.52136085519145\\
12.78	2.52327465813343\\
12.81	2.52491327458554\\
12.84	2.52605134013118\\
12.87	2.52653471163817\\
12.9	2.52630104055756\\
12.93	2.52538774359446\\
12.96	2.52392648793577\\
12.99	2.52212491935392\\
13.02	2.52023792166694\\
13.05	2.51853210414414\\
13.08	2.51724829945829\\
13.11	2.51656738762553\\
13.14	2.51658452050555\\
13.17	2.51729570644123\\
13.2	2.51859883677189\\
13.23	2.52030893249766\\
13.26	2.52218513652397\\
13.29	2.52396523515273\\
13.32	2.52540255935849\\
13.35	2.52630005727741\\
13.38	2.52653700892087\\
13.41	2.52608503557253\\
13.44	2.52501150721184\\
13.47	2.52347000528053\\
13.5	2.52167905433633\\
13.53	2.51989181228403\\
13.56	2.51836068398002\\
13.59	2.51730171001205\\
13.62	2.51686385675028\\
13.65	2.51710781630756\\
13.68	2.51799758501007\\
13.71	2.51940610925238\\
13.74	2.52113404569276\\
13.77	2.52293864214599\\
13.8	2.52456830506716\\
13.83	2.52579779393855\\
13.86	2.52645916864941\\
13.89	2.52646444566575\\
13.92	2.52581716144882\\
13.95	2.52461149206866\\
13.98	2.52301909647744\\
14.01	2.5212653465271\\
14.04	2.5195979874785\\
14.07	2.51825239849956\\
14.1	2.51741829675064\\
14.13	2.51721274364511\\
14.16	2.51766353837564\\
14.19	2.51870556033213\\
14.22	2.52019059238399\\
14.25	2.52190902171345\\
14.28	2.5236200094718\\
14.31	2.52508557641942\\
14.34	2.52610370678494\\
14.37	2.52653596762986\\
14.4	2.52632608949887\\
14.43	2.52550723787701\\
14.46	2.5241971453533\\
14.49	2.52258175215622\\
14.52	2.52088943010055\\
14.55	2.5193591370121\\
14.58	2.51820680926887\\
14.61	2.51759475108212\\
14.64	2.51760854008005\\
14.67	2.51824496553808\\
14.7	2.5194128527242\\
14.73	2.52094659639652\\
14.76	2.52263023567723\\
14.79	2.52422834664012\\
14.82	2.52551916996931\\
14.85	2.52632529807529\\
14.88	2.5265378170896\\
14.91	2.52613083941688\\
14.94	2.52516467094553\\
14.97	2.52377727912453\\
15	2.522165159072\\
};
\addlegendentry{2D-isotropic(LB)};

\addplot [color=black!20!red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-15	2.52237409386512\\
-14.97	2.52390924675458\\
-14.94	2.52523047267804\\
-14.91	2.52615060311254\\
-14.88	2.52653819791958\\
-14.85	2.52633579969801\\
-14.82	2.52556807603164\\
-14.79	2.52433879516214\\
-14.76	2.52281695715098\\
-14.73	2.52121376864246\\
-14.7	2.51975339882975\\
-14.67	2.518641437876\\
-14.64	2.51803550869252\\
-14.61	2.5180223805927\\
-14.58	2.51860510958402\\
-14.55	2.51970225434373\\
-14.52	2.52115933569956\\
-14.49	2.52277078898406\\
-14.46	2.52430908217027\\
-14.43	2.52555671256043\\
-14.4	2.52633655342873\\
-14.37	2.52653643652991\\
-14.34	2.52612476291282\\
-14.31	2.52515514844562\\
-14.28	2.52375948163314\\
-14.25	2.52213019352548\\
-14.22	2.52049392143121\\
-14.19	2.5190799706518\\
-14.16	2.51808787101984\\
-14.13	2.51765868516694\\
-14.1	2.51785438419205\\
-14.07	2.51864851474765\\
-14.04	2.51992967245196\\
-14.01	2.52151728011348\\
-13.98	2.52318725066363\\
-13.95	2.52470366738212\\
-13.92	2.5258518683942\\
-13.89	2.52646832048642\\
-13.86	2.5264632947719\\
-13.83	2.52583342364093\\
-13.8	2.52466253982755\\
-13.77	2.52311063742755\\
-13.74	2.52139225602172\\
-13.71	2.51974697814421\\
-13.68	2.51840590966861\\
-13.65	2.51755878854405\\
-13.62	2.51732652704825\\
-13.59	2.51774338636428\\
-13.56	2.518751612829\\
-13.53	2.52020943632337\\
-13.5	2.52191121483017\\
-13.47	2.52361663608142\\
-13.44	2.52508461018019\\
-13.41	2.52610698109728\\
-13.38	2.5265374282353\\
-13.35	2.52631176104638\\
-13.32	2.52545702268364\\
-13.29	2.52408823509534\\
-13.26	2.5223931169856\\
-13.23	2.5206066004759\\
-13.2	2.51897835838369\\
-13.17	2.51773767060421\\
-13.14	2.51706058775221\\
-13.11	2.51704427665252\\
-13.08	2.51769253635262\\
-13.05	2.51891482197092\\
-13.02	2.52053898655167\\
-12.99	2.52233577645775\\
-12.96	2.52405133647088\\
-12.93	2.52544291302194\\
-12.9	2.52631269749533\\
-12.87	2.52653524034781\\
-12.84	2.52607489075736\\
-12.81	2.52499106067975\\
-12.78	2.52343061264171\\
-12.75	2.52160822343041\\
-12.72	2.51977709745369\\
-12.69	2.51819377419115\\
-12.66	2.51708180427169\\
-12.63	2.51659951872898\\
-12.6	2.51681677487791\\
-12.57	2.51770435537322\\
-12.54	2.51913776669015\\
-12.51	2.52091488774381\\
-12.48	2.52278473446232\\
-12.45	2.52448297009479\\
-12.42	2.52576896816998\\
-12.39	2.52645926203876\\
-12.36	2.52645294418153\\
-12.33	2.52574577980461\\
-12.3	2.52443125991082\\
-12.27	2.52268839439967\\
-12.24	2.52075764776593\\
-12.21	2.51890796239658\\
-12.18	2.51739915410308\\
-12.15	2.5164448797497\\
-12.12	2.51618160977637\\
-12.09	2.51664839507398\\
-12.06	2.51778068284517\\
-12.03	2.51941923795759\\
-12	2.5213328009201\\
-11.97	2.52325097165349\\
-11.94	2.52490236499053\\
-11.91	2.52605253676099\\
-11.88	2.52653648746226\\
-11.85	2.52628151025026\\
-11.82	2.52531751211561\\
-11.79	2.52377350073957\\
-11.76	2.52186057303062\\
-11.73	2.51984338922332\\
-11.7	2.51800367198896\\
-11.67	2.51660055896285\\
-11.64	2.51583340364065\\
-11.61	2.51581259430574\\
-11.58	2.5165429810486\\
-11.55	2.51792262714937\\
-11.52	2.5197571556235\\
-11.49	2.52178745365754\\
-11.46	2.52372645601132\\
-11.43	2.52529952582019\\
-11.4	2.52628270501741\\
-11.37	2.52653369693264\\
-11.34	2.52601161961471\\
-11.31	2.52478307403822\\
-11.28	2.52301372641372\\
-11.25	2.52094631127635\\
-11.22	2.51886765334667\\
-11.19	2.51706886492919\\
-11.16	2.51580408908019\\
-11.13	2.51525373700401\\
-11.1	2.51549784019029\\
-11.07	2.51650378993322\\
-11.04	2.51813052066174\\
-11.01	2.52014853138517\\
-10.98	2.52227260426429\\
-10.95	2.52420219813038\\
-10.92	2.52566357724877\\
-10.89	2.52644780856555\\
-10.86	2.52643962776023\\
-10.83	2.52563354906276\\
-10.8	2.5241352259771\\
-10.77	2.52214780780075\\
-10.74	2.51994480675724\\
-10.71	2.5178327231383\\
-10.68	2.51610822450895\\
-10.65	2.51501578196951\\
-10.62	2.51471201047358\\
-10.59	2.51524228258426\\
-10.56	2.5165334405089\\
-10.53	2.51840387837446\\
-10.5	2.52058942959086\\
-10.47	2.5227809947885\\
-10.44	2.52466818644374\\
-10.41	2.525982673556\\
-10.38	2.52653531259645\\
-10.35	2.52624228317903\\
-10.32	2.52513700026053\\
-10.29	2.52336631810453\\
-10.26	2.52117135645149\\
-10.23	2.5188551129169\\
-10.2	2.51674079670359\\
-10.17	2.51512633923645\\
-10.14	2.51424149933811\\
-10.11	2.51421403791572\\
-10.08	2.51505036120682\\
-10.05	2.51663386743667\\
-10.02	2.51874135882593\\
-9.99	2.52107492190633\\
-9.96	2.52330428555133\\
-9.93	2.52511328934723\\
-9.9	2.52624386023668\\
-9.87	2.52653163088307\\
-9.84	2.5259287134522\\
-9.81	2.52451085361568\\
-9.78	2.52246803172483\\
-9.75	2.52007946969644\\
-9.72	2.51767590297478\\
-9.69	2.51559378202492\\
-9.66	2.51412753597461\\
-9.63	2.51348680113201\\
-9.6	2.51376522873896\\
-9.57	2.51492596307326\\
-9.54	2.51680628162213\\
-9.51	2.5191407252259\\
-9.48	2.52159903004709\\
-9.45	2.52383296080948\\
-9.42	2.52552510885878\\
-9.39	2.52643286748027\\
-9.36	2.52642185962374\\
-9.33	2.52548469970613\\
-9.3	2.52374281943507\\
-9.27	2.52143101998048\\
-9.24	2.51886638441258\\
-9.21	2.5164051579549\\
-9.18	2.51439303523822\\
-9.15	2.51311567737707\\
-9.12	2.51275680311807\\
-9.09	2.51337049857629\\
-9.06	2.51487237163939\\
-9.03	2.51705113665478\\
-9	2.51959880345453\\
-8.97	2.52215464808224\\
-8.94	2.52435619053552\\
-8.91	2.52588976368267\\
-8.88	2.52653380652992\\
-8.85	2.52618939136516\\
-8.82	2.52489430191798\\
-8.79	2.52281894649274\\
-8.76	2.52024440951382\\
-8.73	2.51752500526998\\
-8.7	2.51503975096632\\
-8.67	2.51313902223492\\
-8.64	2.51209391125152\\
-8.61	2.51205601241644\\
-8.58	2.51303417745699\\
-8.55	2.51489222331618\\
-8.52	2.51736810085733\\
-8.49	2.52011143181042\\
-8.46	2.52273343171377\\
-8.43	2.52486162621687\\
-8.4	2.5261915691029\\
-8.37	2.52652872614018\\
-8.34	2.52581535760141\\
-8.31	2.52413921382845\\
-8.28	2.52172292868172\\
-8.25	2.51889510584297\\
-8.22	2.51604625633717\\
-8.19	2.51357488598577\\
-8.16	2.51183087313692\\
-8.13	2.5110643529524\\
-8.1	2.51138813214755\\
-8.07	2.51275991364059\\
-8.04	2.51498747232515\\
-8.01	2.51775603389294\\
-7.98	2.52067339460123\\
-7.95	2.52332563551626\\
-7.92	2.52533509740625\\
-7.89	2.52641256459968\\
-7.86	2.52639696447943\\
-7.83	2.52527782215035\\
-7.8	2.52319783782921\\
-7.77	2.520435119401\\
-7.74	2.51736681508913\\
-7.71	2.51441817784605\\
-7.68	2.51200332709621\\
-7.65	2.51046578271959\\
-7.62	2.51002767142767\\
-7.59	2.51075582114285\\
-7.56	2.51255056978945\\
-7.53	2.51515936493082\\
-7.5	2.51821296598817\\
-7.47	2.52127832723507\\
-7.44	2.52391986877876\\
-7.41	2.52576015766885\\
-7.38	2.52653181322208\\
-7.35	2.52611419619311\\
-7.32	2.52455060416596\\
-7.29	2.5220439442881\\
-7.26	2.51893111254614\\
-7.23	2.51563864532331\\
-7.2	2.51262464548666\\
-7.17	2.51031431751237\\
-7.14	2.50903818277664\\
-7.11	2.50898253231277\\
-7.08	2.51016038610285\\
-7.05	2.51240810573328\\
-7.02	2.51540842425129\\
-6.99	2.5187360764117\\
-6.96	2.52191857314998\\
-6.93	2.52450272339709\\
-6.9	2.52611739839497\\
-6.87	2.52652435181941\\
-6.84	2.52565101461619\\
-6.81	2.52360153701911\\
-6.78	2.52064469803592\\
-6.75	2.51717966341186\\
-6.72	2.51368306751375\\
-6.69	2.51064351456171\\
-6.66	2.50849202581021\\
-6.63	2.50753856660451\\
-6.6	2.50792482230677\\
-6.57	2.50960136911785\\
-6.54	2.51233343804262\\
-6.51	2.51573444720828\\
-6.48	2.51932166547685\\
-6.45	2.52258496038916\\
-6.42	2.52505819770815\\
-6.39	2.52638339693164\\
-6.36	2.52635959360852\\
-6.33	2.52497078571494\\
-6.3	2.52238984329138\\
-6.27	2.51895769268615\\
-6.24	2.51513957387898\\
-6.21	2.51146287086835\\
-6.18	2.50844386035925\\
-6.15	2.50651324860997\\
-6.12	2.50595176568819\\
-6.09	2.50684652809171\\
-6.06	2.50907596822317\\
-6.03	2.51232625967945\\
-6	2.51613651591335\\
-5.97	2.51996511015754\\
-5.94	2.52326644332814\\
-5.91	2.5255667874237\\
-5.88	2.52652907248426\\
-5.85	2.52599884545766\\
-5.82	2.52402632463064\\
-5.79	2.5208620793787\\
-5.76	2.51692637727554\\
-5.73	2.5127548971633\\
-5.7	2.50892648462293\\
-5.67	2.50598174876421\\
-5.64	2.50434390274341\\
-5.61	2.50425433327697\\
-5.58	2.50573405053045\\
-5.55	2.50857818293281\\
-5.52	2.51238479056499\\
-5.49	2.51661302727406\\
-5.46	2.52066078564976\\
-5.43	2.52394951361253\\
-5.4	2.52600401670689\\
-5.37	2.52651704987918\\
-5.34	2.52539134239325\\
-5.31	2.52275459788463\\
-5.28	2.51894567747521\\
-5.25	2.51447277759294\\
-5.22	2.5099473099083\\
-5.19	2.50600054189315\\
-5.16	2.5031935220141\\
-5.13	2.50193346819099\\
-5.1	2.50241041388513\\
-5.07	2.50456555946508\\
-5.04	2.50809749018509\\
-5.01	2.51250540669285\\
-4.98	2.51716174765467\\
-4.95	2.52140191997936\\
-4.92	2.52461720346547\\
-4.89	2.52633799088529\\
-4.86	2.52629729219439\\
-4.83	2.52446769223857\\
-4.8	2.52106797033593\\
-4.77	2.51653827312176\\
-4.74	2.51148546115699\\
-4.71	2.50660349332221\\
-4.68	2.50257757493941\\
-4.65	2.49998469065866\\
-4.62	2.49920580221367\\
-4.59	2.50036492793193\\
-4.56	2.50330664456632\\
-4.53	2.50761668397702\\
-4.5	2.51268204985456\\
-4.47	2.51777990591462\\
-4.44	2.52218031694236\\
-4.41	2.52524733740035\\
-4.38	2.5265251566951\\
-4.35	2.52579956153666\\
-4.32	2.5231285655651\\
-4.29	2.51883909158275\\
-4.26	2.51348925206606\\
-4.23	2.50779869603622\\
-4.2	2.50255324963696\\
-4.17	2.49849465213983\\
-4.14	2.4962106346069\\
-4.11	2.49604317759055\\
-4.08	2.49803173627059\\
-4.05	2.50190277670178\\
-4.02	2.50710814830175\\
-3.99	2.51290522530336\\
-3.96	2.51846435272508\\
-3.93	2.52298581130399\\
-3.9	2.52580931913038\\
-3.87	2.52650258239961\\
-3.84	2.52491971397573\\
-3.81	2.52122411652871\\
-3.78	2.51587333961092\\
-3.75	2.5095660210768\\
-3.72	2.5031542597801\\
-3.69	2.49752930696633\\
-3.66	2.49349406135397\\
-3.63	2.49164103173541\\
-3.6	2.49225683421355\\
-3.57	2.49527179884549\\
-3.54	2.50026540772225\\
-3.51	2.50652700785855\\
-3.48	2.51316018381374\\
-3.45	2.51921184928173\\
-3.42	2.52380514592216\\
-3.39	2.52625785550682\\
-3.36	2.52617297792748\\
-3.33	2.5234931034079\\
-3.3	2.51851395108037\\
-3.27	2.51185503606766\\
-3.24	2.50438793128492\\
-3.21	2.49712634858029\\
-3.18	2.49108802374582\\
-3.15	2.48714552448809\\
-3.12	2.48588931962354\\
-3.09	2.48752848474665\\
-3.06	2.49184975088427\\
-3.03	2.49824434294039\\
-3	2.50579755751364\\
-2.97	2.5134233752438\\
-2.94	2.52001964199198\\
-2.91	2.52461948781194\\
-2.88	2.52651967255435\\
-2.85	2.52537313079435\\
-2.82	2.52123844313833\\
-2.79	2.51458229288698\\
-2.76	2.50623290750324\\
-2.73	2.49728483264415\\
-2.7	2.48896002521235\\
-2.67	2.48243800481933\\
-2.64	2.4786774079019\\
-2.61	2.47825913372136\\
-2.58	2.48128266009392\\
-2.55	2.48733899668768\\
-2.52	2.49556736363542\\
-2.49	2.50478372202441\\
-2.46	2.51365490026686\\
-2.43	2.52088675958789\\
-2.4	2.52539833342826\\
-2.37	2.52646219120451\\
-2.34	2.52379969722854\\
-2.31	2.51762535459252\\
-2.28	2.50863663063094\\
-2.25	2.49794632026389\\
-2.22	2.48695653187259\\
-2.19	2.47717952825769\\
-2.16	2.47002190128581\\
-2.13	2.46656255880875\\
-2.1	2.46736578620213\\
-2.07	2.47237095651882\\
-2.04	2.48088646092434\\
-2.01	2.49169058222952\\
-1.98	2.50321626870109\\
-1.95	2.51378056380607\\
-1.92	2.52181745174961\\
-1.89	2.52608209784541\\
-1.86	2.5258076300861\\
-1.83	2.52080606747536\\
-1.8	2.5115096348725\\
-1.77	2.4989482284319\\
-1.74	2.48465666846278\\
-1.71	2.4705064242367\\
-1.68	2.45846522295666\\
-1.65	2.45030599194199\\
-1.62	2.44730972280281\\
-1.59	2.45002424840592\\
-1.56	2.45813969050266\\
-1.53	2.47051583329733\\
-1.5	2.48535542016462\\
-1.47	2.5004794197626\\
-1.44	2.51364245122578\\
-1.41	2.52283248000683\\
-1.38	2.52651932218642\\
-1.35	2.52383785232838\\
-1.32	2.51470453421274\\
-1.29	2.49986725405004\\
-1.26	2.48088118494156\\
-1.23	2.45999378108058\\
-1.2	2.43991859180625\\
-1.17	2.42348977388768\\
-1.14	2.41322236484687\\
-1.11	2.41085095051776\\
-1.08	2.41695798258227\\
-1.05	2.43080214354197\\
-1.02	2.45040360375697\\
-0.99	2.47285933813063\\
-0.960000000000001	2.49479397095743\\
-0.93	2.51283359728874\\
-0.9	2.52401965748404\\
-0.869999999999999	2.52612908642987\\
-0.84	2.51790689375329\\
-0.810000000000001	2.49923396988912\\
-0.779999999999999	2.47124553254116\\
-0.75	2.436389334349\\
-0.720000000000001	2.39837507463134\\
-0.69	2.36193130058759\\
-0.66	2.33228069627007\\
-0.630000000000001	2.3143063131063\\
-0.6	2.31152604212489\\
-0.57	2.32516356282564\\
-0.539999999999999	2.35366595043755\\
-0.51	2.39286748792471\\
-0.48	2.43670524241736\\
-0.449999999999999	2.47816497440383\\
-0.42	2.5101190965572\\
-0.390000000000001	2.52586547197056\\
-0.359999999999999	2.5193451186974\\
-0.33	2.48511597925821\\
-0.300000000000001	2.41818354031267\\
-0.27	2.31377501700531\\
-0.24	2.16713147683579\\
-0.210000000000001	1.9734166813968\\
-0.18	1.72795909142014\\
-0.15	1.42740093873585\\
-0.119999999999999	1.07332250257009\\
-0.0899999999999999	0.682359354084576\\
-0.0600000000000005	0.309626339079519\\
-0.0299999999999994	0.0682192275967324\\
0	0.0117570126738223\\
0.0299999999999994	0.0682192275967324\\
0.0600000000000005	0.309626339079519\\
0.0899999999999999	0.682359354084576\\
0.119999999999999	1.07332250257009\\
0.15	1.42740093873585\\
0.18	1.72795909142014\\
0.210000000000001	1.9734166813968\\
0.24	2.16713147683579\\
0.27	2.31377501700531\\
0.300000000000001	2.41818354031267\\
0.33	2.48511597925821\\
0.359999999999999	2.5193451186974\\
0.390000000000001	2.52586547197056\\
0.42	2.5101190965572\\
0.449999999999999	2.47816497440383\\
0.48	2.43670524241736\\
0.51	2.39286748792471\\
0.539999999999999	2.35366595043755\\
0.57	2.32516356282564\\
0.6	2.31152604212489\\
0.630000000000001	2.3143063131063\\
0.66	2.33228069627007\\
0.69	2.36193130058759\\
0.720000000000001	2.39837507463134\\
0.75	2.436389334349\\
0.779999999999999	2.47124553254116\\
0.810000000000001	2.49923396988912\\
0.84	2.51790689375329\\
0.869999999999999	2.52612908642987\\
0.9	2.52401965748404\\
0.93	2.51283359728874\\
0.960000000000001	2.49479397095743\\
0.99	2.47285933813063\\
1.02	2.45040360375697\\
1.05	2.43080214354197\\
1.08	2.41695798258227\\
1.11	2.41085095051776\\
1.14	2.41322236484687\\
1.17	2.42348977388768\\
1.2	2.43991859180625\\
1.23	2.45999378108058\\
1.26	2.48088118494156\\
1.29	2.49986725405004\\
1.32	2.51470453421274\\
1.35	2.52383785232838\\
1.38	2.52651932218642\\
1.41	2.52283248000683\\
1.44	2.51364245122578\\
1.47	2.5004794197626\\
1.5	2.48535542016462\\
1.53	2.47051583329733\\
1.56	2.45813969050267\\
1.59	2.45002424840592\\
1.62	2.44730972280281\\
1.65	2.45030599194199\\
1.68	2.45846522295666\\
1.71	2.4705064242367\\
1.74	2.48465666846278\\
1.77	2.4989482284319\\
1.8	2.5115096348725\\
1.83	2.52080606747536\\
1.86	2.5258076300861\\
1.89	2.52608209784541\\
1.92	2.52181745174961\\
1.95	2.51378056380607\\
1.98	2.50321626870109\\
2.01	2.49169058222952\\
2.04	2.48088646092434\\
2.07	2.47237095651882\\
2.1	2.46736578620213\\
2.13	2.46656255880875\\
2.16	2.47002190128581\\
2.19	2.47717952825769\\
2.22	2.48695653187259\\
2.25	2.49794632026389\\
2.28	2.50863663063095\\
2.31	2.51762535459252\\
2.34	2.52379969722854\\
2.37	2.52646219120451\\
2.4	2.52539833342826\\
2.43	2.52088675958789\\
2.46	2.51365490026686\\
2.49	2.50478372202441\\
2.52	2.49556736363542\\
2.55	2.48733899668768\\
2.58	2.48128266009392\\
2.61	2.47825913372136\\
2.64	2.4786774079019\\
2.67	2.48243800481933\\
2.7	2.48896002521235\\
2.73	2.49728483264415\\
2.76	2.50623290750324\\
2.79	2.51458229288698\\
2.82	2.52123844313833\\
2.85	2.52537313079435\\
2.88	2.52651967255435\\
2.91	2.52461948781194\\
2.94	2.52001964199198\\
2.97	2.5134233752438\\
3	2.50579755751364\\
3.03	2.49824434294039\\
3.06	2.49184975088427\\
3.09	2.48752848474665\\
3.12	2.48588931962354\\
3.15	2.48714552448809\\
3.18	2.49108802374582\\
3.21	2.49712634858029\\
3.24	2.50438793128491\\
3.27	2.51185503606766\\
3.3	2.51851395108037\\
3.33	2.5234931034079\\
3.36	2.52617297792748\\
3.39	2.52625785550682\\
3.42	2.52380514592216\\
3.45	2.51921184928173\\
3.48	2.51316018381374\\
3.51	2.50652700785855\\
3.54	2.50026540772225\\
3.57	2.49527179884549\\
3.6	2.49225683421355\\
3.63	2.49164103173541\\
3.66	2.49349406135397\\
3.69	2.49752930696633\\
3.72	2.5031542597801\\
3.75	2.5095660210768\\
3.78	2.51587333961092\\
3.81	2.52122411652871\\
3.84	2.52491971397573\\
3.87	2.52650258239961\\
3.9	2.52580931913038\\
3.93	2.52298581130399\\
3.96	2.51846435272508\\
3.99	2.51290522530336\\
4.02	2.50710814830175\\
4.05	2.50190277670178\\
4.08	2.49803173627059\\
4.11	2.49604317759055\\
4.14	2.4962106346069\\
4.17	2.49849465213983\\
4.2	2.50255324963696\\
4.23	2.50779869603622\\
4.26	2.51348925206606\\
4.29	2.51883909158275\\
4.32	2.5231285655651\\
4.35	2.52579956153666\\
4.38	2.5265251566951\\
4.41	2.52524733740035\\
4.44	2.52218031694236\\
4.47	2.51777990591462\\
4.5	2.51268204985456\\
4.53	2.50761668397702\\
4.56	2.50330664456632\\
4.59	2.50036492793193\\
4.62	2.49920580221367\\
4.65	2.49998469065866\\
4.68	2.50257757493941\\
4.71	2.50660349332221\\
4.74	2.51148546115699\\
4.77	2.51653827312176\\
4.8	2.52106797033593\\
4.83	2.52446769223857\\
4.86	2.52629729219439\\
4.89	2.52633799088529\\
4.92	2.52461720346547\\
4.95	2.52140191997936\\
4.98	2.51716174765467\\
5.01	2.51250540669285\\
5.04	2.50809749018509\\
5.07	2.50456555946508\\
5.1	2.50241041388513\\
5.13	2.50193346819099\\
5.16	2.5031935220141\\
5.19	2.50600054189315\\
5.22	2.5099473099083\\
5.25	2.51447277759294\\
5.28	2.51894567747521\\
5.31	2.52275459788463\\
5.34	2.52539134239325\\
5.37	2.52651704987918\\
5.4	2.52600401670689\\
5.43	2.52394951361253\\
5.46	2.52066078564976\\
5.49	2.51661302727406\\
5.52	2.51238479056499\\
5.55	2.50857818293281\\
5.58	2.50573405053045\\
5.61	2.50425433327697\\
5.64	2.50434390274341\\
5.67	2.50598174876421\\
5.7	2.50892648462293\\
5.73	2.5127548971633\\
5.76	2.51692637727554\\
5.79	2.5208620793787\\
5.82	2.52402632463064\\
5.85	2.52599884545766\\
5.88	2.52652907248426\\
5.91	2.5255667874237\\
5.94	2.52326644332814\\
5.97	2.51996511015754\\
6	2.51613651591335\\
6.03	2.51232625967945\\
6.06	2.50907596822317\\
6.09	2.50684652809171\\
6.12	2.50595176568819\\
6.15	2.50651324860997\\
6.18	2.50844386035925\\
6.21	2.51146287086835\\
6.24	2.51513957387898\\
6.27	2.51895769268615\\
6.3	2.52238984329138\\
6.33	2.52497078571494\\
6.36	2.52635959360852\\
6.39	2.52638339693164\\
6.42	2.52505819770815\\
6.45	2.52258496038916\\
6.48	2.51932166547685\\
6.51	2.51573444720828\\
6.54	2.51233343804262\\
6.57	2.50960136911785\\
6.6	2.50792482230677\\
6.63	2.50753856660451\\
6.66	2.50849202581021\\
6.69	2.51064351456171\\
6.72	2.51368306751375\\
6.75	2.51717966341186\\
6.78	2.52064469803592\\
6.81	2.52360153701911\\
6.84	2.52565101461619\\
6.87	2.52652435181941\\
6.9	2.52611739839497\\
6.93	2.52450272339709\\
6.96	2.52191857314998\\
6.99	2.5187360764117\\
7.02	2.51540842425129\\
7.05	2.51240810573328\\
7.08	2.51016038610285\\
7.11	2.50898253231277\\
7.14	2.50903818277664\\
7.17	2.51031431751237\\
7.2	2.51262464548666\\
7.23	2.51563864532331\\
7.26	2.51893111254614\\
7.29	2.5220439442881\\
7.32	2.52455060416596\\
7.35	2.52611419619311\\
7.38	2.52653181322208\\
7.41	2.52576015766885\\
7.44	2.52391986877876\\
7.47	2.52127832723507\\
7.5	2.51821296598817\\
7.53	2.51515936493082\\
7.56	2.51255056978945\\
7.59	2.51075582114285\\
7.62	2.51002767142767\\
7.65	2.51046578271959\\
7.68	2.51200332709621\\
7.71	2.51441817784605\\
7.74	2.51736681508913\\
7.77	2.520435119401\\
7.8	2.52319783782921\\
7.83	2.52527782215035\\
7.86	2.52639696447943\\
7.89	2.52641256459968\\
7.92	2.52533509740625\\
7.95	2.52332563551626\\
7.98	2.52067339460123\\
8.01	2.51775603389294\\
8.04	2.51498747232515\\
8.07	2.51275991364059\\
8.1	2.51138813214755\\
8.13	2.5110643529524\\
8.16	2.51183087313692\\
8.19	2.51357488598577\\
8.22	2.51604625633717\\
8.25	2.51889510584297\\
8.28	2.52172292868172\\
8.31	2.52413921382845\\
8.34	2.52581535760141\\
8.37	2.52652872614018\\
8.4	2.5261915691029\\
8.43	2.52486162621687\\
8.46	2.52273343171377\\
8.49	2.52011143181042\\
8.52	2.51736810085733\\
8.55	2.51489222331618\\
8.58	2.51303417745699\\
8.61	2.51205601241644\\
8.64	2.51209391125152\\
8.67	2.51313902223492\\
8.7	2.51503975096632\\
8.73	2.51752500526998\\
8.76	2.52024440951382\\
8.79	2.52281894649274\\
8.82	2.52489430191798\\
8.85	2.52618939136516\\
8.88	2.52653380652992\\
8.91	2.52588976368267\\
8.94	2.52435619053552\\
8.97	2.52215464808224\\
9	2.51959880345453\\
9.03	2.51705113665478\\
9.06	2.51487237163939\\
9.09	2.51337049857629\\
9.12	2.51275680311807\\
9.15	2.51311567737707\\
9.18	2.51439303523822\\
9.21	2.5164051579549\\
9.24	2.51886638441258\\
9.27	2.52143101998048\\
9.3	2.52374281943507\\
9.33	2.52548469970613\\
9.36	2.52642185962374\\
9.39	2.52643286748027\\
9.42	2.52552510885878\\
9.45	2.52383296080948\\
9.48	2.52159903004709\\
9.51	2.5191407252259\\
9.54	2.51680628162213\\
9.57	2.51492596307326\\
9.6	2.51376522873896\\
9.63	2.51348680113201\\
9.66	2.51412753597461\\
9.69	2.51559378202492\\
9.72	2.51767590297478\\
9.75	2.52007946969644\\
9.78	2.52246803172483\\
9.81	2.52451085361568\\
9.84	2.5259287134522\\
9.87	2.52653163088307\\
9.9	2.52624386023668\\
9.93	2.52511328934723\\
9.96	2.52330428555133\\
9.99	2.52107492190633\\
10.02	2.51874135882593\\
10.05	2.51663386743667\\
10.08	2.51505036120682\\
10.11	2.51421403791572\\
10.14	2.51424149933811\\
10.17	2.51512633923645\\
10.2	2.51674079670359\\
10.23	2.5188551129169\\
10.26	2.52117135645149\\
10.29	2.52336631810453\\
10.32	2.52513700026053\\
10.35	2.52624228317903\\
10.38	2.52653531259645\\
10.41	2.525982673556\\
10.44	2.52466818644374\\
10.47	2.5227809947885\\
10.5	2.52058942959086\\
10.53	2.51840387837446\\
10.56	2.5165334405089\\
10.59	2.51524228258426\\
10.62	2.51471201047358\\
10.65	2.51501578196951\\
10.68	2.51610822450895\\
10.71	2.5178327231383\\
10.74	2.51994480675724\\
10.77	2.52214780780075\\
10.8	2.5241352259771\\
10.83	2.52563354906276\\
10.86	2.52643962776023\\
10.89	2.52644780856555\\
10.92	2.52566357724877\\
10.95	2.52420219813038\\
10.98	2.52227260426429\\
11.01	2.52014853138517\\
11.04	2.51813052066174\\
11.07	2.51650378993322\\
11.1	2.51549784019029\\
11.13	2.51525373700401\\
11.16	2.51580408908019\\
11.19	2.51706886492919\\
11.22	2.51886765334667\\
11.25	2.52094631127635\\
11.28	2.52301372641372\\
11.31	2.52478307403822\\
11.34	2.52601161961471\\
11.37	2.52653369693264\\
11.4	2.52628270501741\\
11.43	2.52529952582019\\
11.46	2.52372645601132\\
11.49	2.52178745365754\\
11.52	2.5197571556235\\
11.55	2.51792262714937\\
11.58	2.5165429810486\\
11.61	2.51581259430574\\
11.64	2.51583340364065\\
11.67	2.51660055896285\\
11.7	2.51800367198896\\
11.73	2.51984338922332\\
11.76	2.52186057303062\\
11.79	2.52377350073957\\
11.82	2.52531751211561\\
11.85	2.52628151025026\\
11.88	2.52653648746226\\
11.91	2.52605253676099\\
11.94	2.52490236499053\\
11.97	2.52325097165349\\
12	2.5213328009201\\
12.03	2.51941923795759\\
12.06	2.51778068284517\\
12.09	2.51664839507398\\
12.12	2.51618160977637\\
12.15	2.5164448797497\\
12.18	2.51739915410308\\
12.21	2.51890796239658\\
12.24	2.52075764776593\\
12.27	2.52268839439967\\
12.3	2.52443125991082\\
12.33	2.52574577980461\\
12.36	2.52645294418153\\
12.39	2.52645926203876\\
12.42	2.52576896816998\\
12.45	2.52448297009479\\
12.48	2.52278473446232\\
12.51	2.52091488774381\\
12.54	2.51913776669015\\
12.57	2.51770435537322\\
12.6	2.51681677487791\\
12.63	2.51659951872898\\
12.66	2.51708180427169\\
12.69	2.51819377419115\\
12.72	2.51977709745369\\
12.75	2.52160822343041\\
12.78	2.52343061264171\\
12.81	2.52499106067975\\
12.84	2.52607489075736\\
12.87	2.52653524034781\\
12.9	2.52631269749533\\
12.93	2.52544291302194\\
12.96	2.52405133647088\\
12.99	2.52233577645775\\
13.02	2.52053898655167\\
13.05	2.51891482197092\\
13.08	2.51769253635262\\
13.11	2.51704427665252\\
13.14	2.51706058775221\\
13.17	2.51773767060421\\
13.2	2.51897835838369\\
13.23	2.5206066004759\\
13.26	2.5223931169856\\
13.29	2.52408823509534\\
13.32	2.52545702268364\\
13.35	2.52631176104638\\
13.38	2.5265374282353\\
13.41	2.52610698109728\\
13.44	2.52508461018019\\
13.47	2.52361663608142\\
13.5	2.52191121483017\\
13.53	2.52020943632337\\
13.56	2.518751612829\\
13.59	2.51774338636428\\
13.62	2.51732652704825\\
13.65	2.51755878854405\\
13.68	2.51840590966861\\
13.71	2.51974697814421\\
13.74	2.52139225602172\\
13.77	2.52311063742755\\
13.8	2.52466253982755\\
13.83	2.52583342364093\\
13.86	2.5264632947719\\
13.89	2.52646832048642\\
13.92	2.5258518683942\\
13.95	2.52470366738212\\
13.98	2.52318725066363\\
14.01	2.52151728011348\\
14.04	2.51992967245196\\
14.07	2.51864851474765\\
14.1	2.51785438419205\\
14.13	2.51765868516694\\
14.16	2.51808787101984\\
14.19	2.5190799706518\\
14.22	2.52049392143121\\
14.25	2.52213019352548\\
14.28	2.52375948163314\\
14.31	2.52515514844562\\
14.34	2.52612476291282\\
14.37	2.52653643652992\\
14.4	2.52633655342873\\
14.43	2.52555671256043\\
14.46	2.52430908217027\\
14.49	2.52277078898406\\
14.52	2.52115933569956\\
14.55	2.51970225434373\\
14.58	2.51860510958402\\
14.61	2.5180223805927\\
14.64	2.51803550869252\\
14.67	2.518641437876\\
14.7	2.51975339882975\\
14.73	2.52121376864246\\
14.76	2.52281695715098\\
14.79	2.52433879516214\\
14.82	2.52556807603164\\
14.85	2.52633579969801\\
14.88	2.52653819791958\\
14.91	2.52615060311254\\
14.94	2.52523047267804\\
14.97	2.52390924675458\\
15	2.52237409386512\\
};
\addlegendentry{2D-isotropic(UB)};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
-15	1.36973523468829\\
-14.97	1.36775151408105\\
-14.94	1.36576194539968\\
-14.91	1.36376650419969\\
-14.88	1.36176516590846\\
-14.85	1.3597579058244\\
-14.82	1.35774469911612\\
-14.79	1.35572552082147\\
-14.76	1.35370034584676\\
-14.73	1.35166914896585\\
-14.7	1.34963190481937\\
-14.67	1.34758858791384\\
-14.64	1.34553917262083\\
-14.61	1.34348363317619\\
-14.58	1.34142194367917\\
-14.55	1.33935407809164\\
-14.52	1.33728001023728\\
-14.49	1.33519971380072\\
-14.46	1.33311316232682\\
-14.43	1.33102032921978\\
-14.4	1.32892118774235\\
-14.37	1.32681571101503\\
-14.34	1.32470387201524\\
-14.31	1.32258564357653\\
-14.28	1.32046099838767\\
-14.25	1.31832990899194\\
-14.22	1.3161923477862\\
-14.19	1.31404828702011\\
-14.16	1.31189769879522\\
-14.13	1.30974055506419\\
-14.1	1.30757682762989\\
-14.07	1.30540648814455\\
-14.04	1.30322950810885\\
-14.01	1.30104585887111\\
-13.98	1.29885551162634\\
-13.95	1.29665843741544\\
-13.92	1.29445460712419\\
-13.89	1.29224399148244\\
-13.86	1.29002656106316\\
-13.83	1.28780228628156\\
-13.8	1.28557113739413\\
-13.77	1.28333308449776\\
-13.74	1.28108809752878\\
-13.71	1.27883614626206\\
-13.68	1.27657720031004\\
-13.65	1.27431122912182\\
-13.62	1.27203820198218\\
-13.59	1.26975808801065\\
-13.56	1.26747085616054\\
-13.53	1.26517647521802\\
-13.5	1.2628749138011\\
-13.47	1.26056614035871\\
-13.44	1.25825012316967\\
-13.41	1.25592683034179\\
-13.38	1.25359622981084\\
-13.35	1.25125828933957\\
-13.32	1.24891297651676\\
-13.29	1.24656025875616\\
-13.26	1.24420010329559\\
-13.23	1.24183247719587\\
-13.2	1.23945734733985\\
-13.17	1.23707468043143\\
-13.14	1.23468444299449\\
-13.11	1.23228660137197\\
-13.08	1.22988112172476\\
-13.05	1.2274679700308\\
-13.02	1.22504711208395\\
-12.99	1.22261851349306\\
-12.96	1.22018213968089\\
-12.93	1.21773795588311\\
-12.9	1.21528592714728\\
-12.87	1.21282601833178\\
-12.84	1.21035819410482\\
-12.81	1.20788241894336\\
-12.78	1.20539865713213\\
-12.75	1.20290687276249\\
-12.72	1.20040702973149\\
-12.69	1.19789909174074\\
-12.66	1.19538302229539\\
-12.63	1.19285878470307\\
-12.6	1.19032634207284\\
-12.57	1.18778565731411\\
-12.54	1.1852366931356\\
-12.51	1.18267941204422\\
-12.48	1.1801137763441\\
-12.45	1.17753974813545\\
-12.42	1.17495728931347\\
-12.39	1.17236636156733\\
-12.36	1.1697669263791\\
-12.33	1.16715894502264\\
-12.3	1.16454237856255\\
-12.27	1.16191718785305\\
-12.24	1.15928333353701\\
-12.21	1.15664077604475\\
-12.18	1.15398947559306\\
-12.15	1.15132939218405\\
-12.12	1.14866048560417\\
-12.09	1.14598271542305\\
-12.06	1.14329604099248\\
-12.03	1.14060042144531\\
-12	1.13789581569442\\
-11.97	1.13518218243162\\
-11.94	1.13245948012657\\
-11.91	1.12972766702576\\
-11.88	1.12698670115143\\
-11.85	1.1242365403005\\
-11.82	1.12147714204349\\
-11.79	1.11870846372354\\
-11.76	1.11593046245527\\
-11.73	1.11314309512375\\
-11.7	1.1103463183835\\
-11.67	1.10754008865738\\
-11.64	1.1047243621356\\
-11.61	1.10189909477463\\
-11.58	1.09906424229619\\
-11.55	1.09621976018624\\
-11.52	1.09336560369393\\
-11.49	1.09050172783056\\
-11.46	1.08762808736861\\
-11.43	1.08474463684068\\
-11.4	1.08185133053854\\
-11.37	1.07894812251211\\
-11.34	1.07603496656847\\
-11.31	1.07311181627084\\
-11.28	1.0701786249377\\
-11.25	1.06723534564176\\
-11.22	1.06428193120902\\
-11.19	1.0613183342178\\
-11.16	1.0583445069979\\
-11.13	1.05536040162957\\
-11.1	1.05236596994265\\
-11.07	1.04936116351568\\
-11.04	1.04634593367499\\
-11.01	1.04332023149383\\
-10.98	1.04028400779152\\
-10.95	1.0372372131326\\
-10.92	1.03417979782599\\
-10.89	1.0311117119242\\
-10.86	1.02803290522246\\
-10.83	1.02494332725801\\
-10.8	1.02184292730926\\
-10.77	1.0187316543951\\
-10.74	1.01560945727409\\
-10.71	1.01247628444382\\
-10.68	1.00933208414012\\
-10.65	1.00617680433644\\
-10.62	1.00301039274318\\
-10.59	0.999832796807004\\
-10.56	0.996643963710265\\
-10.53	0.993443840370404\\
-10.5	0.990232373439335\\
-10.47	0.987009509302921\\
-10.44	0.983775194080475\\
-10.41	0.980529373624213\\
-10.38	0.977271993518783\\
-10.35	0.974002999080884\\
-10.32	0.970722335358764\\
-10.29	0.967429947131918\\
-10.26	0.96412577891066\\
-10.23	0.960809774935878\\
-10.2	0.957481879178714\\
-10.17	0.954142035340283\\
-10.14	0.950790186851519\\
-10.11	0.947426276872976\\
-10.08	0.944050248294664\\
-10.05	0.940662043735983\\
-10.02	0.937261605545664\\
-9.99	0.933848875801747\\
-9.96	0.930423796311602\\
-9.93	0.926986308612004\\
-9.9	0.923536353969281\\
-9.87	0.920073873379408\\
-9.84	0.916598807568316\\
-9.81	0.913111096992089\\
-9.78	0.909610681837281\\
-9.75	0.906097502021323\\
-9.72	0.902571497192904\\
-9.69	0.899032606732472\\
-9.66	0.895480769752761\\
-9.63	0.89191592509938\\
-9.6	0.888338011351469\\
-9.57	0.884746966822431\\
-9.54	0.881142729560722\\
-9.51	0.877525237350658\\
-9.48	0.873894427713373\\
-9.45	0.870250237907814\\
-9.42	0.866592604931788\\
-9.39	0.862921465523089\\
-9.36	0.859236756160774\\
-9.33	0.8555384130664\\
-9.3	0.851826372205446\\
-9.27	0.848100569288779\\
-9.24	0.844360939774192\\
-9.21	0.840607418868082\\
-9.18	0.836839941527184\\
-9.15	0.833058442460368\\
-9.12	0.829262856130655\\
-9.09	0.8254531167572\\
-9.06	0.82162915831745\\
-9.03	0.817790914549399\\
-9	0.813938318953947\\
-8.97	0.810071304797394\\
-8.94	0.806189805113973\\
-8.91	0.802293752708639\\
-8.88	0.798383080159837\\
-8.85	0.794457719822513\\
-8.82	0.790517603831151\\
-8.79	0.786562664103019\\
-8.76	0.782592832341539\\
-8.73	0.778608040039753\\
-8.7	0.774608218483962\\
-8.67	0.770593298757555\\
-8.64	0.766563211744899\\
-8.61	0.762517888135464\\
-8.58	0.758457258428058\\
-8.55	0.754381252935272\\
-8.52	0.750289801788029\\
-8.49	0.746182834940391\\
-8.46	0.742060282174465\\
-8.43	0.73792207310556\\
-8.4	0.733768137187477\\
-8.37	0.729598403718049\\
-8.34	0.725412801844809\\
-8.31	0.721211260570943\\
-8.28	0.71699370876142\\
-8.25	0.712760075149298\\
-8.22	0.708510288342321\\
-8.19	0.704244276829718\\
-8.16	0.699961968989205\\
-8.13	0.695663293094314\\
-8.1	0.691348177321852\\
-8.07	0.687016549759687\\
-8.04	0.682668338414826\\
-8.01	0.67830347122168\\
-7.98	0.673921876050612\\
-7.95	0.66952348071688\\
-7.92	0.665108212989692\\
-7.89	0.660676000601715\\
-7.86	0.656226771258778\\
-7.83	0.651760452649957\\
-7.8	0.647276972457923\\
-7.77	0.642776258369671\\
-7.74	0.638258238087559\\
-7.71	0.633722839340673\\
-7.68	0.62916998989658\\
-7.65	0.624599617573426\\
-7.62	0.620011650252422\\
-7.59	0.615406015890672\\
-7.56	0.610782642534458\\
-7.53	0.606141458332868\\
-7.5	0.601482391551872\\
-7.47	0.596805370588791\\
-7.44	0.592110323987263\\
-7.41	0.587397180452575\\
-7.38	0.582665868867519\\
-7.35	0.57791631830867\\
-7.32	0.573148458063202\\
-7.29	0.568362217646136\\
-7.26	0.563557526818156\\
-7.23	0.558734315603872\\
-7.2	0.553892514310723\\
-7.17	0.549032053548326\\
-7.14	0.544152864248452\\
-7.11	0.539254877685519\\
-7.08	0.534338025497755\\
-7.05	0.529402239708899\\
-7.02	0.524447452750554\\
-6.99	0.519473597485136\\
-6.96	0.514480607229568\\
-6.93	0.509468415779506\\
-6.9	0.504436957434382\\
-6.87	0.499386167023037\\
-6.84	0.494315979930153\\
-6.81	0.489226332123374\\
-6.78	0.484117160181199\\
-6.75	0.478988401321637\\
-6.72	0.473839993431663\\
-6.69	0.468671875097476\\
-6.66	0.463483985635582\\
-6.63	0.458276265124751\\
-6.6	0.453048654438821\\
-6.57	0.447801095280408\\
-6.54	0.442533530215512\\
-6.51	0.437245902709091\\
-6.48	0.431938157161569\\
-6.45	0.426610238946345\\
-6.42	0.421262094448286\\
-6.39	0.415893671103286\\
-6.36	0.41050491743885\\
-6.33	0.405095783115778\\
-6.3	0.399666218970944\\
-6.27	0.394216177061225\\
-6.24	0.388745610708574\\
-6.21	0.38325447454632\\
-6.18	0.377742724566596\\
-6.15	0.372210318169136\\
-6.12	0.366657214211233\\
-6.09	0.361083373059084\\
-6.06	0.355488756640377\\
-6.03	0.34987332849835\\
-6	0.344237053847155\\
-5.97	0.338579899628692\\
-5.94	0.332901834570875\\
-5.91	0.327202829247398\\
-5.88	0.321482856139039\\
-5.85	0.315741889696493\\
-5.82	0.309979906404795\\
-5.79	0.304196884849399\\
-5.76	0.298392805783901\\
-5.73	0.292567652199399\\
-5.7	0.286721409395703\\
-5.67	0.280854065054234\\
-5.64	0.274965609312715\\
-5.61	0.269056034841767\\
-5.58	0.263125336923362\\
-5.55	0.257173513531196\\
-5.52	0.251200565413011\\
-5.49	0.245206496174978\\
-5.46	0.239191312368034\\
-5.43	0.233155023576425\\
-5.4	0.227097642508263\\
-5.37	0.221019185088313\\
-5.34	0.214919670553003\\
-5.31	0.208799121547669\\
-5.28	0.20265756422607\\
-5.25	0.196495028352353\\
-5.22	0.190311547405236\\
-5.19	0.184107158684823\\
-5.16	0.177881903421721\\
-5.13	0.171635826888763\\
-5.1	0.165368978515286\\
-5.07	0.159081412004005\\
-5.04	0.152773185450544\\
-5.01	0.146444361465639\\
-4.98	0.140095007300134\\
-4.95	0.133725194972683\\
-4.92	0.127335001400337\\
-4.89	0.120924508531996\\
-4.86	0.114493803484717\\
-4.83	0.108042978683048\\
-4.8	0.10157213200127\\
-4.77	0.0950813669087737\\
-4.74	0.0885707926184101\\
-4.71	0.0820405242380367\\
-4.68	0.0754906829251282\\
-4.65	0.0689213960446896\\
-4.62	0.0623327973302598\\
-4.59	0.0557250270482935\\
-4.56	0.0490982321657457\\
-4.53	0.0424525665210382\\
-4.5	0.0357881909983522\\
-4.47	0.0291052737053016\\
-4.44	0.0224039901540126\\
-4.41	0.0156845234456494\\
-4.38	0.00894706445836457\\
-4.35	0.00219181203875107\\
-4.32	-0.00458102680328555\\
-4.29	-0.011371236696069\\
-4.26	-0.0181785937042851\\
-4.23	-0.0250028651235507\\
-4.2	-0.0318438092714892\\
-4.17	-0.03870117527532\\
-4.14	-0.0455747028559452\\
-4.11	-0.0524641221085529\\
-4.08	-0.0593691532797814\\
-4.05	-0.0662895065414234\\
-4.02	-0.0732248817607444\\
-3.99	-0.080174968267435\\
-3.96	-0.0871394446172446\\
-3.93	-0.0941179783523287\\
-3.9	-0.101110225758391\\
-3.87	-0.108115831618681\\
-3.84	-0.11513442896492\\
-3.81	-0.122165638825223\\
-3.78	-0.129209069969122\\
-3.75	-0.136264318649813\\
-3.72	-0.143330968343668\\
-3.69	-0.150408589487227\\
-3.66	-0.157496739211727\\
-3.63	-0.164594961075316\\
-3.6	-0.171702784793207\\
-3.57	-0.178819725965742\\
-3.54	-0.185945285804799\\
-3.51	-0.193078950858469\\
-3.48	-0.200220192734471\\
-3.45	-0.207368467822317\\
-3.42	-0.214523217014599\\
-3.39	-0.221683865427586\\
-3.36	-0.228849822121442\\
-3.33	-0.236020479820324\\
-3.3	-0.243195214632709\\
-3.27	-0.25037338577224\\
-3.24	-0.257554335279439\\
-3.21	-0.264737387744701\\
-3.18	-0.271921850032892\\
-3.15	-0.279107011010023\\
-3.12	-0.286292141272391\\
-3.09	-0.293476492878641\\
-3.06	-0.30065929908531\\
-3.03	-0.307839774086178\\
-3	-0.315017112756205\\
-2.97	-0.322190490400342\\
-2.94	-0.329359062508035\\
-2.91	-0.336521964513845\\
-2.88	-0.343678311564901\\
-2.85	-0.350827198295866\\
-2.82	-0.357967698612046\\
-2.79	-0.365098865481396\\
-2.76	-0.372219730736129\\
-2.73	-0.379329304884766\\
-2.7	-0.386426576935331\\
-2.67	-0.393510514230637\\
-2.64	-0.400580062296368\\
-2.61	-0.407634144703038\\
-2.58	-0.41467166294252\\
-2.55	-0.421691496320266\\
-2.52	-0.428692501864086\\
-2.49	-0.435673514250552\\
-2.46	-0.442633345749896\\
-2.43	-0.449570786190704\\
-2.4	-0.456484602945182\\
-2.37	-0.463373540936371\\
-2.34	-0.470236322668139\\
-2.31	-0.477071648279361\\
-2.28	-0.483878195623212\\
-2.25	-0.490654620372915\\
-2.22	-0.497399556154973\\
-2.19	-0.504111614711243\\
-2.16	-0.51078938609088\\
-2.13	-0.517431438873542\\
-2.1	-0.524036320424882\\
-2.07	-0.530602557185725\\
-2.04	-0.537128654995986\\
-2.01	-0.543613099454633\\
-1.98	-0.550054356316777\\
-1.95	-0.556450871929218\\
-1.92	-0.562801073705402\\
-1.89	-0.569103370641034\\
-1.86	-0.575356153871459\\
-1.83	-0.581557797271682\\
-1.8	-0.587706658100296\\
-1.77	-0.593801077687995\\
-1.74	-0.599839382171772\\
-1.71	-0.605819883275516\\
-1.68	-0.611740879137809\\
-1.65	-0.617600655187603\\
-1.62	-0.623397485068332\\
-1.59	-0.629129631610994\\
-1.56	-0.634795347856579\\
-1.53	-0.640392878128141\\
-1.5	-0.645920459152591\\
-1.47	-0.651376321232448\\
-1.44	-0.656758689467184\\
-1.41	-0.662065785024173\\
-1.38	-0.667295826458667\\
-1.35	-0.672447031082371\\
-1.32	-0.677517616379777\\
-1.29	-0.682505801471547\\
-1.26	-0.687409808623668\\
-1.23	-0.692227864801237\\
-1.2	-0.696958203265423\\
-1.17	-0.701599065211867\\
-1.14	-0.7061487014488\\
-1.11	-0.710605374112609\\
-1.08	-0.714967358418782\\
-1.05	-0.719232944445574\\
-1.02	-0.723400438947739\\
-0.99	-0.727468167197424\\
-0.960000000000001	-0.731434474849017\\
-0.93	-0.735297729824566\\
-0.9	-0.739056324216365\\
-0.869999999999999	-0.742708676202604\\
-0.84	-0.746253231972475\\
-0.810000000000001	-0.749688467656247\\
-0.779999999999999	-0.753012891256173\\
-0.75	-0.756225044573547\\
-0.720000000000001	-0.759323505127309\\
-0.69	-0.76230688805943\\
-0.66	-0.765173848021967\\
-0.630000000000001	-0.767923081040882\\
-0.6	-0.770553326351403\\
-0.57	-0.773063368199748\\
-0.539999999999999	-0.775452037605972\\
-0.51	-0.777718214082635\\
-0.48	-0.779860827304108\\
-0.449999999999999	-0.781878858721134\\
-0.42	-0.78377134311575\\
-0.390000000000001	-0.785537370091246\\
-0.359999999999999	-0.787176085492334\\
-0.33	-0.788686692750768\\
-0.300000000000001	-0.790068454151689\\
-0.27	-0.791320692016389\\
-0.24	-0.792442789797233\\
-0.210000000000001	-0.793434193080868\\
-0.18	-0.794294410496087\\
-0.15	-0.795023014523029\\
-0.119999999999999	-0.795619642200693\\
-0.0899999999999999	-0.796083995730199\\
-0.0600000000000005	-0.796415842971481\\
-0.0299999999999994	-0.796615017831599\\
0	-0.796681420543122\\
0.0299999999999994	-0.796615017831599\\
0.0600000000000005	-0.796415842971481\\
0.0899999999999999	-0.796083995730199\\
0.119999999999999	-0.795619642200693\\
0.15	-0.795023014523029\\
0.18	-0.794294410496087\\
0.210000000000001	-0.793434193080868\\
0.24	-0.792442789797233\\
0.27	-0.791320692016389\\
0.300000000000001	-0.790068454151689\\
0.33	-0.788686692750768\\
0.359999999999999	-0.787176085492334\\
0.390000000000001	-0.785537370091246\\
0.42	-0.78377134311575\\
0.449999999999999	-0.781878858721134\\
0.48	-0.779860827304108\\
0.51	-0.777718214082635\\
0.539999999999999	-0.775452037605972\\
0.57	-0.773063368199748\\
0.6	-0.770553326351403\\
0.630000000000001	-0.767923081040882\\
0.66	-0.765173848021967\\
0.69	-0.76230688805943\\
0.720000000000001	-0.759323505127309\\
0.75	-0.756225044573547\\
0.779999999999999	-0.753012891256173\\
0.810000000000001	-0.749688467656247\\
0.84	-0.746253231972475\\
0.869999999999999	-0.742708676202604\\
0.9	-0.739056324216365\\
0.93	-0.735297729824566\\
0.960000000000001	-0.731434474849017\\
0.99	-0.727468167197424\\
1.02	-0.723400438947739\\
1.05	-0.719232944445574\\
1.08	-0.714967358418785\\
1.11	-0.710605374112609\\
1.14	-0.7061487014488\\
1.17	-0.701599065211865\\
1.2	-0.696958203265423\\
1.23	-0.692227864801237\\
1.26	-0.687409808623671\\
1.29	-0.682505801471547\\
1.32	-0.677517616379777\\
1.35	-0.672447031082366\\
1.38	-0.667295826458667\\
1.41	-0.662065785024173\\
1.44	-0.656758689467184\\
1.47	-0.651376321232448\\
1.5	-0.645920459152591\\
1.53	-0.640392878128139\\
1.56	-0.634795347856579\\
1.59	-0.629129631610994\\
1.62	-0.623397485068329\\
1.65	-0.617600655187606\\
1.68	-0.611740879137809\\
1.71	-0.605819883275516\\
1.74	-0.599839382171772\\
1.77	-0.593801077687995\\
1.8	-0.587706658100296\\
1.83	-0.581557797271682\\
1.86	-0.575356153871459\\
1.89	-0.569103370641034\\
1.92	-0.562801073705402\\
1.95	-0.556450871929218\\
1.98	-0.550054356316777\\
2.01	-0.543613099454631\\
2.04	-0.537128654995986\\
2.07	-0.530602557185725\\
2.1	-0.524036320424882\\
2.13	-0.517431438873542\\
2.16	-0.51078938609088\\
2.19	-0.504111614711243\\
2.22	-0.497399556154975\\
2.25	-0.490654620372915\\
2.28	-0.483878195623213\\
2.31	-0.477071648279361\\
2.34	-0.470236322668139\\
2.37	-0.463373540936368\\
2.4	-0.456484602945185\\
2.43	-0.449570786190704\\
2.46	-0.442633345749896\\
2.49	-0.43567351425055\\
2.52	-0.428692501864086\\
2.55	-0.421691496320266\\
2.58	-0.41467166294252\\
2.61	-0.407634144703038\\
2.64	-0.400580062296368\\
2.67	-0.393510514230633\\
2.7	-0.386426576935331\\
2.73	-0.379329304884766\\
2.76	-0.372219730736127\\
2.79	-0.365098865481396\\
2.82	-0.357967698612046\\
2.85	-0.350827198295866\\
2.88	-0.343678311564901\\
2.91	-0.336521964513845\\
2.94	-0.329359062508037\\
2.97	-0.322190490400341\\
3	-0.315017112756205\\
3.03	-0.307839774086178\\
3.06	-0.30065929908531\\
3.09	-0.293476492878641\\
3.12	-0.286292141272391\\
3.15	-0.279107011010025\\
3.18	-0.271921850032892\\
3.21	-0.264737387744701\\
3.24	-0.257554335279439\\
3.27	-0.25037338577224\\
3.3	-0.243195214632709\\
3.33	-0.236020479820324\\
3.36	-0.228849822121442\\
3.39	-0.221683865427586\\
3.42	-0.214523217014603\\
3.45	-0.207368467822317\\
3.48	-0.200220192734471\\
3.51	-0.193078950858469\\
3.54	-0.185945285804799\\
3.57	-0.178819725965742\\
3.6	-0.171702784793207\\
3.63	-0.16459496107532\\
3.66	-0.157496739211727\\
3.69	-0.150408589487227\\
3.72	-0.143330968343668\\
3.75	-0.136264318649813\\
3.78	-0.129209069969122\\
3.81	-0.122165638825222\\
3.84	-0.11513442896492\\
3.87	-0.108115831618679\\
3.9	-0.101110225758391\\
3.93	-0.0941179783523287\\
3.96	-0.0871394446172446\\
3.99	-0.0801749682674331\\
4.02	-0.0732248817607444\\
4.05	-0.0662895065414234\\
4.08	-0.059369153279783\\
4.11	-0.0524641221085529\\
4.14	-0.0455747028559452\\
4.17	-0.0387011752753182\\
4.2	-0.0318438092714892\\
4.23	-0.0250028651235507\\
4.26	-0.0181785937042851\\
4.29	-0.011371236696069\\
4.32	-0.00458102680328555\\
4.35	0.00219181203875107\\
4.38	0.00894706445836524\\
4.41	0.0156845234456494\\
4.44	0.0224039901540152\\
4.47	0.0291052737053016\\
4.5	0.0357881909983522\\
4.53	0.0424525665210366\\
4.56	0.0490982321657457\\
4.59	0.0557250270482935\\
4.62	0.0623327973302613\\
4.65	0.0689213960446865\\
4.68	0.0754906829251282\\
4.71	0.0820405242380367\\
4.74	0.0885707926184101\\
4.77	0.0950813669087737\\
4.8	0.10157213200127\\
4.83	0.108042978683048\\
4.86	0.114493803484717\\
4.89	0.120924508531996\\
4.92	0.127335001400337\\
4.95	0.133725194972683\\
4.98	0.140095007300134\\
5.01	0.146444361465643\\
5.04	0.152773185450544\\
5.07	0.159081412004005\\
5.1	0.165368978515284\\
5.13	0.171635826888763\\
5.16	0.177881903421721\\
5.19	0.184107158684825\\
5.22	0.190311547405238\\
5.25	0.196495028352353\\
5.28	0.202657564226076\\
5.31	0.208799121547664\\
5.34	0.214919670553003\\
5.37	0.221019185088316\\
5.4	0.227097642508267\\
5.43	0.233155023576425\\
5.46	0.239191312368034\\
5.49	0.245206496174979\\
5.52	0.251200565413011\\
5.55	0.257173513531196\\
5.58	0.263125336923367\\
5.61	0.269056034841767\\
5.64	0.274965609312715\\
5.67	0.280854065054229\\
5.7	0.286721409395703\\
5.73	0.292567652199399\\
5.76	0.298392805783905\\
5.79	0.304196884849399\\
5.82	0.309979906404795\\
5.85	0.315741889696492\\
5.88	0.321482856139039\\
5.91	0.327202829247398\\
5.94	0.332901834570876\\
5.97	0.338579899628695\\
6	0.344237053847155\\
6.03	0.349873328498347\\
6.06	0.355488756640374\\
6.09	0.361083373059084\\
6.12	0.366657214211238\\
6.15	0.372210318169136\\
6.18	0.377742724566596\\
6.21	0.38325447454632\\
6.24	0.388745610708579\\
6.27	0.394216177061225\\
6.3	0.399666218970944\\
6.33	0.405095783115781\\
6.36	0.41050491743885\\
6.39	0.415893671103286\\
6.42	0.421262094448288\\
6.45	0.426610238946345\\
6.48	0.431938157161569\\
6.51	0.43724590270909\\
6.54	0.442533530215512\\
6.57	0.447801095280408\\
6.6	0.453048654438822\\
6.63	0.458276265124753\\
6.66	0.463483985635582\\
6.69	0.468671875097472\\
6.72	0.473839993431659\\
6.75	0.478988401321637\\
6.78	0.484117160181203\\
6.81	0.489226332123378\\
6.84	0.494315979930153\\
6.87	0.499386167023037\\
6.9	0.504436957434382\\
6.93	0.509468415779506\\
6.96	0.514480607229568\\
6.99	0.519473597485139\\
7.02	0.524447452750554\\
7.05	0.529402239708899\\
7.08	0.534338025497753\\
7.11	0.539254877685517\\
7.14	0.544152864248454\\
7.17	0.549032053548329\\
7.2	0.553892514310723\\
7.23	0.558734315603872\\
7.26	0.563557526818153\\
7.29	0.568362217646139\\
7.32	0.573148458063202\\
7.35	0.577916318308671\\
7.38	0.582665868867518\\
7.41	0.587397180452575\\
7.44	0.59211032398726\\
7.47	0.596805370588789\\
7.5	0.601482391551872\\
7.53	0.606141458332868\\
7.56	0.610782642534459\\
7.59	0.615406015890672\\
7.62	0.620011650252419\\
7.65	0.624599617573426\\
7.68	0.62916998989658\\
7.71	0.633722839340674\\
7.74	0.638258238087559\\
7.77	0.642776258369671\\
7.8	0.64727697245792\\
7.83	0.651760452649955\\
7.86	0.656226771258782\\
7.89	0.660676000601715\\
7.92	0.665108212989691\\
7.95	0.669523480716878\\
7.98	0.673921876050612\\
8.01	0.678303471221676\\
8.04	0.682668338414826\\
8.07	0.687016549759687\\
8.1	0.691348177321849\\
8.13	0.695663293094314\\
8.16	0.699961968989205\\
8.19	0.704244276829718\\
8.22	0.708510288342321\\
8.25	0.712760075149298\\
8.28	0.71699370876142\\
8.31	0.721211260570943\\
8.34	0.725412801844809\\
8.37	0.729598403718049\\
8.4	0.733768137187478\\
8.43	0.73792207310556\\
8.46	0.742060282174465\\
8.49	0.74618283494039\\
8.52	0.750289801788029\\
8.55	0.754381252935272\\
8.58	0.758457258428063\\
8.61	0.762517888135464\\
8.64	0.766563211744899\\
8.67	0.77059329875755\\
8.7	0.774608218483962\\
8.73	0.778608040039753\\
8.76	0.782592832341535\\
8.79	0.786562664103019\\
8.82	0.790517603831151\\
8.85	0.794457719822511\\
8.88	0.798383080159837\\
8.91	0.802293752708639\\
8.94	0.806189805113973\\
8.97	0.810071304797394\\
9	0.813938318953947\\
9.03	0.817790914549399\\
9.06	0.82162915831745\\
9.09	0.8254531167572\\
9.12	0.829262856130655\\
9.15	0.833058442460368\\
9.18	0.836839941527184\\
9.21	0.840607418868082\\
9.24	0.844360939774193\\
9.27	0.848100569288779\\
9.3	0.851826372205446\\
9.33	0.8555384130664\\
9.36	0.859236756160774\\
9.39	0.862921465523089\\
9.42	0.866592604931789\\
9.45	0.870250237907814\\
9.48	0.873894427713373\\
9.51	0.877525237350654\\
9.54	0.881142729560722\\
9.57	0.884746966822431\\
9.6	0.888338011351471\\
9.63	0.89191592509938\\
9.66	0.895480769752761\\
9.69	0.899032606732472\\
9.72	0.902571497192904\\
9.75	0.906097502021323\\
9.78	0.909610681837281\\
9.81	0.913111096992089\\
9.84	0.916598807568316\\
9.87	0.920073873379408\\
9.9	0.923536353969278\\
9.93	0.926986308612004\\
9.96	0.930423796311602\\
9.99	0.93384887580175\\
10.02	0.937261605545664\\
10.05	0.940662043735983\\
10.08	0.944050248294663\\
10.11	0.947426276872976\\
10.14	0.950790186851519\\
10.17	0.954142035340281\\
10.2	0.957481879178714\\
10.23	0.960809774935878\\
10.26	0.964125778910663\\
10.29	0.967429947131918\\
10.32	0.970722335358764\\
10.35	0.974002999080883\\
10.38	0.977271993518783\\
10.41	0.980529373624213\\
10.44	0.983775194080475\\
10.47	0.987009509302921\\
10.5	0.990232373439335\\
10.53	0.993443840370404\\
10.56	0.996643963710265\\
10.59	0.999832796807004\\
10.62	1.00301039274318\\
10.65	1.00617680433644\\
10.68	1.00933208414012\\
10.71	1.01247628444382\\
10.74	1.01560945727409\\
10.77	1.0187316543951\\
10.8	1.02184292730926\\
10.83	1.02494332725801\\
10.86	1.02803290522246\\
10.89	1.0311117119242\\
10.92	1.03417979782599\\
10.95	1.0372372131326\\
10.98	1.04028400779152\\
11.01	1.04332023149382\\
11.04	1.04634593367499\\
11.07	1.04936116351568\\
11.1	1.05236596994266\\
11.13	1.05536040162957\\
11.16	1.0583445069979\\
11.19	1.06131833421781\\
11.22	1.06428193120902\\
11.25	1.06723534564176\\
11.28	1.07017862493771\\
11.31	1.07311181627084\\
11.34	1.07603496656847\\
11.37	1.07894812251211\\
11.4	1.08185133053854\\
11.43	1.08474463684068\\
11.46	1.08762808736861\\
11.49	1.09050172783057\\
11.52	1.09336560369393\\
11.55	1.09621976018624\\
11.58	1.09906424229619\\
11.61	1.10189909477463\\
11.64	1.1047243621356\\
11.67	1.10754008865739\\
11.7	1.1103463183835\\
11.73	1.11314309512375\\
11.76	1.11593046245527\\
11.79	1.11870846372354\\
11.82	1.12147714204349\\
11.85	1.12423654030049\\
11.88	1.12698670115143\\
11.91	1.12972766702576\\
11.94	1.13245948012656\\
11.97	1.13518218243161\\
12	1.13789581569442\\
12.03	1.14060042144531\\
12.06	1.14329604099248\\
12.09	1.14598271542305\\
12.12	1.14866048560417\\
12.15	1.15132939218405\\
12.18	1.15398947559306\\
12.21	1.15664077604475\\
12.24	1.15928333353701\\
12.27	1.16191718785305\\
12.3	1.16454237856255\\
12.33	1.16715894502265\\
12.36	1.1697669263791\\
12.39	1.17236636156733\\
12.42	1.17495728931346\\
12.45	1.17753974813545\\
12.48	1.1801137763441\\
12.51	1.18267941204422\\
12.54	1.1852366931356\\
12.57	1.18778565731411\\
12.6	1.19032634207284\\
12.63	1.19285878470307\\
12.66	1.19538302229539\\
12.69	1.19789909174074\\
12.72	1.20040702973148\\
12.75	1.20290687276249\\
12.78	1.20539865713212\\
12.81	1.20788241894336\\
12.84	1.21035819410482\\
12.87	1.21282601833178\\
12.9	1.21528592714728\\
12.93	1.21773795588311\\
12.96	1.22018213968089\\
12.99	1.22261851349306\\
13.02	1.22504711208395\\
13.05	1.2274679700308\\
13.08	1.22988112172476\\
13.11	1.23228660137197\\
13.14	1.23468444299449\\
13.17	1.23707468043143\\
13.2	1.23945734733985\\
13.23	1.24183247719587\\
13.26	1.24420010329558\\
13.29	1.24656025875616\\
13.32	1.24891297651676\\
13.35	1.25125828933957\\
13.38	1.25359622981084\\
13.41	1.25592683034179\\
13.44	1.25825012316967\\
13.47	1.26056614035871\\
13.5	1.2628749138011\\
13.53	1.26517647521802\\
13.56	1.26747085616054\\
13.59	1.26975808801065\\
13.62	1.27203820198218\\
13.65	1.27431122912182\\
13.68	1.27657720031004\\
13.71	1.27883614626206\\
13.74	1.28108809752878\\
13.77	1.28333308449776\\
13.8	1.28557113739413\\
13.83	1.28780228628157\\
13.86	1.29002656106316\\
13.89	1.29224399148244\\
13.92	1.29445460712419\\
13.95	1.29665843741544\\
13.98	1.29885551162634\\
14.01	1.30104585887111\\
14.04	1.30322950810885\\
14.07	1.30540648814455\\
14.1	1.3075768276299\\
14.13	1.30974055506419\\
14.16	1.31189769879522\\
14.19	1.3140482870201\\
14.22	1.3161923477862\\
14.25	1.31832990899194\\
14.28	1.32046099838767\\
14.31	1.32258564357653\\
14.34	1.32470387201524\\
14.37	1.32681571101503\\
14.4	1.32892118774235\\
14.43	1.33102032921978\\
14.46	1.33311316232682\\
14.49	1.33519971380072\\
14.52	1.33728001023728\\
14.55	1.33935407809164\\
14.58	1.34142194367917\\
14.61	1.34348363317619\\
14.64	1.34553917262083\\
14.67	1.34758858791384\\
14.7	1.34963190481937\\
14.73	1.35166914896585\\
14.76	1.35370034584675\\
14.79	1.35572552082147\\
14.82	1.35774469911612\\
14.85	1.3597579058244\\
14.88	1.36176516590845\\
14.91	1.36376650419969\\
14.94	1.36576194539969\\
14.97	1.36775151408105\\
15	1.36973523468829\\
};
\addlegendentry{Laplacian(LB)};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-15	1.45678539743496\\
-14.97	1.45502556591003\\
-14.94	1.45326089074534\\
-14.91	1.45149135389358\\
-14.88	1.44971693723145\\
-14.85	1.4479376225593\\
-14.82	1.44615339160082\\
-14.79	1.44436422600266\\
-14.76	1.44257010733416\\
-14.73	1.44077101708699\\
-14.7	1.43896693667491\\
-14.67	1.43715784743346\\
-14.64	1.43534373061967\\
-14.61	1.43352456741183\\
-14.58	1.43170033890924\\
-14.55	1.42987102613195\\
-14.52	1.42803661002054\\
-14.49	1.42619707143586\\
-14.46	1.42435239115891\\
-14.43	1.4225025498905\\
-14.4	1.42064752825114\\
-14.37	1.4187873067808\\
-14.34	1.41692186593872\\
-14.31	1.41505118610321\\
-14.28	1.41317524757145\\
-14.25	1.41129403055933\\
-14.22	1.40940751520125\\
-14.19	1.40751568154993\\
-14.16	1.40561850957621\\
-14.13	1.40371597916893\\
-14.1	1.40180807013468\\
-14.07	1.39989476219769\\
-14.04	1.39797603499959\\
-14.01	1.39605186809929\\
-13.98	1.39412224097279\\
-13.95	1.39218713301302\\
-13.92	1.39024652352967\\
-13.89	1.38830039174902\\
-13.86	1.38634871681382\\
-13.83	1.3843914777831\\
-13.8	1.38242865363201\\
-13.77	1.38046022325172\\
-13.74	1.37848616544924\\
-13.71	1.37650645894732\\
-13.68	1.37452108238425\\
-13.65	1.3725300143138\\
-13.62	1.37053323320508\\
-13.59	1.36853071744239\\
-13.56	1.36652244532515\\
-13.53	1.36450839506776\\
-13.5	1.36248854479955\\
-13.47	1.36046287256464\\
-13.44	1.35843135632183\\
-13.41	1.35639397394463\\
-13.38	1.35435070322105\\
-13.35	1.35230152185364\\
-13.32	1.35024640745938\\
-13.29	1.34818533756964\\
-13.26	1.34611828963016\\
-13.23	1.34404524100099\\
-13.2	1.34196616895648\\
-13.17	1.33988105068524\\
-13.14	1.33778986329019\\
-13.11	1.3356925837885\\
-13.08	1.33358918911161\\
-13.05	1.33147965610533\\
-13.02	1.32936396152976\\
-12.99	1.32724208205938\\
-12.96	1.32511399428313\\
-12.93	1.32297967470443\\
-12.9	1.32083909974126\\
-12.87	1.31869224572626\\
-12.84	1.31653908890677\\
-12.81	1.31437960544503\\
-12.78	1.3122137714182\\
-12.75	1.31004156281853\\
-12.72	1.30786295555347\\
-12.69	1.30567792544589\\
-12.66	1.30348644823412\\
-12.63	1.30128849957226\\
-12.6	1.29908405503025\\
-12.57	1.29687309009414\\
-12.54	1.2946555801663\\
-12.51	1.29243150056559\\
-12.48	1.29020082652767\\
-12.45	1.28796353320522\\
-12.42	1.28571959566821\\
-12.39	1.28346898890419\\
-12.36	1.28121168781861\\
-12.33	1.27894766723512\\
-12.3	1.2766769018959\\
-12.27	1.27439936646205\\
-12.24	1.27211503551391\\
-12.21	1.26982388355151\\
-12.18	1.2675258849949\\
-12.15	1.26522101418465\\
-12.12	1.26290924538227\\
-12.09	1.26059055277068\\
-12.06	1.25826491045469\\
-12.03	1.2559322924615\\
-12	1.25359267274127\\
-11.97	1.25124602516764\\
-11.94	1.24889232353829\\
-11.91	1.24653154157558\\
-11.88	1.24416365292714\\
-11.85	1.24178863116652\\
-11.82	1.23940644979382\\
-11.79	1.23701708223648\\
-11.76	1.23462050184987\\
-11.73	1.23221668191813\\
-11.7	1.22980559565488\\
-11.67	1.22738721620404\\
-11.64	1.22496151664063\\
-11.61	1.22252846997165\\
-11.58	1.2200880491369\\
-11.55	1.21764022700996\\
-11.52	1.21518497639908\\
-11.49	1.2127222700481\\
-11.46	1.21025208063757\\
-11.43	1.20777438078565\\
-11.4	1.20528914304926\\
-11.37	1.20279633992514\\
-11.34	1.20029594385099\\
-11.31	1.19778792720659\\
-11.28	1.1952722623151\\
-11.25	1.19274892144419\\
-11.22	1.19021787680741\\
-11.19	1.18767910056543\\
-11.16	1.18513256482745\\
-11.13	1.18257824165258\\
-11.1	1.18001610305125\\
-11.07	1.17744612098674\\
-11.04	1.17486826737667\\
-11.01	1.17228251409456\\
-10.98	1.16968883297146\\
-10.95	1.16708719579763\\
-10.92	1.16447757432419\\
-10.89	1.16185994026494\\
-10.86	1.15923426529806\\
-10.83	1.1566005210681\\
-10.8	1.15395867918773\\
-10.77	1.15130871123983\\
-10.74	1.14865058877938\\
-10.71	1.14598428333561\\
-10.68	1.14330976641406\\
-10.65	1.14062700949877\\
-10.62	1.13793598405449\\
-10.59	1.13523666152899\\
-10.56	1.13252901335538\\
-10.53	1.12981301095456\\
-10.5	1.12708862573764\\
-10.47	1.12435582910849\\
-10.44	1.12161459246637\\
-10.41	1.11886488720857\\
-10.38	1.11610668473313\\
-10.35	1.11333995644169\\
-10.32	1.11056467374233\\
-10.29	1.10778080805256\\
-10.26	1.1049883308023\\
-10.23	1.10218721343704\\
-10.2	1.09937742742098\\
-10.17	1.09655894424031\\
-10.14	1.09373173540655\\
-10.11	1.09089577246001\\
-10.08	1.08805102697325\\
-10.05	1.08519747055472\\
-10.02	1.08233507485247\\
-9.99	1.07946381155788\\
-9.96	1.07658365240957\\
-9.93	1.07369456919735\\
-9.9	1.07079653376634\\
-9.87	1.06788951802103\\
-9.84	1.06497349392964\\
-9.81	1.06204843352847\\
-9.78	1.05911430892632\\
-9.75	1.05617109230912\\
-9.72	1.0532187559446\\
-9.69	1.05025727218708\\
-9.66	1.0472866134824\\
-9.63	1.04430675237291\\
-9.6	1.04131766150266\\
-9.57	1.03831931362265\\
-9.54	1.03531168159622\\
-9.51	1.03229473840453\\
-9.48	1.02926845715227\\
-9.45	1.0262328110734\\
-9.42	1.02318777353707\\
-9.39	1.02013331805363\\
-9.36	1.0170694182809\\
-9.33	1.01399604803044\\
-9.3	1.01091318127405\\
-9.27	1.00782079215041\\
-9.24	1.00471885497183\\
-9.21	1.00160734423124\\
-9.18	0.998486234609264\\
-9.15	0.99535550098145\\
-9.12	0.992215118425765\\
-9.09	0.989065062230144\\
-9.06	0.98590530790028\\
-9.03	0.982735831167568\\
-9	0.979556607997231\\
-8.97	0.976367614596654\\
-8.94	0.973168827423819\\
-8.91	0.969960223196085\\
-8.88	0.966741778898994\\
-8.85	0.963513471795415\\
-8.82	0.960275279434779\\
-8.79	0.957027179662593\\
-8.76	0.953769150630162\\
-8.73	0.950501170804475\\
-8.7	0.947223218978345\\
-8.67	0.9439352742808\\
-8.64	0.94063731618764\\
-8.61	0.937329324532276\\
-8.58	0.934011279516781\\
-8.55	0.930683161723206\\
-8.52	0.927344952125101\\
-8.49	0.923996632099354\\
-8.46	0.920638183438221\\
-8.43	0.917269588361669\\
-8.4	0.913890829529957\\
-8.37	0.910501890056519\\
-8.34	0.907102753521075\\
-8.31	0.903693403983095\\
-8.28	0.900273825995516\\
-8.25	0.896844004618749\\
-8.22	0.893403925434993\\
-8.19	0.889953574562889\\
-8.16	0.886492938672443\\
-8.13	0.883022005000314\\
-8.1	0.879540761365379\\
-8.07	0.876049196184657\\
-8.04	0.872547298489608\\
-8.01	0.869035057942714\\
-7.98	0.865512464854417\\
-7.95	0.861979510200506\\
-7.92	0.858436185639731\\
-7.89	0.854882483531912\\
-7.86	0.851318396956339\\
-7.83	0.847743919730628\\
-7.8	0.844159046429899\\
-7.77	0.840563772406416\\
-7.74	0.836958093809609\\
-7.71	0.833342007606494\\
-7.68	0.829715511602552\\
-7.65	0.826078604463002\\
-7.62	0.822431285734553\\
-7.59	0.818773555867542\\
-7.56	0.815105416238604\\
-7.53	0.811426869173738\\
-7.5	0.807737917971875\\
-7.47	0.80403856692891\\
-7.44	0.800328821362255\\
-7.41	0.796608687635845\\
-7.38	0.792878173185679\\
-7.35	0.789137286545855\\
-7.32	0.785386037375161\\
-7.29	0.78162443648415\\
-7.26	0.777852495862811\\
-7.23	0.774070228708712\\
-7.2	0.770277649455824\\
-7.17	0.766474773803778\\
-7.14	0.762661618747804\\
-7.11	0.758838202609177\\
-7.08	0.755004545066337\\
-7.05	0.751160667186551\\
-7.02	0.747306591458223\\
-6.99	0.743442341823795\\
-6.96	0.739567943713356\\
-6.93	0.735683424078768\\
-6.9	0.731788811428582\\
-6.87	0.727884135863501\\
-6.84	0.723969429112585\\
-6.81	0.720044724570105\\
-6.78	0.716110057333083\\
-6.75	0.712165464239537\\
-6.72	0.708210983907449\\
-6.69	0.704246656774401\\
-6.66	0.700272525137991\\
-6.63	0.69628863319695\\
-6.6	0.692295027093011\\
-6.57	0.68829175495353\\
-6.54	0.684278866934867\\
-6.51	0.680256415266527\\
-6.48	0.676224454296101\\
-6.45	0.672183040534979\\
-6.42	0.668132232704843\\
-6.39	0.664072091784997\\
-6.36	0.660002681060477\\
-6.33	0.655924066170992\\
-6.3	0.651836315160663\\
-6.27	0.647739498528649\\
-6.24	0.643633689280545\\
-6.21	0.639518962980687\\
-6.18	0.635395397805204\\
-6.15	0.631263074596059\\
-6.12	0.627122076915825\\
-6.09	0.622972491103397\\
-6.06	0.61881440633051\\
-6.03	0.614647914659178\\
-6	0.61047311109996\\
-5.97	0.606290093671102\\
-5.94	0.602098963458559\\
-5.91	0.597899824676853\\
-5.88	0.59369278473084\\
-5.85	0.589477954278308\\
-5.82	0.585255447293423\\
-5.79	0.581025381131077\\
-5.76	0.576787876592045\\
-5.73	0.572543057988968\\
-5.7	0.56829105321324\\
-5.67	0.564031993802651\\
-5.64	0.559766015009867\\
-5.61	0.55549325587173\\
-5.58	0.551213859279328\\
-5.55	0.546927972048853\\
-5.52	0.54263574499319\\
-5.49	0.538337332994296\\
-5.46	0.534032895076235\\
-5.43	0.52972259447898\\
-5.4	0.52540659873283\\
-5.37	0.521085079733493\\
-5.34	0.51675821381782\\
-5.31	0.512426181840067\\
-5.28	0.508089169248753\\
-5.25	0.50374736616405\\
-5.22	0.499400967455555\\
-5.19	0.495050172820657\\
-5.16	0.49069518686314\\
-5.13	0.486336219172206\\
-5.1	0.481973484401789\\
-5.07	0.477607202350079\\
-5.04	0.47323759803923\\
-5.01	0.468864901795182\\
-4.98	0.464489349327535\\
-4.95	0.460111181809375\\
-4.92	0.45573064595702\\
-4.89	0.451347994109597\\
-4.86	0.446963484308307\\
-4.83	0.442577380375393\\
-4.8	0.438189951992589\\
-4.77	0.43380147477912\\
-4.74	0.429412230368935\\
-4.71	0.425022506487274\\
-4.68	0.420632597026279\\
-4.65	0.416242802119677\\
-4.62	0.411853428216257\\
-4.59	0.407464788152134\\
-4.56	0.403077201221597\\
-4.53	0.398690993246385\\
-4.5	0.394306496643275\\
-4.47	0.389924050489769\\
-4.44	0.385544000587774\\
-4.41	0.381166699525036\\
-4.38	0.376792506734152\\
-4.35	0.37242178854904\\
-4.32	0.368054918258512\\
-4.29	0.363692276156933\\
-4.26	0.359334249591537\\
-4.23	0.354981233006374\\
-4.2	0.350633627982479\\
-4.17	0.346291843274121\\
-4.14	0.341956294840809\\
-4.11	0.337627405874863\\
-4.08	0.333305606824157\\
-4.05	0.328991335409874\\
-4.02	0.324685036638874\\
-3.99	0.32038716281042\\
-3.96	0.316098173516906\\
-3.93	0.3118185356383\\
-3.9	0.307548723329923\\
-3.87	0.303289218003234\\
-3.84	0.299040508299235\\
-3.81	0.294803090054163\\
-3.78	0.290577466257059\\
-3.75	0.286364146998808\\
-3.72	0.282163649412284\\
-3.69	0.2779764976032\\
-3.66	0.27380322257112\\
-3.63	0.269644362120427\\
-3.6	0.265500460760554\\
-3.57	0.261372069595251\\
-3.54	0.257259746200246\\
-3.51	0.25316405448905\\
-3.48	0.2490855645662\\
-3.45	0.245024852567664\\
-3.42	0.240982500487832\\
-3.39	0.236959095992639\\
-3.36	0.232955232218345\\
-3.33	0.228971507555474\\
-3.3	0.225008525417436\\
-3.27	0.221066893993354\\
-3.24	0.217147225984641\\
-3.21	0.213250138324773\\
-3.18	0.209376251881921\\
-3.15	0.205526191143872\\
-3.12	0.201700583884869\\
-3.09	0.197900060813893\\
-3.06	0.194125255204007\\
-3.03	0.190376802502346\\
-3	0.186655339920398\\
-2.97	0.182961506004227\\
-2.94	0.179295940184299\\
-2.91	0.175659282304646\\
-2.88	0.172052172131149\\
-2.85	0.168475248838629\\
-2.82	0.164929150476719\\
-2.79	0.161414513414269\\
-2.76	0.157931971762323\\
-2.73	0.154482156775572\\
-2.7	0.15106569623242\\
-2.67	0.147683213793703\\
-2.64	0.144335328340338\\
-2.61	0.14102265329008\\
-2.58	0.137745795893826\\
-2.55	0.134505356511855\\
-2.52	0.131301927870569\\
-2.49	0.128136094300304\\
-2.46	0.12500843095509\\
-2.43	0.121919503015031\\
-2.4	0.118869864872447\\
-2.37	0.115860059302692\\
-2.34	0.112890616621041\\
-2.31	0.109962053826867\\
-2.28	0.107074873736653\\
-2.25	0.104229564107431\\
-2.22	0.101426596752491\\
-2.19	0.0986664266511936\\
-2.16	0.0959494910550789\\
-2.13	0.0932762085924036\\
-2.1	0.0906469783736028\\
-2.07	0.0880621791001509\\
-2.04	0.0855221681796479\\
-2.01	0.0830272808499121\\
-1.98	0.0805778293152385\\
-1.95	0.0781741018979343\\
-1.92	0.0758163622085662\\
-1.89	0.0735048483384364\\
-1.86	0.0712397720779115\\
-1.83	0.0690213181644853\\
-1.8	0.0668496435643759\\
-1.77	0.064724876791924\\
-1.74	0.0626471172707443\\
-1.71	0.0606164347410324\\
-1.68	0.0586328687172885\\
-1.65	0.0566964280008758\\
-1.62	0.0548070902518751\\
-1.59	0.0529648016246387\\
-1.56	0.0511694764715288\\
-1.53	0.0494209971192437\\
-1.5	0.0477192137220894\\
-1.47	0.04606394419647\\
-1.44	0.0444549742407516\\
-1.41	0.0428920574444506\\
-1.38	0.0413749154906491\\
-1.35	0.0399032384551072\\
-1.32	0.0384766852054818\\
-1.29	0.0370948839036278\\
-1.26	0.0357574326136891\\
-1.23	0.0344639000182928\\
-1.2	0.0332138262446741\\
-1.17	0.032006723802301\\
-1.14	0.030842078632791\\
-1.11	0.0297193512726256\\
-1.08	0.0286379781284766\\
-1.05	0.0275973728644024\\
-1.02	0.0265969278995161\\
-0.99	0.0256360160140868\\
-0.960000000000001	0.0247139920613454\\
-0.93	0.0238301947816293\\
-0.9	0.0229839487145743\\
-0.869999999999999	0.0221745662047063\\
-0.84	0.0214013494945959\\
-0.810000000000001	0.0206635928994474\\
-0.779999999999999	0.0199605850559106\\
-0.75	0.0192916112375027\\
-0.720000000000001	0.018655955728052\\
-0.69	0.018052904244195\\
-0.66	0.0174817463970725\\
-0.630000000000001	0.0169417781830719\\
-0.6	0.0164323044926449\\
-0.57	0.0159526416260412\\
-0.539999999999999	0.0155021198041481\\
-0.51	0.0150800856624959\\
-0.48	0.0146859047161315\\
-0.449999999999999	0.0143189637828586\\
-0.42	0.0139786733523841\\
-0.390000000000001	0.0136644698888123\\
-0.359999999999999	0.0133758180540998\\
-0.33	0.0131122128401807\\
-0.300000000000001	0.0128731815979612\\
-0.27	0.0126582859515737\\
-0.24	0.0124671235868952\\
-0.210000000000001	0.0122993299039343\\
-0.18	0.0121545795232817\\
-0.15	0.0120325876376848\\
-0.119999999999999	0.0119331112005662\\
-0.0899999999999999	0.0118559499443553\\
-0.0600000000000005	0.0118009472223261\\
-0.0299999999999994	0.0117679906688238\\
0	0.0117570126738261\\
0.0299999999999994	0.0117679906688238\\
0.0600000000000005	0.0118009472223261\\
0.0899999999999999	0.0118559499443553\\
0.119999999999999	0.0119331112005662\\
0.15	0.0120325876376848\\
0.18	0.0121545795232817\\
0.210000000000001	0.0122993299039343\\
0.24	0.0124671235868952\\
0.27	0.0126582859515737\\
0.300000000000001	0.0128731815979612\\
0.33	0.0131122128401807\\
0.359999999999999	0.0133758180540998\\
0.390000000000001	0.0136644698888123\\
0.42	0.0139786733523841\\
0.449999999999999	0.0143189637828586\\
0.48	0.0146859047161315\\
0.51	0.0150800856624959\\
0.539999999999999	0.0155021198041481\\
0.57	0.0159526416260412\\
0.6	0.0164323044926449\\
0.630000000000001	0.0169417781830719\\
0.66	0.0174817463970725\\
0.69	0.018052904244195\\
0.720000000000001	0.018655955728052\\
0.75	0.0192916112375027\\
0.779999999999999	0.0199605850559106\\
0.810000000000001	0.0206635928994474\\
0.84	0.0214013494945959\\
0.869999999999999	0.0221745662047063\\
0.9	0.0229839487145743\\
0.93	0.0238301947816293\\
0.960000000000001	0.0247139920613454\\
0.99	0.0256360160140868\\
1.02	0.0265969278995161\\
1.05	0.0275973728644024\\
1.08	0.0286379781284756\\
1.11	0.0297193512726256\\
1.14	0.030842078632791\\
1.17	0.0320067238022981\\
1.2	0.0332138262446741\\
1.23	0.0344639000182928\\
1.26	0.0357574326136938\\
1.29	0.0370948839036278\\
1.32	0.0384766852054818\\
1.35	0.0399032384551097\\
1.38	0.0413749154906509\\
1.41	0.0428920574444506\\
1.44	0.044454974240752\\
1.47	0.046063944196471\\
1.5	0.0477192137220894\\
1.53	0.0494209971192444\\
1.56	0.0511694764715276\\
1.59	0.0529648016246387\\
1.62	0.0548070902518739\\
1.65	0.0566964280008734\\
1.68	0.0586328687172885\\
1.71	0.0606164347410324\\
1.74	0.062647117270743\\
1.77	0.064724876791924\\
1.8	0.0668496435643759\\
1.83	0.0690213181644843\\
1.86	0.0712397720779115\\
1.89	0.0735048483384364\\
1.92	0.0758163622085662\\
1.95	0.0781741018979343\\
1.98	0.0805778293152385\\
2.01	0.0830272808499127\\
2.04	0.0855221681796479\\
2.07	0.0880621791001509\\
2.1	0.0906469783736015\\
2.13	0.0932762085924069\\
2.16	0.0959494910550789\\
2.19	0.0986664266511953\\
2.22	0.101426596752489\\
2.25	0.104229564107431\\
2.28	0.107074873736651\\
2.31	0.109962053826865\\
2.34	0.112890616621041\\
2.37	0.11586005930269\\
2.4	0.118869864872448\\
2.43	0.121919503015031\\
2.46	0.12500843095509\\
2.49	0.128136094300302\\
2.52	0.131301927870569\\
2.55	0.134505356511855\\
2.58	0.137745795893827\\
2.61	0.14102265329008\\
2.64	0.144335328340338\\
2.67	0.147683213793704\\
2.7	0.15106569623242\\
2.73	0.154482156775572\\
2.76	0.157931971762321\\
2.79	0.161414513414269\\
2.82	0.164929150476719\\
2.85	0.168475248838629\\
2.88	0.172052172131149\\
2.91	0.175659282304646\\
2.94	0.179295940184298\\
2.97	0.182961506004226\\
3	0.186655339920398\\
3.03	0.190376802502347\\
3.06	0.194125255204008\\
3.09	0.197900060813893\\
3.12	0.201700583884869\\
3.15	0.205526191143872\\
3.18	0.209376251881921\\
3.21	0.213250138324773\\
3.24	0.217147225984644\\
3.27	0.221066893993354\\
3.3	0.225008525417436\\
3.33	0.228971507555471\\
3.36	0.232955232218345\\
3.39	0.236959095992639\\
3.42	0.240982500487831\\
3.45	0.245024852567664\\
3.48	0.2490855645662\\
3.51	0.253164054489051\\
3.54	0.257259746200246\\
3.57	0.261372069595251\\
3.6	0.265500460760557\\
3.63	0.269644362120426\\
3.66	0.27380322257112\\
3.69	0.277976497603198\\
3.72	0.282163649412287\\
3.75	0.286364146998808\\
3.78	0.290577466257062\\
3.81	0.294803090054162\\
3.84	0.299040508299235\\
3.87	0.303289218003234\\
3.9	0.307548723329922\\
3.93	0.3118185356383\\
3.96	0.316098173516906\\
3.99	0.320387162810422\\
4.02	0.324685036638874\\
4.05	0.328991335409874\\
4.08	0.333305606824155\\
4.11	0.337627405874863\\
4.14	0.341956294840809\\
4.17	0.34629184327412\\
4.2	0.350633627982479\\
4.23	0.354981233006374\\
4.26	0.359334249591536\\
4.29	0.363692276156933\\
4.32	0.368054918258512\\
4.35	0.372421788549041\\
4.38	0.376792506734153\\
4.41	0.381166699525036\\
4.44	0.385544000587778\\
4.47	0.389924050489771\\
4.5	0.394306496643275\\
4.53	0.398690993246384\\
4.56	0.403077201221597\\
4.59	0.407464788152134\\
4.62	0.411853428216257\\
4.65	0.416242802119677\\
4.68	0.420632597026279\\
4.71	0.425022506487274\\
4.74	0.429412230368934\\
4.77	0.43380147477912\\
4.8	0.438189951992589\\
4.83	0.442577380375391\\
4.86	0.446963484308307\\
4.89	0.451347994109597\\
4.92	0.45573064595702\\
4.95	0.460111181809375\\
4.98	0.464489349327535\\
5.01	0.468864901795184\\
5.04	0.47323759803923\\
5.07	0.477607202350079\\
5.1	0.481973484401788\\
5.13	0.486336219172207\\
5.16	0.49069518686314\\
5.19	0.495050172820657\\
5.22	0.499400967455558\\
5.25	0.50374736616405\\
5.28	0.508089169248758\\
5.31	0.512426181840062\\
5.34	0.51675821381782\\
5.37	0.521085079733496\\
5.4	0.525406598732831\\
5.43	0.52972259447898\\
5.46	0.534032895076235\\
5.49	0.538337332994296\\
5.52	0.54263574499319\\
5.55	0.546927972048853\\
5.58	0.551213859279329\\
5.61	0.55549325587173\\
5.64	0.559766015009867\\
5.67	0.564031993802646\\
5.7	0.56829105321324\\
5.73	0.572543057988968\\
5.76	0.576787876592047\\
5.79	0.581025381131077\\
5.82	0.585255447293423\\
5.85	0.589477954278306\\
5.88	0.593692784730842\\
5.91	0.597899824676853\\
5.94	0.60209896345856\\
5.97	0.606290093671105\\
6	0.61047311109996\\
6.03	0.614647914659177\\
6.06	0.618814406330507\\
6.09	0.622972491103397\\
6.12	0.627122076915827\\
6.15	0.631263074596058\\
6.18	0.635395397805204\\
6.21	0.639518962980687\\
6.24	0.643633689280551\\
6.27	0.647739498528649\\
6.3	0.651836315160663\\
6.33	0.65592406617099\\
6.36	0.660002681060477\\
6.39	0.664072091784997\\
6.42	0.668132232704844\\
6.45	0.672183040534979\\
6.48	0.676224454296101\\
6.51	0.680256415266526\\
6.54	0.684278866934867\\
6.57	0.68829175495353\\
6.6	0.692295027093012\\
6.63	0.69628863319695\\
6.66	0.700272525137991\\
6.69	0.7042466567744\\
6.72	0.708210983907445\\
6.75	0.712165464239537\\
6.78	0.716110057333085\\
6.81	0.720044724570109\\
6.84	0.723969429112585\\
6.87	0.727884135863499\\
6.9	0.731788811428582\\
6.93	0.735683424078768\\
6.96	0.739567943713356\\
6.99	0.7434423418238\\
7.02	0.747306591458223\\
7.05	0.751160667186551\\
7.08	0.755004545066335\\
7.11	0.758838202609174\\
7.14	0.762661618747806\\
7.17	0.76647477380378\\
7.2	0.770277649455824\\
7.23	0.774070228708712\\
7.26	0.777852495862808\\
7.29	0.781624436484152\\
7.32	0.785386037375161\\
7.35	0.789137286545856\\
7.38	0.792878173185678\\
7.41	0.796608687635845\\
7.44	0.800328821362253\\
7.47	0.804038566928907\\
7.5	0.807737917971875\\
7.53	0.811426869173739\\
7.56	0.815105416238606\\
7.59	0.818773555867542\\
7.62	0.82243128573455\\
7.65	0.826078604463002\\
7.68	0.829715511602552\\
7.71	0.833342007606495\\
7.74	0.836958093809608\\
7.77	0.840563772406416\\
7.8	0.844159046429898\\
7.83	0.847743919730626\\
7.86	0.851318396956342\\
7.89	0.85488248353191\\
7.92	0.858436185639729\\
7.95	0.861979510200505\\
7.98	0.865512464854417\\
8.01	0.869035057942711\\
8.04	0.872547298489608\\
8.07	0.876049196184657\\
8.1	0.879540761365375\\
8.13	0.883022005000314\\
8.16	0.886492938672443\\
8.19	0.889953574562889\\
8.22	0.893403925434993\\
8.25	0.896844004618749\\
8.28	0.900273825995516\\
8.31	0.903693403983095\\
8.34	0.907102753521075\\
8.37	0.910501890056519\\
8.4	0.913890829529958\\
8.43	0.917269588361669\\
8.46	0.920638183438221\\
8.49	0.923996632099353\\
8.52	0.927344952125101\\
8.55	0.930683161723206\\
8.58	0.934011279516785\\
8.61	0.937329324532276\\
8.64	0.94063731618764\\
8.67	0.943935274280796\\
8.7	0.947223218978345\\
8.73	0.950501170804475\\
8.76	0.953769150630159\\
8.79	0.957027179662593\\
8.82	0.960275279434779\\
8.85	0.963513471795413\\
8.88	0.966741778898994\\
8.91	0.969960223196085\\
8.94	0.973168827423819\\
8.97	0.976367614596654\\
9	0.979556607997231\\
9.03	0.982735831167568\\
9.06	0.98590530790028\\
9.09	0.989065062230144\\
9.12	0.992215118425765\\
9.15	0.99535550098145\\
9.18	0.998486234609264\\
9.21	1.00160734423124\\
9.24	1.00471885497183\\
9.27	1.00782079215041\\
9.3	1.01091318127405\\
9.33	1.01399604803044\\
9.36	1.0170694182809\\
9.39	1.02013331805363\\
9.42	1.02318777353707\\
9.45	1.0262328110734\\
9.48	1.02926845715227\\
9.51	1.03229473840453\\
9.54	1.03531168159622\\
9.57	1.03831931362265\\
9.6	1.04131766150267\\
9.63	1.04430675237291\\
9.66	1.0472866134824\\
9.69	1.05025727218708\\
9.72	1.0532187559446\\
9.75	1.05617109230912\\
9.78	1.05911430892632\\
9.81	1.06204843352847\\
9.84	1.06497349392964\\
9.87	1.06788951802103\\
9.9	1.07079653376634\\
9.93	1.07369456919735\\
9.96	1.07658365240957\\
9.99	1.07946381155788\\
10.02	1.08233507485247\\
10.05	1.08519747055472\\
10.08	1.08805102697325\\
10.11	1.09089577246001\\
10.14	1.09373173540655\\
10.17	1.09655894424031\\
10.2	1.09937742742098\\
10.23	1.10218721343704\\
10.26	1.10498833080231\\
10.29	1.10778080805256\\
10.32	1.11056467374233\\
10.35	1.11333995644169\\
10.38	1.11610668473313\\
10.41	1.11886488720857\\
10.44	1.12161459246637\\
10.47	1.12435582910849\\
10.5	1.12708862573764\\
10.53	1.12981301095456\\
10.56	1.13252901335538\\
10.59	1.13523666152899\\
10.62	1.13793598405449\\
10.65	1.14062700949877\\
10.68	1.14330976641406\\
10.71	1.14598428333561\\
10.74	1.14865058877937\\
10.77	1.15130871123983\\
10.8	1.15395867918773\\
10.83	1.1566005210681\\
10.86	1.15923426529806\\
10.89	1.16185994026494\\
10.92	1.16447757432419\\
10.95	1.16708719579763\\
10.98	1.16968883297146\\
11.01	1.17228251409455\\
11.04	1.17486826737667\\
11.07	1.17744612098674\\
11.1	1.18001610305126\\
11.13	1.18257824165258\\
11.16	1.18513256482745\\
11.19	1.18767910056543\\
11.22	1.19021787680741\\
11.25	1.19274892144419\\
11.28	1.1952722623151\\
11.31	1.19778792720659\\
11.34	1.20029594385099\\
11.37	1.20279633992514\\
11.4	1.20528914304926\\
11.43	1.20777438078565\\
11.46	1.21025208063757\\
11.49	1.2127222700481\\
11.52	1.21518497639908\\
11.55	1.21764022700996\\
11.58	1.2200880491369\\
11.61	1.22252846997165\\
11.64	1.22496151664063\\
11.67	1.22738721620404\\
11.7	1.22980559565488\\
11.73	1.23221668191813\\
11.76	1.23462050184987\\
11.79	1.23701708223648\\
11.82	1.23940644979382\\
11.85	1.24178863116651\\
11.88	1.24416365292714\\
11.91	1.24653154157558\\
11.94	1.24889232353829\\
11.97	1.25124602516764\\
12	1.25359267274127\\
12.03	1.2559322924615\\
12.06	1.25826491045468\\
12.09	1.26059055277068\\
12.12	1.26290924538227\\
12.15	1.26522101418465\\
12.18	1.2675258849949\\
12.21	1.26982388355151\\
12.24	1.27211503551391\\
12.27	1.27439936646205\\
12.3	1.2766769018959\\
12.33	1.27894766723512\\
12.36	1.28121168781861\\
12.39	1.28346898890419\\
12.42	1.28571959566821\\
12.45	1.28796353320522\\
12.48	1.29020082652767\\
12.51	1.29243150056559\\
12.54	1.2946555801663\\
12.57	1.29687309009414\\
12.6	1.29908405503025\\
12.63	1.30128849957226\\
12.66	1.30348644823412\\
12.69	1.30567792544589\\
12.72	1.30786295555347\\
12.75	1.31004156281853\\
12.78	1.3122137714182\\
12.81	1.31437960544503\\
12.84	1.31653908890677\\
12.87	1.31869224572626\\
12.9	1.32083909974126\\
12.93	1.32297967470443\\
12.96	1.32511399428313\\
12.99	1.32724208205938\\
13.02	1.32936396152976\\
13.05	1.33147965610533\\
13.08	1.33358918911162\\
13.11	1.3356925837885\\
13.14	1.33778986329019\\
13.17	1.33988105068524\\
13.2	1.34196616895648\\
13.23	1.34404524100099\\
13.26	1.34611828963016\\
13.29	1.34818533756964\\
13.32	1.35024640745938\\
13.35	1.35230152185363\\
13.38	1.35435070322105\\
13.41	1.35639397394463\\
13.44	1.35843135632184\\
13.47	1.36046287256464\\
13.5	1.36248854479955\\
13.53	1.36450839506776\\
13.56	1.36652244532514\\
13.59	1.36853071744239\\
13.62	1.37053323320508\\
13.65	1.3725300143138\\
13.68	1.37452108238425\\
13.71	1.37650645894732\\
13.74	1.37848616544925\\
13.77	1.38046022325172\\
13.8	1.38242865363201\\
13.83	1.3843914777831\\
13.86	1.38634871681382\\
13.89	1.38830039174902\\
13.92	1.39024652352967\\
13.95	1.39218713301302\\
13.98	1.39412224097279\\
14.01	1.39605186809929\\
14.04	1.39797603499959\\
14.07	1.39989476219769\\
14.1	1.40180807013468\\
14.13	1.40371597916892\\
14.16	1.40561850957621\\
14.19	1.40751568154992\\
14.22	1.40940751520125\\
14.25	1.41129403055933\\
14.28	1.41317524757145\\
14.31	1.41505118610321\\
14.34	1.41692186593872\\
14.37	1.4187873067808\\
14.4	1.42064752825114\\
14.43	1.4225025498905\\
14.46	1.42435239115891\\
14.49	1.42619707143586\\
14.52	1.42803661002054\\
14.55	1.42987102613195\\
14.58	1.43170033890925\\
14.61	1.43352456741183\\
14.64	1.43534373061967\\
14.67	1.43715784743346\\
14.7	1.43896693667491\\
14.73	1.44077101708699\\
14.76	1.44257010733415\\
14.79	1.44436422600266\\
14.82	1.44615339160082\\
14.85	1.4479376225593\\
14.88	1.44971693723145\\
14.91	1.45149135389358\\
14.94	1.45326089074534\\
14.97	1.45502556591003\\
15	1.45678539743496\\
};
\addlegendentry{Laplacian(UB)};

\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	1.99688658230577\\
-14.97	1.99579847295543\\
-14.94	1.99470698937327\\
-14.91	1.99361206310298\\
-14.88	1.99251362079344\\
-14.85	1.99141158636803\\
-14.82	1.99030588301176\\
-14.79	1.98919643493422\\
-14.76	1.98808316887825\\
-14.73	1.98696601535649\\
-14.7	1.98584490960895\\
-14.67	1.98471979228531\\
-14.64	1.98359060986409\\
-14.61	1.98245731482864\\
-14.58	1.98131986562529\\
-14.55	1.98017822643358\\
-14.52	1.97903236678078\\
-14.49	1.97788226103426\\
-14.46	1.97672788780499\\
-14.43	1.97556922929398\\
-14.4	1.97440627061145\\
-14.37	1.97323899909525\\
-14.34	1.97206740365123\\
-14.31	1.9708914741349\\
-14.28	1.96971120078899\\
-14.25	1.9685265737479\\
-14.22	1.96733758261588\\
-14.19	1.96614421612231\\
-14.16	1.96494646185434\\
-14.13	1.96374430606399\\
-14.1	1.96253773354509\\
-14.07	1.96132672757329\\
-14.04	1.96011126990134\\
-14.01	1.95889134080087\\
-13.98	1.95766691914177\\
-13.95	1.95643798250029\\
-13.92	1.95520450728709\\
-13.89	1.95396646888755\\
-13.86	1.95272384180721\\
-13.83	1.95147659981606\\
-13.8	1.95022471608689\\
-13.77	1.94896816332359\\
-13.74	1.94770691387638\\
-13.71	1.94644093984225\\
-13.68	1.94517021314929\\
-13.65	1.94389470562482\\
-13.62	1.94261438904761\\
-13.59	1.94132923518512\\
-13.56	1.94003921581695\\
-13.53	1.93874430274632\\
-13.5	1.93744446780092\\
-13.47	1.93613968282538\\
-13.44	1.93482991966672\\
-13.41	1.93351515015489\\
-13.38	1.93219534607967\\
-13.35	1.93087047916556\\
-13.32	1.92954052104584\\
-13.29	1.92820544323685\\
-13.26	1.92686521711337\\
-13.23	1.92551981388566\\
-13.2	1.92416920457885\\
-13.17	1.92281336001472\\
-13.14	1.92145225079616\\
-13.11	1.92008584729434\\
-13.08	1.91871411963836\\
-13.05	1.91733703770739\\
-13.02	1.91595457112472\\
-12.99	1.91456668925382\\
-12.96	1.91317336119573\\
-12.93	1.91177455578767\\
-12.9	1.91037024160244\\
-12.87	1.9089603869484\\
-12.84	1.90754495986973\\
-12.81	1.90612392814686\\
-12.78	1.90469725929675\\
-12.75	1.90326492057315\\
-12.72	1.90182687896655\\
-12.69	1.9003831012039\\
-12.66	1.89893355374807\\
-12.63	1.89747820279712\\
-12.6	1.89601701428319\\
-12.57	1.89454995387127\\
-12.54	1.89307698695768\\
-12.51	1.89159807866834\\
-12.48	1.89011319385684\\
-12.45	1.88862229710221\\
-12.42	1.88712535270652\\
-12.39	1.88562232469218\\
-12.36	1.88411317679906\\
-12.33	1.88259787248138\\
-12.3	1.8810763749044\\
-12.27	1.87954864694099\\
-12.24	1.87801465116812\\
-12.21	1.87647434986331\\
-12.18	1.87492770500106\\
-12.15	1.87337467824939\\
-12.12	1.87181523096647\\
-12.09	1.87024932419726\\
-12.06	1.86867691867039\\
-12.03	1.86709797479501\\
-12	1.86551245265775\\
-11.97	1.86392031201968\\
-11.94	1.86232151231315\\
-11.91	1.86071601263869\\
-11.88	1.85910377176167\\
-11.85	1.85748474810883\\
-11.82	1.85585889976472\\
-11.79	1.8542261844679\\
-11.76	1.85258655960714\\
-11.73	1.85093998221742\\
-11.7	1.84928640897598\\
-11.67	1.84762579619833\\
-11.64	1.84595809983431\\
-11.61	1.84428327546419\\
-11.58	1.8426012782949\\
-11.55	1.84091206315623\\
-11.52	1.8392155844972\\
-11.49	1.83751179638223\\
-11.46	1.8358006524875\\
-11.43	1.83408210609704\\
-11.4	1.83235611009877\\
-11.37	1.83062261698034\\
-11.34	1.82888157882483\\
-11.31	1.82713294730622\\
-11.28	1.82537667368476\\
-11.25	1.82361270880214\\
-11.22	1.82184100307667\\
-11.19	1.82006150649831\\
-11.16	1.81827416862387\\
-11.13	1.81647893857204\\
-11.1	1.8146757650187\\
-11.07	1.81286459619214\\
-11.04	1.81104537986842\\
-11.01	1.80921806336669\\
-10.98	1.80738259354454\\
-10.95	1.80553891679325\\
-10.92	1.80368697903288\\
-10.89	1.80182672570728\\
-10.86	1.79995810177881\\
-10.83	1.79808105172294\\
-10.8	1.79619551952254\\
-10.77	1.79430144866217\\
-10.74	1.79239878212201\\
-10.71	1.79048746237196\\
-10.68	1.78856743136546\\
-10.65	1.7866386305335\\
-10.62	1.7847010007786\\
-10.59	1.78275448246883\\
-10.56	1.78079901543194\\
-10.53	1.77883453894947\\
-10.5	1.77686099175089\\
-10.47	1.77487831200762\\
-10.44	1.77288643732705\\
-10.41	1.77088530474626\\
-10.38	1.76887485072561\\
-10.35	1.76685501114212\\
-10.32	1.76482572128249\\
-10.29	1.76278691583609\\
-10.26	1.76073852888757\\
-10.23	1.75868049390946\\
-10.2	1.75661274375461\\
-10.17	1.75453521064862\\
-10.14	1.75244782618229\\
-10.11	1.75035052130408\\
-10.08	1.74824322631262\\
-10.05	1.74612587084927\\
-10.02	1.7439983838907\\
-9.99	1.74186069374133\\
-9.96	1.73971272802581\\
-9.93	1.73755441368119\\
-9.9	1.735385676949\\
-9.87	1.73320644336695\\
-9.84	1.73101663776049\\
-9.81	1.72881618423394\\
-9.78	1.72660500616151\\
-9.75	1.72438302617803\\
-9.72	1.72215016616951\\
-9.69	1.71990634726367\\
-9.66	1.71765148982035\\
-9.63	1.71538551342196\\
-9.6	1.71310833686396\\
-9.57	1.71081987814531\\
-9.54	1.70852005445899\\
-9.51	1.70620878218242\\
-9.48	1.7038859768678\\
-9.45	1.70155155323231\\
-9.42	1.69920542514806\\
-9.39	1.69684750563174\\
-9.36	1.69447770683403\\
-9.33	1.69209594002854\\
-9.3	1.68970211560059\\
-9.27	1.68729614303557\\
-9.24	1.68487793090711\\
-9.21	1.68244738686512\\
-9.18	1.68000441762357\\
-9.15	1.67754892894838\\
-9.12	1.67508082564517\\
-9.09	1.67260001154701\\
-9.06	1.67010638950225\\
-9.03	1.66759986136216\\
-9	1.66508032796859\\
-8.97	1.66254768914142\\
-8.94	1.66000184366572\\
-8.91	1.65744268927868\\
-8.88	1.65487012265613\\
-8.85	1.65228403939869\\
-8.82	1.64968433401749\\
-8.79	1.64707089991951\\
-8.76	1.6444436293926\\
-8.73	1.64180241359021\\
-8.7	1.63914714251585\\
-8.67	1.6364777050075\\
-8.64	1.63379398872184\\
-8.61	1.63109588011844\\
-8.58	1.6283832644439\\
-8.55	1.62565602571593\\
-8.52	1.62291404670728\\
-8.49	1.62015720892952\\
-8.46	1.6173853926165\\
-8.43	1.61459847670754\\
-8.4	1.61179633883014\\
-8.37	1.60897885528227\\
-8.34	1.60614590101413\\
-8.31	1.60329734960942\\
-8.28	1.60043307326617\\
-8.25	1.59755294277713\\
-8.22	1.59465682750984\\
-8.19	1.59174459538639\\
-8.16	1.58881611286302\\
-8.13	1.58587124490955\\
-8.1	1.58290985498869\\
-8.07	1.57993180503518\\
-8.04	1.57693695543486\\
-8.01	1.57392516500343\\
-7.98	1.57089629096489\\
-7.95	1.56785018892971\\
-7.92	1.5647867128724\\
-7.89	1.56170571510855\\
-7.86	1.55860704627126\\
-7.83	1.555490555287\\
-7.8	1.55235608935078\\
-7.77	1.54920349390073\\
-7.74	1.54603261259228\\
-7.71	1.54284328727178\\
-7.68	1.53963535794981\\
-7.65	1.53640866277425\\
-7.62	1.53316303800302\\
-7.59	1.52989831797665\\
-7.56	1.5266143350906\\
-7.53	1.52331091976727\\
-7.5	1.51998790042764\\
-7.47	1.51664510346242\\
-7.44	1.51328235320269\\
-7.41	1.50989947188976\\
-7.38	1.50649627964439\\
-7.35	1.50307259443516\\
-7.32	1.49962823204604\\
-7.29	1.49616300604316\\
-7.26	1.49267672774091\\
-7.23	1.48916920616732\\
-7.2	1.48564024802892\\
-7.17	1.48208965767509\\
-7.14	1.47851723706199\\
-7.11	1.47492278571615\\
-7.08	1.4713061006976\\
-7.05	1.46766697656269\\
-7.02	1.46400520532632\\
-6.99	1.4603205764236\\
-6.96	1.45661287667087\\
-6.93	1.45288189022582\\
-6.9	1.44912739854671\\
-6.87	1.44534918035054\\
-6.84	1.44154701157029\\
-6.81	1.43772066531095\\
-6.78	1.43386991180468\\
-6.75	1.42999451836492\\
-6.72	1.42609424933973\\
-6.69	1.42216886606428\\
-6.66	1.41821812681274\\
-6.63	1.41424178674955\\
-6.6	1.41023959788\\
-6.57	1.40621130900036\\
-6.54	1.40215666564715\\
-6.51	1.39807541004583\\
-6.48	1.3939672810584\\
-6.45	1.38983201413013\\
-6.42	1.38566934123501\\
-6.39	1.38147899081995\\
-6.36	1.37726068774769\\
-6.33	1.37301415323818\\
-6.3	1.36873910480871\\
-6.27	1.36443525621269\\
-6.24	1.36010231737713\\
-6.21	1.35573999433903\\
-6.18	1.35134798918079\\
-6.15	1.34692599996454\\
-6.12	1.34247372066568\\
-6.09	1.33799084110549\\
-6.06	1.33347704688275\\
-6.03	1.32893201930442\\
-6	1.32435543531506\\
-5.97	1.31974696742499\\
-5.94	1.31510628363693\\
-5.91	1.31043304737105\\
-5.88	1.3057269173882\\
-5.85	1.30098754771143\\
-5.82	1.29621458754557\\
-5.79	1.29140768119506\\
-5.76	1.28656646798001\\
-5.73	1.28169058215067\\
-5.7	1.27677965280037\\
-5.67	1.27183330377707\\
-5.64	1.2668511535936\\
-5.61	1.26183281533656\\
-5.58	1.256777896574\\
-5.55	1.25168599926168\\
-5.52	1.24655671964778\\
-5.49	1.24138964817605\\
-5.46	1.23618436938693\\
-5.43	1.23094046181681\\
-5.4	1.22565749789498\\
-5.37	1.22033504383825\\
-5.34	1.21497265954331\\
-5.31	1.2095698984766\\
-5.28	1.20412630756196\\
-5.25	1.19864142706607\\
-5.22	1.1931147904818\\
-5.19	1.18754592440972\\
-5.16	1.18193434843774\\
-5.13	1.17627957501909\\
-5.1	1.17058110934864\\
-5.07	1.1648384492374\\
-5.04	1.15905108498531\\
-5.01	1.1532184992519\\
-4.98	1.1473401669249\\
-4.95	1.14141555498632\\
-4.92	1.13544412237608\\
-4.89	1.12942531985277\\
-4.86	1.12335858985171\\
-4.83	1.11724336634016\\
-4.8	1.1110790746697\\
-4.77	1.10486513142604\\
-4.74	1.09860094427639\\
-4.71	1.09228591181455\\
-4.68	1.08591942340392\\
-4.65	1.07950085901875\\
-4.62	1.07302958908346\\
-4.59	1.06650497431037\\
-4.56	1.05992636553556\\
-4.53	1.05329310355296\\
-4.5	1.04660451894636\\
-4.47	1.03985993191924\\
-4.44	1.03305865212222\\
-4.41	1.0261999784781\\
-4.38	1.01928319900423\\
-4.35	1.01230759063249\\
-4.32	1.00527241902676\\
-4.29	0.998176938398364\\
-4.26	0.991020391319578\\
-4.23	0.983802008535669\\
-4.2	0.97652100877586\\
-4.17	0.969176598563562\\
-4.14	0.961767972026224\\
-4.11	0.954294310705056\\
-4.08	0.946754783364817\\
-4.05	0.939148545803815\\
-4.02	0.931474740664106\\
-3.99	0.923732497242001\\
-3.96	0.915920931298837\\
-3.93	0.908039144872158\\
-3.9	0.900086226087447\\
-3.87	0.892061248970721\\
-3.84	0.883963273262424\\
-3.81	0.875791344233209\\
-3.78	0.867544492502364\\
-3.75	0.859221733859702\\
-3.72	0.850822069091862\\
-3.69	0.842344483814018\\
-3.66	0.833787948307909\\
-3.63	0.825151417367229\\
-3.6	0.816433830151174\\
-3.57	0.807634110047078\\
-3.54	0.798751164542903\\
-3.51	0.78978388511042\\
-3.48	0.780731147099892\\
-3.45	0.77159180964732\\
-3.42	0.762364715595258\\
-3.39	0.753048691428633\\
-3.36	0.743642547227133\\
-3.33	0.73414507663604\\
-3.3	0.724555056857646\\
-3.27	0.714871248665752\\
-3.24	0.705092396445811\\
-3.21	0.695217228263663\\
-3.18	0.685244455965752\\
-3.15	0.675172775314076\\
-3.12	0.665000866158926\\
-3.09	0.654727392652798\\
-3.06	0.644351003508839\\
-3.03	0.633870332307378\\
-3	0.623283997854355\\
-2.97	0.612590604595756\\
-2.94	0.601788743092552\\
-2.91	0.590876990561219\\
-2.88	0.579853911485484\\
-2.85	0.568718058305449\\
-2.82	0.557467972191274\\
-2.79	0.546102183908832\\
-2.76	0.534619214785892\\
-2.73	0.523017577787681\\
-2.7	0.511295778711538\\
-2.67	0.499452317510813\\
-2.64	0.487485689758898\\
-2.61	0.475394388264728\\
-2.58	0.463176904851959\\
-2.55	0.450831732314598\\
-2.52	0.438357366562964\\
-2.49	0.425752308974788\\
-2.46	0.413015068967601\\
-2.43	0.400144166809978\\
-2.4	0.387138136690779\\
-2.37	0.373995530067369\\
-2.34	0.360714919315601\\
-2.31	0.347294901706338\\
-2.28	0.333734103735265\\
-2.25	0.320031185834804\\
-2.22	0.306184847498904\\
-2.19	0.292193832853593\\
-2.16	0.278056936708246\\
-2.13	0.263773011124618\\
-2.1	0.249340972543221\\
-2.07	0.234759809508789\\
-2.04	0.22002859103972\\
-2.01	0.205146475689019\\
-1.98	0.190112721348024\\
-1.95	0.174926695847349\\
-1.92	0.159587888413827\\
-1.89	0.144095922045972\\
-1.86	0.128450566874744\\
-1.83	0.112651754580653\\
-1.8	0.096699593942182\\
-1.77	0.0805943875944772\\
-1.74	0.0643366500807084\\
-1.71	0.0479271272819307\\
-1.68	0.0313668173138866\\
-1.65	0.0146569929817992\\
-1.62	-0.00220077411399997\\
-1.59	-0.0192045877272702\\
-1.56	-0.0363521992746927\\
-1.53	-0.0536409782091918\\
-1.5	-0.0710678803633717\\
-1.47	-0.0886294141710123\\
-1.44	-0.106321604678414\\
-1.41	-0.124139955263611\\
-1.38	-0.142079406990421\\
-1.35	-0.16013429553699\\
-1.32	-0.178298305655202\\
-1.29	-0.19656442313953\\
-1.26	-0.214924884311518\\
-1.23	-0.233371123060944\\
-1.2	-0.251893715526529\\
-1.17	-0.270482322549833\\
-1.14	-0.289125630095256\\
-1.11	-0.307811287899259\\
-1.08	-0.326525846692506\\
-1.05	-0.345254694432095\\
-1.02	-0.36398199208782\\
-0.99	-0.382690609647883\\
-0.960000000000001	-0.401362063147461\\
-0.93	-0.419976453678563\\
-0.9	-0.438512409512278\\
-0.869999999999999	-0.45694703265553\\
-0.84	-0.475255851371409\\
-0.810000000000001	-0.493412780413113\\
-0.779999999999999	-0.511390090951068\\
-0.75	-0.529158392403617\\
-0.720000000000001	-0.546686628603673\\
-0.69	-0.563942090933002\\
-0.66	-0.580890451216214\\
-0.630000000000001	-0.597495817268559\\
-0.6	-0.613720814013118\\
-0.57	-0.629526693001325\\
-0.539999999999999	-0.644873472962497\\
-0.51	-0.659720113651978\\
-0.48	-0.674024724746023\\
-0.449999999999999	-0.687744810833832\\
-0.42	-0.700837552679609\\
-0.390000000000001	-0.713260123878863\\
-0.359999999999999	-0.724970040833698\\
-0.33	-0.735925542656053\\
-0.300000000000001	-0.746085996223487\\
-0.27	-0.755412320221318\\
-0.24	-0.763867420679276\\
-0.210000000000001	-0.771416629328858\\
-0.18	-0.778028135151732\\
-0.15	-0.783673398835645\\
-0.119999999999999	-0.788327539570638\\
-0.0899999999999999	-0.791969683754122\\
-0.0600000000000005	-0.794583265757491\\
-0.0299999999999994	-0.796156271939235\\
0	-0.796681420543387\\
0.0299999999999994	-0.796156271939235\\
0.0600000000000005	-0.794583265757491\\
0.0899999999999999	-0.791969683754122\\
0.119999999999999	-0.788327539570638\\
0.15	-0.783673398835645\\
0.18	-0.778028135151732\\
0.210000000000001	-0.771416629328858\\
0.24	-0.763867420679276\\
0.27	-0.755412320221318\\
0.300000000000001	-0.746085996223487\\
0.33	-0.735925542656053\\
0.359999999999999	-0.724970040833698\\
0.390000000000001	-0.713260123878863\\
0.42	-0.700837552679609\\
0.449999999999999	-0.687744810833832\\
0.48	-0.674024724746023\\
0.51	-0.659720113651978\\
0.539999999999999	-0.644873472962497\\
0.57	-0.629526693001325\\
0.6	-0.613720814013118\\
0.630000000000001	-0.597495817268559\\
0.66	-0.580890451216214\\
0.69	-0.563942090933002\\
0.720000000000001	-0.546686628603673\\
0.75	-0.529158392403617\\
0.779999999999999	-0.511390090951068\\
0.810000000000001	-0.493412780413113\\
0.84	-0.475255851371409\\
0.869999999999999	-0.45694703265553\\
0.9	-0.438512409512278\\
0.93	-0.419976453678563\\
0.960000000000001	-0.401362063147461\\
0.99	-0.382690609647883\\
1.02	-0.36398199208782\\
1.05	-0.345254694432095\\
1.08	-0.326525846692508\\
1.11	-0.307811287899259\\
1.14	-0.289125630095256\\
1.17	-0.270482322549833\\
1.2	-0.251893715526529\\
1.23	-0.233371123060944\\
1.26	-0.214924884311516\\
1.29	-0.19656442313953\\
1.32	-0.178298305655202\\
1.35	-0.160134295536986\\
1.38	-0.142079406990421\\
1.41	-0.124139955263611\\
1.44	-0.106321604678412\\
1.47	-0.088629414171014\\
1.5	-0.0710678803633717\\
1.53	-0.0536409782091918\\
1.56	-0.0363521992746954\\
1.59	-0.0192045877272702\\
1.62	-0.00220077411399821\\
1.65	0.0146569929818001\\
1.68	0.0313668173138866\\
1.71	0.0479271272819307\\
1.74	0.0643366500807051\\
1.77	0.0805943875944772\\
1.8	0.096699593942182\\
1.83	0.112651754580652\\
1.86	0.128450566874744\\
1.89	0.144095922045972\\
1.92	0.159587888413829\\
1.95	0.174926695847349\\
1.98	0.190112721348024\\
2.01	0.205146475689023\\
2.04	0.22002859103972\\
2.07	0.234759809508789\\
2.1	0.249340972543222\\
2.13	0.263773011124617\\
2.16	0.278056936708246\\
2.19	0.292193832853593\\
2.22	0.306184847498902\\
2.25	0.320031185834804\\
2.28	0.333734103735266\\
2.31	0.347294901706337\\
2.34	0.360714919315601\\
2.37	0.37399553006737\\
2.4	0.387138136690778\\
2.43	0.400144166809978\\
2.46	0.413015068967601\\
2.49	0.425752308974787\\
2.52	0.438357366562964\\
2.55	0.450831732314598\\
2.58	0.463176904851959\\
2.61	0.475394388264728\\
2.64	0.487485689758898\\
2.67	0.499452317510817\\
2.7	0.511295778711538\\
2.73	0.523017577787681\\
2.76	0.534619214785892\\
2.79	0.546102183908832\\
2.82	0.557467972191274\\
2.85	0.568718058305451\\
2.88	0.579853911485483\\
2.91	0.590876990561219\\
2.94	0.601788743092549\\
2.97	0.612590604595755\\
3	0.623283997854355\\
3.03	0.63387033230738\\
3.06	0.64435100350884\\
3.09	0.654727392652798\\
3.12	0.665000866158926\\
3.15	0.675172775314076\\
3.18	0.685244455965752\\
3.21	0.695217228263663\\
3.24	0.705092396445811\\
3.27	0.714871248665752\\
3.3	0.724555056857646\\
3.33	0.73414507663604\\
3.36	0.743642547227133\\
3.39	0.753048691428633\\
3.42	0.762364715595257\\
3.45	0.77159180964732\\
3.48	0.780731147099892\\
3.51	0.78978388511042\\
3.54	0.798751164542903\\
3.57	0.807634110047078\\
3.6	0.816433830151173\\
3.63	0.825151417367229\\
3.66	0.833787948307909\\
3.69	0.842344483814018\\
3.72	0.850822069091862\\
3.75	0.859221733859702\\
3.78	0.867544492502365\\
3.81	0.875791344233209\\
3.84	0.883963273262424\\
3.87	0.892061248970721\\
3.9	0.900086226087447\\
3.93	0.908039144872158\\
3.96	0.915920931298837\\
3.99	0.923732497242002\\
4.02	0.931474740664106\\
4.05	0.939148545803815\\
4.08	0.946754783364817\\
4.11	0.954294310705056\\
4.14	0.961767972026224\\
4.17	0.969176598563563\\
4.2	0.97652100877586\\
4.23	0.983802008535669\\
4.26	0.991020391319579\\
4.29	0.998176938398364\\
4.32	1.00527241902676\\
4.35	1.01230759063249\\
4.38	1.01928319900423\\
4.41	1.0261999784781\\
4.44	1.03305865212222\\
4.47	1.03985993191924\\
4.5	1.04660451894636\\
4.53	1.05329310355297\\
4.56	1.05992636553556\\
4.59	1.06650497431037\\
4.62	1.07302958908346\\
4.65	1.07950085901875\\
4.68	1.08591942340392\\
4.71	1.09228591181455\\
4.74	1.09860094427639\\
4.77	1.10486513142604\\
4.8	1.1110790746697\\
4.83	1.11724336634016\\
4.86	1.12335858985171\\
4.89	1.12942531985277\\
4.92	1.13544412237608\\
4.95	1.14141555498632\\
4.98	1.1473401669249\\
5.01	1.1532184992519\\
5.04	1.15905108498531\\
5.07	1.1648384492374\\
5.1	1.17058110934864\\
5.13	1.17627957501909\\
5.16	1.18193434843774\\
5.19	1.18754592440972\\
5.22	1.1931147904818\\
5.25	1.19864142706607\\
5.28	1.20412630756196\\
5.31	1.2095698984766\\
5.34	1.21497265954331\\
5.37	1.22033504383825\\
5.4	1.22565749789498\\
5.43	1.23094046181681\\
5.46	1.23618436938693\\
5.49	1.24138964817605\\
5.52	1.24655671964778\\
5.55	1.25168599926168\\
5.58	1.256777896574\\
5.61	1.26183281533656\\
5.64	1.2668511535936\\
5.67	1.27183330377707\\
5.7	1.27677965280037\\
5.73	1.28169058215067\\
5.76	1.28656646798001\\
5.79	1.29140768119506\\
5.82	1.29621458754557\\
5.85	1.30098754771143\\
5.88	1.3057269173882\\
5.91	1.31043304737105\\
5.94	1.31510628363693\\
5.97	1.31974696742499\\
6	1.32435543531506\\
6.03	1.32893201930442\\
6.06	1.33347704688275\\
6.09	1.33799084110549\\
6.12	1.34247372066568\\
6.15	1.34692599996454\\
6.18	1.35134798918079\\
6.21	1.35573999433903\\
6.24	1.36010231737713\\
6.27	1.36443525621269\\
6.3	1.36873910480871\\
6.33	1.37301415323818\\
6.36	1.37726068774769\\
6.39	1.38147899081995\\
6.42	1.38566934123501\\
6.45	1.38983201413013\\
6.48	1.3939672810584\\
6.51	1.39807541004583\\
6.54	1.40215666564715\\
6.57	1.40621130900036\\
6.6	1.41023959788\\
6.63	1.41424178674955\\
6.66	1.41821812681274\\
6.69	1.42216886606427\\
6.72	1.42609424933973\\
6.75	1.42999451836492\\
6.78	1.43386991180468\\
6.81	1.43772066531095\\
6.84	1.44154701157029\\
6.87	1.44534918035054\\
6.9	1.44912739854671\\
6.93	1.45288189022582\\
6.96	1.45661287667087\\
6.99	1.4603205764236\\
7.02	1.46400520532632\\
7.05	1.46766697656269\\
7.08	1.4713061006976\\
7.11	1.47492278571615\\
7.14	1.47851723706199\\
7.17	1.48208965767509\\
7.2	1.48564024802892\\
7.23	1.48916920616732\\
7.26	1.49267672774091\\
7.29	1.49616300604316\\
7.32	1.49962823204604\\
7.35	1.50307259443516\\
7.38	1.50649627964439\\
7.41	1.50989947188976\\
7.44	1.51328235320268\\
7.47	1.51664510346242\\
7.5	1.51998790042764\\
7.53	1.52331091976727\\
7.56	1.5266143350906\\
7.59	1.52989831797665\\
7.62	1.53316303800302\\
7.65	1.53640866277425\\
7.68	1.53963535794981\\
7.71	1.54284328727178\\
7.74	1.54603261259228\\
7.77	1.54920349390073\\
7.8	1.55235608935077\\
7.83	1.555490555287\\
7.86	1.55860704627126\\
7.89	1.56170571510855\\
7.92	1.5647867128724\\
7.95	1.56785018892971\\
7.98	1.57089629096489\\
8.01	1.57392516500342\\
8.04	1.57693695543486\\
8.07	1.57993180503518\\
8.1	1.58290985498869\\
8.13	1.58587124490955\\
8.16	1.58881611286302\\
8.19	1.59174459538639\\
8.22	1.59465682750984\\
8.25	1.59755294277713\\
8.28	1.60043307326617\\
8.31	1.60329734960942\\
8.34	1.60614590101413\\
8.37	1.60897885528227\\
8.4	1.61179633883014\\
8.43	1.61459847670754\\
8.46	1.6173853926165\\
8.49	1.62015720892952\\
8.52	1.62291404670728\\
8.55	1.62565602571593\\
8.58	1.6283832644439\\
8.61	1.63109588011844\\
8.64	1.63379398872184\\
8.67	1.6364777050075\\
8.7	1.63914714251585\\
8.73	1.64180241359021\\
8.76	1.6444436293926\\
8.79	1.64707089991951\\
8.82	1.64968433401749\\
8.85	1.65228403939869\\
8.88	1.65487012265613\\
8.91	1.65744268927868\\
8.94	1.66000184366572\\
8.97	1.66254768914142\\
9	1.66508032796859\\
9.03	1.66759986136216\\
9.06	1.67010638950225\\
9.09	1.67260001154701\\
9.12	1.67508082564517\\
9.15	1.67754892894838\\
9.18	1.68000441762357\\
9.21	1.68244738686512\\
9.24	1.68487793090712\\
9.27	1.68729614303557\\
9.3	1.68970211560059\\
9.33	1.69209594002854\\
9.36	1.69447770683403\\
9.39	1.69684750563174\\
9.42	1.69920542514806\\
9.45	1.70155155323231\\
9.48	1.7038859768678\\
9.51	1.70620878218242\\
9.54	1.70852005445899\\
9.57	1.71081987814531\\
9.6	1.71310833686396\\
9.63	1.71538551342196\\
9.66	1.71765148982035\\
9.69	1.71990634726367\\
9.72	1.72215016616951\\
9.75	1.72438302617803\\
9.78	1.72660500616151\\
9.81	1.72881618423394\\
9.84	1.73101663776049\\
9.87	1.73320644336695\\
9.9	1.735385676949\\
9.93	1.73755441368119\\
9.96	1.73971272802581\\
9.99	1.74186069374133\\
10.02	1.7439983838907\\
10.05	1.74612587084927\\
10.08	1.74824322631262\\
10.11	1.75035052130408\\
10.14	1.75244782618229\\
10.17	1.75453521064862\\
10.2	1.75661274375461\\
10.23	1.75868049390946\\
10.26	1.76073852888757\\
10.29	1.76278691583609\\
10.32	1.76482572128249\\
10.35	1.76685501114212\\
10.38	1.76887485072561\\
10.41	1.77088530474626\\
10.44	1.77288643732705\\
10.47	1.77487831200762\\
10.5	1.77686099175089\\
10.53	1.77883453894947\\
10.56	1.78079901543194\\
10.59	1.78275448246883\\
10.62	1.7847010007786\\
10.65	1.7866386305335\\
10.68	1.78856743136546\\
10.71	1.79048746237196\\
10.74	1.79239878212201\\
10.77	1.79430144866217\\
10.8	1.79619551952254\\
10.83	1.79808105172294\\
10.86	1.79995810177881\\
10.89	1.80182672570728\\
10.92	1.80368697903288\\
10.95	1.80553891679325\\
10.98	1.80738259354454\\
11.01	1.80921806336669\\
11.04	1.81104537986842\\
11.07	1.81286459619214\\
11.1	1.8146757650187\\
11.13	1.81647893857204\\
11.16	1.81827416862387\\
11.19	1.82006150649831\\
11.22	1.82184100307666\\
11.25	1.82361270880214\\
11.28	1.82537667368476\\
11.31	1.82713294730622\\
11.34	1.82888157882483\\
11.37	1.83062261698034\\
11.4	1.83235611009877\\
11.43	1.83408210609704\\
11.46	1.8358006524875\\
11.49	1.83751179638223\\
11.52	1.8392155844972\\
11.55	1.84091206315623\\
11.58	1.8426012782949\\
11.61	1.84428327546419\\
11.64	1.84595809983431\\
11.67	1.84762579619833\\
11.7	1.84928640897598\\
11.73	1.85093998221742\\
11.76	1.85258655960714\\
11.79	1.8542261844679\\
11.82	1.85585889976472\\
11.85	1.85748474810883\\
11.88	1.85910377176167\\
11.91	1.86071601263869\\
11.94	1.86232151231315\\
11.97	1.86392031201967\\
12	1.86551245265775\\
12.03	1.86709797479501\\
12.06	1.86867691867039\\
12.09	1.87024932419726\\
12.12	1.87181523096647\\
12.15	1.87337467824939\\
12.18	1.87492770500106\\
12.21	1.87647434986331\\
12.24	1.87801465116812\\
12.27	1.87954864694099\\
12.3	1.8810763749044\\
12.33	1.88259787248138\\
12.36	1.88411317679906\\
12.39	1.88562232469218\\
12.42	1.88712535270652\\
12.45	1.88862229710221\\
12.48	1.89011319385684\\
12.51	1.89159807866834\\
12.54	1.89307698695768\\
12.57	1.89454995387127\\
12.6	1.89601701428319\\
12.63	1.89747820279712\\
12.66	1.89893355374807\\
12.69	1.9003831012039\\
12.72	1.90182687896655\\
12.75	1.90326492057315\\
12.78	1.90469725929675\\
12.81	1.90612392814685\\
12.84	1.90754495986973\\
12.87	1.9089603869484\\
12.9	1.91037024160245\\
12.93	1.91177455578767\\
12.96	1.91317336119573\\
12.99	1.91456668925382\\
13.02	1.91595457112472\\
13.05	1.91733703770739\\
13.08	1.91871411963837\\
13.11	1.92008584729434\\
13.14	1.92145225079616\\
13.17	1.92281336001472\\
13.2	1.92416920457885\\
13.23	1.92551981388566\\
13.26	1.92686521711337\\
13.29	1.92820544323685\\
13.32	1.92954052104584\\
13.35	1.93087047916555\\
13.38	1.93219534607967\\
13.41	1.93351515015489\\
13.44	1.93482991966672\\
13.47	1.93613968282538\\
13.5	1.93744446780092\\
13.53	1.93874430274632\\
13.56	1.94003921581695\\
13.59	1.94132923518512\\
13.62	1.94261438904761\\
13.65	1.94389470562482\\
13.68	1.94517021314929\\
13.71	1.94644093984225\\
13.74	1.94770691387638\\
13.77	1.94896816332359\\
13.8	1.95022471608689\\
13.83	1.95147659981606\\
13.86	1.95272384180721\\
13.89	1.95396646888755\\
13.92	1.95520450728709\\
13.95	1.95643798250029\\
13.98	1.95766691914177\\
14.01	1.95889134080087\\
14.04	1.96011126990134\\
14.07	1.96132672757329\\
14.1	1.96253773354509\\
14.13	1.96374430606399\\
14.16	1.96494646185434\\
14.19	1.96614421612231\\
14.22	1.96733758261587\\
14.25	1.9685265737479\\
14.28	1.969711200789\\
14.31	1.9708914741349\\
14.34	1.97206740365123\\
14.37	1.97323899909525\\
14.4	1.97440627061145\\
14.43	1.97556922929398\\
14.46	1.97672788780499\\
14.49	1.97788226103426\\
14.52	1.97903236678078\\
14.55	1.98017822643358\\
14.58	1.98131986562529\\
14.61	1.98245731482864\\
14.64	1.98359060986409\\
14.67	1.98471979228531\\
14.7	1.98584490960895\\
14.73	1.98696601535649\\
14.76	1.98808316887825\\
14.79	1.98919643493422\\
14.82	1.99030588301176\\
14.85	1.99141158636803\\
14.88	1.99251362079344\\
14.91	1.99361206310298\\
14.94	1.99470698937327\\
14.97	1.99579847295543\\
15	1.99688658230577\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	2.02768744995448\\
-14.97	2.02667578468126\\
-14.94	2.02566104424989\\
-14.91	2.02464316565307\\
-14.88	2.02362208135215\\
-14.85	2.02259772129497\\
-14.82	2.02157001476378\\
-14.79	2.02053889201406\\
-14.76	2.01950428567648\\
-14.73	2.01846613190538\\
-14.7	2.01742437126766\\
-14.67	2.01637894937554\\
-14.64	2.01532981727455\\
-14.61	2.01427693160545\\
-14.58	2.01322025456374\\
-14.55	2.01215975368455\\
-14.52	2.01109540148304\\
-14.49	2.01002717498132\\
-14.46	2.00895505515315\\
-14.43	2.00787902631581\\
-14.4	2.00679907549684\\
-14.37	2.00571519180028\\
-14.34	2.0046273657937\\
-14.31	2.00353558893362\\
-14.28	2.00243985304311\\
-14.25	2.00134014985175\\
-14.22	2.00023647060413\\
-14.19	1.99912880574019\\
-14.16	1.99801714464729\\
-14.13	1.99690147548169\\
-14.1	1.99578178505485\\
-14.07	1.99465805877828\\
-14.04	1.99353028065967\\
-14.01	1.99239843334229\\
-13.98	1.99126249817918\\
-13.95	1.99012245533391\\
-13.92	1.98897828389994\\
-13.89	1.98782996203121\\
-13.86	1.98667746707743\\
-13.83	1.98552077571834\\
-13.8	1.98435986409229\\
-13.77	1.98319470791557\\
-13.74	1.98202528258947\\
-13.71	1.98085156329363\\
-13.68	1.97967352506445\\
-13.65	1.97849114285838\\
-13.62	1.97730439160049\\
-13.59	1.97611324621908\\
-13.56	1.97491768166763\\
-13.53	1.9737176729354\\
-13.5	1.9725131950485\\
-13.47	1.97130422306286\\
-13.44	1.97009073205102\\
-13.41	1.96887269708411\\
-13.38	1.96765009321062\\
-13.35	1.96642289543329\\
-13.32	1.96519107868523\\
-13.29	1.96395461780627\\
-13.26	1.9627134875203\\
-13.23	1.96146766241423\\
-13.2	1.96021711691909\\
-13.17	1.95896182529336\\
-13.14	1.95770176160881\\
-13.11	1.95643689973881\\
-13.08	1.95516721334905\\
-13.05	1.95389267589038\\
-13.02	1.95261326059371\\
-12.99	1.95132894046644\\
-12.96	1.95003968829042\\
-12.93	1.94874547662086\\
-12.9	1.94744627778602\\
-12.87	1.94614206388751\\
-12.84	1.94483280680076\\
-12.81	1.94351847817564\\
-12.78	1.9421990494371\\
-12.75	1.94087449178556\\
-12.72	1.93954477619723\\
-12.69	1.93820987342408\\
-12.66	1.93686975399366\\
-12.63	1.93552438820867\\
-12.6	1.93417374614626\\
-12.57	1.93281779765717\\
-12.54	1.93145651236462\\
-12.51	1.93008985966305\\
-12.48	1.92871780871657\\
-12.45	1.92734032845729\\
-12.42	1.92595738758335\\
-12.39	1.92456895455683\\
-12.36	1.92317499760131\\
-12.33	1.92177548469941\\
-12.3	1.92037038359004\\
-12.27	1.91895966176558\\
-12.24	1.91754328646899\\
-12.21	1.91612122469086\\
-12.18	1.91469344316651\\
-12.15	1.91325990837315\\
-12.12	1.91182058652711\\
-12.09	1.91037544358117\\
-12.06	1.90892444522202\\
-12.03	1.90746755686777\\
-12	1.90600474366553\\
-11.97	1.90453597048899\\
-11.94	1.90306120193598\\
-11.91	1.90158040232592\\
-11.88	1.90009353569728\\
-11.85	1.8986005658047\\
-11.82	1.89710145611623\\
-11.79	1.89559616981022\\
-11.76	1.89408466977228\\
-11.73	1.89256691859206\\
-11.7	1.89104287856007\\
-11.67	1.88951251166448\\
-11.64	1.88797577958795\\
-11.61	1.88643264370458\\
-11.58	1.88488306507686\\
-11.55	1.88332700445276\\
-11.52	1.88176442226281\\
-11.49	1.88019527861719\\
-11.46	1.87861953330285\\
-11.43	1.87703714578047\\
-11.4	1.87544807518135\\
-11.37	1.87385228030418\\
-11.34	1.87224971961162\\
-11.31	1.87064035122669\\
-11.28	1.86902413292914\\
-11.25	1.86740102215162\\
-11.22	1.86577097597577\\
-11.19	1.86413395112839\\
-11.16	1.86248990397752\\
-11.13	1.86083879052866\\
-11.1	1.85918056642097\\
-11.07	1.85751518692365\\
-11.04	1.85584260693229\\
-11.01	1.85416278096529\\
-10.98	1.85247566316026\\
-10.95	1.85078120727037\\
-10.92	1.84907936666062\\
-10.89	1.84737009430391\\
-10.86	1.845653342777\\
-10.83	1.84392906425628\\
-10.8	1.84219721051335\\
-10.77	1.84045773291049\\
-10.74	1.83871058239602\\
-10.71	1.83695570949957\\
-10.68	1.83519306432731\\
-10.65	1.83342259655733\\
-10.62	1.83164425543493\\
-10.59	1.82985798976805\\
-10.56	1.82806374792277\\
-10.53	1.82626147781884\\
-10.5	1.82445112692521\\
-10.47	1.82263264225553\\
-10.44	1.82080597036363\\
-10.41	1.81897105733871\\
-10.38	1.81712784880051\\
-10.35	1.81527628989423\\
-10.32	1.81341632528525\\
-10.29	1.81154789915365\\
-10.26	1.80967095518861\\
-10.23	1.8077854365827\\
-10.2	1.80589128602609\\
-10.17	1.80398844570075\\
-10.14	1.80207685727471\\
-10.11	1.80015646189635\\
-10.08	1.79822720018874\\
-10.05	1.79628901224409\\
-10.02	1.79434183761817\\
-9.99	1.79238561532476\\
-9.96	1.79042028382997\\
-9.93	1.78844578104649\\
-9.9	1.7864620443277\\
-9.87	1.78446901046139\\
-9.84	1.78246661566355\\
-9.81	1.78045479557163\\
-9.78	1.77843348523785\\
-9.75	1.77640261912216\\
-9.72	1.77436213108521\\
-9.69	1.77231195438121\\
-9.66	1.77025202165078\\
-9.63	1.76818226491382\\
-9.6	1.7661026155625\\
-9.57	1.7640130043542\\
-9.54	1.7619133614046\\
-9.51	1.75980361618067\\
-9.48	1.75768369749363\\
-9.45	1.75555353349189\\
-9.42	1.75341305165367\\
-9.39	1.75126217877951\\
-9.36	1.74910084098451\\
-9.33	1.74692896369028\\
-9.3	1.74474647161666\\
-9.27	1.74255328877322\\
-9.24	1.74034933845058\\
-9.21	1.73813454321159\\
-9.18	1.73590882488252\\
-9.15	1.73367210454412\\
-9.12	1.73142430252286\\
-9.09	1.72916533838208\\
-9.06	1.72689513091323\\
-9.03	1.72461359812715\\
-9	1.72232065724528\\
-8.97	1.72001622469075\\
-8.94	1.7177002160793\\
-8.91	1.71537254621012\\
-8.88	1.71303312905616\\
-8.85	1.71068187775439\\
-8.82	1.7083187045956\\
-8.79	1.70594352101399\\
-8.76	1.70355623757645\\
-8.73	1.70115676397174\\
-8.7	1.69874500899942\\
-8.67	1.69632088055887\\
-8.64	1.69388428563812\\
-8.61	1.69143513030286\\
-8.58	1.68897331968534\\
-8.55	1.68649875797337\\
-8.52	1.68401134839927\\
-8.49	1.68151099322868\\
-8.46	1.67899759374932\\
-8.43	1.67647105025941\\
-8.4	1.67393126205586\\
-8.37	1.67137812742212\\
-8.34	1.6688115436157\\
-8.31	1.66623140685523\\
-8.28	1.66363761230737\\
-8.25	1.66103005407326\\
-8.22	1.65840862517491\\
-8.19	1.65577321754136\\
-8.16	1.65312372199482\\
-8.13	1.65046002823673\\
-8.1	1.64778202483387\\
-8.07	1.64508959920445\\
-8.04	1.64238263760417\\
-8.01	1.63966102511221\\
-7.98	1.63692464561702\\
-7.95	1.63417338180199\\
-7.92	1.63140711513072\\
-7.89	1.62862572583193\\
-7.86	1.62582909288404\\
-7.83	1.62301709399923\\
-7.8	1.62018960560714\\
-7.77	1.61734650283822\\
-7.74	1.61448765950674\\
-7.71	1.61161294809356\\
-7.68	1.60872223972881\\
-7.65	1.60581540417438\\
-7.62	1.6028923098065\\
-7.59	1.59995282359813\\
-7.56	1.59699681110151\\
-7.53	1.59402413643041\\
-7.5	1.59103466224246\\
-7.47	1.58802824972106\\
-7.44	1.58500475855715\\
-7.41	1.58196404693043\\
-7.38	1.57890597149026\\
-7.35	1.57583038733596\\
-7.32	1.57273714799673\\
-7.29	1.569626105411\\
-7.26	1.56649710990542\\
-7.23	1.56335001017354\\
-7.2	1.5601846532542\\
-7.17	1.55700088450975\\
-7.14	1.55379854760425\\
-7.11	1.55057748448147\\
-7.08	1.54733753534301\\
-7.05	1.54407853862621\\
-7.02	1.54080033098199\\
-6.99	1.53750274725246\\
-6.96	1.53418562044824\\
-6.93	1.53084878172538\\
-6.9	1.52749206036175\\
-6.87	1.52411528373296\\
-6.84	1.52071827728767\\
-6.81	1.51730086452233\\
-6.78	1.51386286695546\\
-6.75	1.51040410410145\\
-6.72	1.50692439344401\\
-6.69	1.50342355040944\\
-6.66	1.49990138833966\\
-6.63	1.4963577184652\\
-6.6	1.49279234987812\\
-6.57	1.48920508950488\\
-6.54	1.4855957420791\\
-6.51	1.48196411011414\\
-6.48	1.47830999387547\\
-6.45	1.47463319135258\\
-6.42	1.47093349823052\\
-6.39	1.4672107078608\\
-6.36	1.46346461123176\\
-6.33	1.45969499693829\\
-6.3	1.45590165115101\\
-6.27	1.45208435758491\\
-6.24	1.44824289746764\\
-6.21	1.44437704950744\\
-6.18	1.44048658986098\\
-6.15	1.43657129210101\\
-6.12	1.43263092718414\\
-6.09	1.42866526341852\\
-6.06	1.42467406643159\\
-6.03	1.42065709913776\\
-6	1.41661412170603\\
-5.97	1.41254489152725\\
-5.94	1.40844916318109\\
-5.91	1.40432668840265\\
-5.88	1.40017721604839\\
-5.85	1.39600049206168\\
-5.82	1.39179625943772\\
-5.79	1.3875642581881\\
-5.76	1.38330422530494\\
-5.73	1.37901589472488\\
-5.7	1.374698997293\\
-5.67	1.37035326072683\\
-5.64	1.36597840958052\\
-5.61	1.36157416520937\\
-5.58	1.35714024573459\\
-5.55	1.35267636600841\\
-5.52	1.34818223757944\\
-5.49	1.34365756865812\\
-5.46	1.3391020640823\\
-5.43	1.3345154252827\\
-5.4	1.32989735024829\\
-5.37	1.32524753349151\\
-5.34	1.32056566601336\\
-5.31	1.31585143526844\\
-5.28	1.31110452513006\\
-5.25	1.30632461585565\\
-5.22	1.30151138405255\\
-5.19	1.2966645026446\\
-5.16	1.29178364083947\\
-5.13	1.28686846409708\\
-5.1	1.28191863409919\\
-5.07	1.27693380872015\\
-5.04	1.27191364199886\\
-5.01	1.26685778411201\\
-4.98	1.26176588134832\\
-4.95	1.25663757608398\\
-4.92	1.25147250675902\\
-4.89	1.24627030785479\\
-4.86	1.24103060987253\\
-4.83	1.23575303931316\\
-4.8	1.23043721865852\\
-4.77	1.2250827663543\\
-4.74	1.21968929679509\\
-4.71	1.21425642031164\\
-4.68	1.20878374316097\\
-4.65	1.2032708675195\\
-4.62	1.19771739147943\\
-4.59	1.19212290904876\\
-4.56	1.18648701015502\\
-4.53	1.18080928065278\\
-4.5	1.17508930233527\\
-4.47	1.16932665294985\\
-4.44	1.16352090621775\\
-4.41	1.15767163185802\\
-4.38	1.15177839561605\\
-4.35	1.14584075929687\\
-4.32	1.13985828080365\\
-4.29	1.13383051418199\\
-4.26	1.12775700967052\\
-4.23	1.1216373137584\\
-4.2	1.11547096925052\\
-4.17	1.10925751534101\\
-4.14	1.10299648769568\\
-4.11	1.09668741854415\\
-4.08	1.09032983678206\\
-4.05	1.08392326808407\\
-4.02	1.07746723502798\\
-3.99	1.07096125723058\\
-3.96	1.06440485149574\\
-3.93	1.05779753197529\\
-3.9	1.05113881034337\\
-3.87	1.04442819598513\\
-3.84	1.03766519620076\\
-3.81	1.03084931642585\\
-3.78	1.02398006046944\\
-3.75	1.01705693077117\\
-3.72	1.0100794286789\\
-3.69	1.00304705474846\\
-3.66	0.995959309066991\\
-3.63	0.988815691601572\\
-3.6	0.981615702574575\\
-3.57	0.974358842867433\\
-3.54	0.967044614454281\\
-3.51	0.959672520867168\\
-3.48	0.95224206769443\\
-3.45	0.944752763114126\\
-3.42	0.937204118464467\\
-3.39	0.929595648853459\\
-3.36	0.921926873810232\\
-3.33	0.914197317980776\\
-3.3	0.906406511871054\\
-3.27	0.898553992640817\\
-3.24	0.89063930495153\\
-3.21	0.88266200187211\\
-3.18	0.874621645846306\\
-3.15	0.866517809725683\\
-3.12	0.858350077872226\\
-3.09	0.850118047334769\\
-3.06	0.841821329103488\\
-3.03	0.833459549446933\\
-3	0.825032351336208\\
-2.97	0.816539395961294\\
-2.94	0.807980364344727\\
-2.91	0.799354959058363\\
-2.88	0.790662906049433\\
-2.85	0.781903956582417\\
-2.82	0.773077889304079\\
-2.79	0.76418451243918\\
-2.76	0.755223666125112\\
-2.73	0.746195224893937\\
-2.7	0.737099100310801\\
-2.67	0.727935243777926\\
-2.64	0.718703649513784\\
-2.61	0.709404357717144\\
-2.58	0.700037457926169\\
-2.55	0.690603092582853\\
-2.52	0.681101460813581\\
-2.49	0.671532822436953\\
-2.46	0.661897502210455\\
-2.43	0.652195894328217\\
-2.4	0.642428467182523\\
-2.37	0.632595768402358\\
-2.34	0.62269843018286\\
-2.31	0.612737174919822\\
-2.28	0.602712821163792\\
-2.25	0.592626289908355\\
-2.22	0.582478611227189\\
-2.19	0.572270931274004\\
-2.16	0.562004519659139\\
-2.13	0.551680777215605\\
-2.1	0.541301244166582\\
-2.07	0.530867608704922\\
-2.04	0.52038171599393\\
-2.01	0.509845577596868\\
-1.98	0.499261381340644\\
-1.95	0.488631501616571\\
-1.92	0.477958510118404\\
-1.89	0.467245187014063\\
-1.86	0.45649453254329\\
-1.83	0.445709779028216\\
-1.8	0.434894403277487\\
-1.77	0.424052139357005\\
-1.74	0.413186991691432\\
-1.71	0.402303248449965\\
-1.68	0.391405495157757\\
-1.65	0.380498628460373\\
-1.62	0.369587869952536\\
-1.59	0.358678779964643\\
-1.56	0.347777271180159\\
-1.53	0.33688962193439\\
-1.5	0.326022489020065\\
-1.47	0.315182919797128\\
-1.44	0.30437836337325\\
-1.41	0.293616680587449\\
-1.38	0.282906152491789\\
-1.35	0.272255486985238\\
-1.32	0.261673823209889\\
-1.29	0.251170733272389\\
-1.26	0.240756220804254\\
-1.23	0.230440715823374\\
-1.2	0.220235065307806\\
-1.17	0.210150518842653\\
-1.14	0.20019870865405\\
-1.11	0.190391623303507\\
-1.08	0.180741574284264\\
-1.05	0.171261154742724\\
-1.02	0.161963189547025\\
-0.99	0.152860675946819\\
-0.960000000000001	0.143966714119191\\
-0.93	0.135294426982578\\
-0.9	0.126856868791479\\
-0.869999999999999	0.118666922207724\\
-0.84	0.110737183788576\\
-0.810000000000001	0.103079838146536\\
-0.779999999999999	0.0957065214286933\\
-0.75	0.0886281752412936\\
-0.720000000000001	0.0818548927109534\\
-0.69	0.0753957590263734\\
-0.66	0.0692586895347852\\
-0.630000000000001	0.0634502692587602\\
-0.6	0.0579755985225292\\
-0.57	0.0528381501915834\\
-0.539999999999999	0.048039644779317\\
-0.51	0.0435799502906172\\
-0.48	0.0394570140730472\\
-0.449999999999999	0.0356668340414632\\
-0.42	0.0322034763402235\\
-0.390000000000001	0.0290591457242319\\
-0.359999999999999	0.0262243136095593\\
-0.33	0.0236879068331275\\
-0.300000000000001	0.0214375576786774\\
-0.27	0.0194599127402597\\
-0.24	0.0177409948351281\\
-0.210000000000001	0.0162666086404475\\
-0.18	0.0150227772649054\\
-0.15	0.0139961938712291\\
-0.119999999999999	0.0131746700450268\\
-0.0899999999999999	0.012547561149221\\
-0.0600000000000005	0.0121061486431083\\
-0.0299999999999994	0.0118439604224158\\
0	0.0117570126737816\\
0.0299999999999994	0.0118439604224158\\
0.0600000000000005	0.0121061486431083\\
0.0899999999999999	0.012547561149221\\
0.119999999999999	0.0131746700450268\\
0.15	0.0139961938712291\\
0.18	0.0150227772649054\\
0.210000000000001	0.0162666086404475\\
0.24	0.0177409948351281\\
0.27	0.0194599127402597\\
0.300000000000001	0.0214375576786774\\
0.33	0.0236879068331275\\
0.359999999999999	0.0262243136095593\\
0.390000000000001	0.0290591457242319\\
0.42	0.0322034763402235\\
0.449999999999999	0.0356668340414632\\
0.48	0.0394570140730472\\
0.51	0.0435799502906172\\
0.539999999999999	0.048039644779317\\
0.57	0.0528381501915834\\
0.6	0.0579755985225292\\
0.630000000000001	0.0634502692587602\\
0.66	0.0692586895347852\\
0.69	0.0753957590263734\\
0.720000000000001	0.0818548927109534\\
0.75	0.0886281752412936\\
0.779999999999999	0.0957065214286933\\
0.810000000000001	0.103079838146536\\
0.84	0.110737183788576\\
0.869999999999999	0.118666922207724\\
0.9	0.126856868791479\\
0.93	0.135294426982578\\
0.960000000000001	0.143966714119191\\
0.99	0.152860675946819\\
1.02	0.161963189547025\\
1.05	0.171261154742724\\
1.08	0.180741574284262\\
1.11	0.190391623303507\\
1.14	0.20019870865405\\
1.17	0.210150518842658\\
1.2	0.220235065307806\\
1.23	0.230440715823374\\
1.26	0.240756220804256\\
1.29	0.251170733272389\\
1.32	0.261673823209889\\
1.35	0.27225548698524\\
1.38	0.282906152491789\\
1.41	0.293616680587449\\
1.44	0.304378363373248\\
1.47	0.315182919797128\\
1.5	0.326022489020065\\
1.53	0.33688962193439\\
1.56	0.347777271180158\\
1.59	0.358678779964643\\
1.62	0.369587869952534\\
1.65	0.380498628460372\\
1.68	0.391405495157757\\
1.71	0.402303248449965\\
1.74	0.413186991691433\\
1.77	0.424052139357005\\
1.8	0.434894403277487\\
1.83	0.445709779028218\\
1.86	0.45649453254329\\
1.89	0.467245187014063\\
1.92	0.477958510118402\\
1.95	0.488631501616571\\
1.98	0.499261381340644\\
2.01	0.50984557759687\\
2.04	0.52038171599393\\
2.07	0.530867608704922\\
2.1	0.541301244166584\\
2.13	0.551680777215602\\
2.16	0.562004519659139\\
2.19	0.572270931274007\\
2.22	0.582478611227188\\
2.25	0.592626289908355\\
2.28	0.602712821163793\\
2.31	0.612737174919822\\
2.34	0.62269843018286\\
2.37	0.632595768402358\\
2.4	0.642428467182521\\
2.43	0.652195894328217\\
2.46	0.661897502210455\\
2.49	0.67153282243695\\
2.52	0.681101460813581\\
2.55	0.690603092582853\\
2.58	0.700037457926169\\
2.61	0.709404357717144\\
2.64	0.718703649513784\\
2.67	0.727935243777927\\
2.7	0.737099100310801\\
2.73	0.746195224893937\\
2.76	0.755223666125115\\
2.79	0.76418451243918\\
2.82	0.773077889304079\\
2.85	0.781903956582419\\
2.88	0.790662906049434\\
2.91	0.799354959058363\\
2.94	0.807980364344725\\
2.97	0.816539395961294\\
3	0.825032351336208\\
3.03	0.833459549446935\\
3.06	0.841821329103489\\
3.09	0.850118047334769\\
3.12	0.858350077872226\\
3.15	0.866517809725683\\
3.18	0.874621645846306\\
3.21	0.88266200187211\\
3.24	0.890639304951528\\
3.27	0.898553992640817\\
3.3	0.906406511871054\\
3.33	0.914197317980775\\
3.36	0.921926873810232\\
3.39	0.929595648853459\\
3.42	0.937204118464467\\
3.45	0.944752763114126\\
3.48	0.95224206769443\\
3.51	0.959672520867169\\
3.54	0.967044614454281\\
3.57	0.974358842867433\\
3.6	0.981615702574575\\
3.63	0.988815691601572\\
3.66	0.995959309066991\\
3.69	1.00304705474846\\
3.72	1.0100794286789\\
3.75	1.01705693077117\\
3.78	1.02398006046944\\
3.81	1.03084931642585\\
3.84	1.03766519620076\\
3.87	1.04442819598513\\
3.9	1.05113881034337\\
3.93	1.05779753197529\\
3.96	1.06440485149574\\
3.99	1.07096125723058\\
4.02	1.07746723502798\\
4.05	1.08392326808407\\
4.08	1.09032983678206\\
4.11	1.09668741854415\\
4.14	1.10299648769568\\
4.17	1.10925751534101\\
4.2	1.11547096925052\\
4.23	1.1216373137584\\
4.26	1.12775700967052\\
4.29	1.13383051418199\\
4.32	1.13985828080365\\
4.35	1.14584075929687\\
4.38	1.15177839561606\\
4.41	1.15767163185802\\
4.44	1.16352090621775\\
4.47	1.16932665294985\\
4.5	1.17508930233527\\
4.53	1.18080928065279\\
4.56	1.18648701015502\\
4.59	1.19212290904876\\
4.62	1.19771739147943\\
4.65	1.2032708675195\\
4.68	1.20878374316097\\
4.71	1.21425642031164\\
4.74	1.21968929679509\\
4.77	1.2250827663543\\
4.8	1.23043721865852\\
4.83	1.23575303931316\\
4.86	1.24103060987253\\
4.89	1.24627030785479\\
4.92	1.25147250675902\\
4.95	1.25663757608398\\
4.98	1.26176588134832\\
5.01	1.26685778411201\\
5.04	1.27191364199886\\
5.07	1.27693380872015\\
5.1	1.28191863409919\\
5.13	1.28686846409708\\
5.16	1.29178364083947\\
5.19	1.2966645026446\\
5.22	1.30151138405255\\
5.25	1.30632461585565\\
5.28	1.31110452513006\\
5.31	1.31585143526844\\
5.34	1.32056566601336\\
5.37	1.32524753349151\\
5.4	1.32989735024829\\
5.43	1.3345154252827\\
5.46	1.3391020640823\\
5.49	1.34365756865812\\
5.52	1.34818223757944\\
5.55	1.35267636600841\\
5.58	1.35714024573459\\
5.61	1.36157416520937\\
5.64	1.36597840958052\\
5.67	1.37035326072683\\
5.7	1.374698997293\\
5.73	1.37901589472488\\
5.76	1.38330422530494\\
5.79	1.3875642581881\\
5.82	1.39179625943772\\
5.85	1.39600049206168\\
5.88	1.40017721604839\\
5.91	1.40432668840265\\
5.94	1.40844916318109\\
5.97	1.41254489152724\\
6	1.41661412170603\\
6.03	1.42065709913776\\
6.06	1.42467406643158\\
6.09	1.42866526341852\\
6.12	1.43263092718414\\
6.15	1.43657129210101\\
6.18	1.44048658986098\\
6.21	1.44437704950744\\
6.24	1.44824289746764\\
6.27	1.45208435758491\\
6.3	1.45590165115101\\
6.33	1.45969499693829\\
6.36	1.46346461123176\\
6.39	1.4672107078608\\
6.42	1.47093349823052\\
6.45	1.47463319135258\\
6.48	1.47830999387547\\
6.51	1.48196411011414\\
6.54	1.4855957420791\\
6.57	1.48920508950488\\
6.6	1.49279234987812\\
6.63	1.4963577184652\\
6.66	1.49990138833966\\
6.69	1.50342355040944\\
6.72	1.50692439344401\\
6.75	1.51040410410145\\
6.78	1.51386286695547\\
6.81	1.51730086452234\\
6.84	1.52071827728767\\
6.87	1.52411528373296\\
6.9	1.52749206036175\\
6.93	1.53084878172538\\
6.96	1.53418562044824\\
6.99	1.53750274725246\\
7.02	1.54080033098199\\
7.05	1.54407853862621\\
7.08	1.54733753534301\\
7.11	1.55057748448147\\
7.14	1.55379854760425\\
7.17	1.55700088450975\\
7.2	1.5601846532542\\
7.23	1.56335001017354\\
7.26	1.56649710990542\\
7.29	1.569626105411\\
7.32	1.57273714799673\\
7.35	1.57583038733596\\
7.38	1.57890597149026\\
7.41	1.58196404693043\\
7.44	1.58500475855715\\
7.47	1.58802824972106\\
7.5	1.59103466224246\\
7.53	1.59402413643041\\
7.56	1.59699681110151\\
7.59	1.59995282359813\\
7.62	1.60289230980649\\
7.65	1.60581540417438\\
7.68	1.60872223972881\\
7.71	1.61161294809356\\
7.74	1.61448765950674\\
7.77	1.61734650283822\\
7.8	1.62018960560714\\
7.83	1.62301709399923\\
7.86	1.62582909288404\\
7.89	1.62862572583193\\
7.92	1.63140711513072\\
7.95	1.63417338180199\\
7.98	1.63692464561702\\
8.01	1.63966102511221\\
8.04	1.64238263760417\\
8.07	1.64508959920445\\
8.1	1.64778202483387\\
8.13	1.65046002823673\\
8.16	1.65312372199482\\
8.19	1.65577321754136\\
8.22	1.65840862517491\\
8.25	1.66103005407326\\
8.28	1.66363761230737\\
8.31	1.66623140685523\\
8.34	1.6688115436157\\
8.37	1.67137812742212\\
8.4	1.67393126205586\\
8.43	1.67647105025941\\
8.46	1.67899759374932\\
8.49	1.68151099322868\\
8.52	1.68401134839927\\
8.55	1.68649875797337\\
8.58	1.68897331968534\\
8.61	1.69143513030286\\
8.64	1.69388428563812\\
8.67	1.69632088055887\\
8.7	1.69874500899942\\
8.73	1.70115676397174\\
8.76	1.70355623757645\\
8.79	1.70594352101399\\
8.82	1.7083187045956\\
8.85	1.71068187775439\\
8.88	1.71303312905616\\
8.91	1.71537254621012\\
8.94	1.7177002160793\\
8.97	1.72001622469075\\
9	1.72232065724528\\
9.03	1.72461359812715\\
9.06	1.72689513091323\\
9.09	1.72916533838208\\
9.12	1.73142430252286\\
9.15	1.73367210454412\\
9.18	1.73590882488252\\
9.21	1.73813454321159\\
9.24	1.74034933845058\\
9.27	1.74255328877322\\
9.3	1.74474647161666\\
9.33	1.74692896369028\\
9.36	1.74910084098451\\
9.39	1.75126217877951\\
9.42	1.75341305165367\\
9.45	1.75555353349189\\
9.48	1.75768369749363\\
9.51	1.75980361618066\\
9.54	1.7619133614046\\
9.57	1.7640130043542\\
9.6	1.7661026155625\\
9.63	1.76818226491382\\
9.66	1.77025202165078\\
9.69	1.77231195438121\\
9.72	1.77436213108521\\
9.75	1.77640261912216\\
9.78	1.77843348523785\\
9.81	1.78045479557163\\
9.84	1.78246661566355\\
9.87	1.78446901046139\\
9.9	1.7864620443277\\
9.93	1.78844578104649\\
9.96	1.79042028382997\\
9.99	1.79238561532476\\
10.02	1.79434183761817\\
10.05	1.79628901224409\\
10.08	1.79822720018874\\
10.11	1.80015646189635\\
10.14	1.80207685727471\\
10.17	1.80398844570075\\
10.2	1.80589128602609\\
10.23	1.8077854365827\\
10.26	1.80967095518861\\
10.29	1.81154789915365\\
10.32	1.81341632528525\\
10.35	1.81527628989424\\
10.38	1.81712784880051\\
10.41	1.81897105733871\\
10.44	1.82080597036363\\
10.47	1.82263264225553\\
10.5	1.82445112692521\\
10.53	1.82626147781884\\
10.56	1.82806374792277\\
10.59	1.82985798976805\\
10.62	1.83164425543493\\
10.65	1.83342259655733\\
10.68	1.83519306432731\\
10.71	1.83695570949957\\
10.74	1.83871058239602\\
10.77	1.84045773291049\\
10.8	1.84219721051335\\
10.83	1.84392906425628\\
10.86	1.845653342777\\
10.89	1.84737009430391\\
10.92	1.84907936666062\\
10.95	1.85078120727037\\
10.98	1.85247566316026\\
11.01	1.85416278096529\\
11.04	1.85584260693229\\
11.07	1.85751518692365\\
11.1	1.85918056642097\\
11.13	1.86083879052866\\
11.16	1.86248990397752\\
11.19	1.86413395112839\\
11.22	1.86577097597577\\
11.25	1.86740102215162\\
11.28	1.86902413292914\\
11.31	1.87064035122668\\
11.34	1.87224971961162\\
11.37	1.87385228030418\\
11.4	1.87544807518135\\
11.43	1.87703714578047\\
11.46	1.87861953330285\\
11.49	1.8801952786172\\
11.52	1.88176442226281\\
11.55	1.88332700445276\\
11.58	1.88488306507686\\
11.61	1.88643264370458\\
11.64	1.88797577958795\\
11.67	1.88951251166448\\
11.7	1.89104287856007\\
11.73	1.89256691859206\\
11.76	1.89408466977227\\
11.79	1.89559616981022\\
11.82	1.89710145611623\\
11.85	1.8986005658047\\
11.88	1.90009353569728\\
11.91	1.90158040232592\\
11.94	1.90306120193597\\
11.97	1.90453597048899\\
12	1.90600474366553\\
12.03	1.90746755686777\\
12.06	1.90892444522202\\
12.09	1.91037544358117\\
12.12	1.91182058652711\\
12.15	1.91325990837315\\
12.18	1.91469344316651\\
12.21	1.91612122469086\\
12.24	1.91754328646898\\
12.27	1.91895966176558\\
12.3	1.92037038359004\\
12.33	1.92177548469941\\
12.36	1.92317499760131\\
12.39	1.92456895455683\\
12.42	1.92595738758336\\
12.45	1.92734032845729\\
12.48	1.92871780871657\\
12.51	1.93008985966305\\
12.54	1.93145651236462\\
12.57	1.93281779765717\\
12.6	1.93417374614626\\
12.63	1.93552438820867\\
12.66	1.93686975399366\\
12.69	1.93820987342408\\
12.72	1.93954477619723\\
12.75	1.94087449178556\\
12.78	1.9421990494371\\
12.81	1.94351847817564\\
12.84	1.94483280680076\\
12.87	1.94614206388751\\
12.9	1.94744627778602\\
12.93	1.94874547662086\\
12.96	1.95003968829042\\
12.99	1.95132894046644\\
13.02	1.95261326059371\\
13.05	1.95389267589038\\
13.08	1.95516721334905\\
13.11	1.95643689973881\\
13.14	1.95770176160881\\
13.17	1.95896182529336\\
13.2	1.96021711691909\\
13.23	1.96146766241423\\
13.26	1.96271348752029\\
13.29	1.96395461780627\\
13.32	1.96519107868523\\
13.35	1.96642289543329\\
13.38	1.96765009321062\\
13.41	1.96887269708411\\
13.44	1.97009073205103\\
13.47	1.97130422306286\\
13.5	1.9725131950485\\
13.53	1.9737176729354\\
13.56	1.97491768166762\\
13.59	1.97611324621908\\
13.62	1.97730439160049\\
13.65	1.97849114285838\\
13.68	1.97967352506445\\
13.71	1.98085156329363\\
13.74	1.98202528258947\\
13.77	1.98319470791557\\
13.8	1.98435986409229\\
13.83	1.98552077571834\\
13.86	1.98667746707743\\
13.89	1.98782996203121\\
13.92	1.98897828389994\\
13.95	1.99012245533391\\
13.98	1.99126249817918\\
14.01	1.99239843334229\\
14.04	1.99353028065967\\
14.07	1.99465805877828\\
14.1	1.99578178505485\\
14.13	1.99690147548169\\
14.16	1.99801714464729\\
14.19	1.99912880574019\\
14.22	2.00023647060413\\
14.25	2.00134014985175\\
14.28	2.00243985304311\\
14.31	2.00353558893362\\
14.34	2.0046273657937\\
14.37	2.00571519180028\\
14.4	2.00679907549684\\
14.43	2.00787902631581\\
14.46	2.00895505515315\\
14.49	2.01002717498132\\
14.52	2.01109540148304\\
14.55	2.01215975368455\\
14.58	2.01322025456374\\
14.61	2.01427693160545\\
14.64	2.01532981727455\\
14.67	2.01637894937554\\
14.7	2.01742437126766\\
14.73	2.01846613190538\\
14.76	2.01950428567648\\
14.79	2.02053889201406\\
14.82	2.02157001476378\\
14.85	2.02259772129497\\
14.88	2.02362208135215\\
14.91	2.02464316565307\\
14.94	2.02566104424989\\
14.97	2.02667578468126\\
15	2.02768744995448\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	2.34020093055471\\
-14.97	2.34001476851566\\
-14.94	2.33981562702225\\
-14.91	2.33959769006325\\
-14.88	2.33935647092189\\
-14.85	2.33908881796731\\
-14.82	2.3387928662738\\
-14.79	2.33846794286575\\
-14.76	2.33811443489637\\
-14.73	2.33773363101051\\
-14.7	2.33732754646914\\
-14.67	2.33689874231683\\
-14.64	2.33645014799246\\
-14.61	2.33598489540411\\
-14.58	2.33550617073605\\
-14.55	2.3350170882869\\
-14.52	2.33452058862311\\
-14.49	2.33401936144143\\
-14.46	2.33351579191491\\
-14.43	2.33301192806305\\
-14.4	2.33250946590303\\
-14.37	2.33200974881661\\
-14.34	2.33151377766721\\
-14.31	2.33102222863726\\
-14.28	2.3305354764112\\
-14.25	2.33005362107074\\
-14.22	2.3295765177678\\
-14.19	2.32910380878691\\
-14.16	2.32863495792862\\
-14.13	2.32816928720558\\
-14.1	2.32770601565836\\
-14.07	2.32724429972289\\
-14.04	2.32678327410325\\
-14.01	2.32632209162624\\
-13.98	2.32585996018314\\
-13.95	2.32539617468917\\
-13.92	2.3249301420709\\
-13.89	2.32446139764896\\
-13.86	2.32398961189225\\
-13.83	2.32351458732004\\
-13.8	2.32303624622205\\
-13.77	2.32255461074109\\
-13.74	2.32206977760087\\
-13.71	2.3215818902597\\
-13.68	2.32109111145798\\
-13.65	2.3205975989682\\
-13.62	2.32010148686582\\
-13.59	2.31960287387583\\
-13.56	2.31910181940846\\
-13.53	2.31859834690084\\
-13.5	2.31809245315896\\
-13.47	2.31758412166668\\
-13.44	2.31707333739205\\
-13.41	2.31656010052987\\
-13.38	2.3160444368841\\
-13.35	2.31552640317291\\
-13.32	2.31500608635078\\
-13.29	2.31448359697074\\
-13.26	2.31395905752491\\
-13.23	2.31343258747316\\
-13.2	2.3129042871906\\
-13.17	2.31237422325947\\
-13.14	2.31184241737307\\
-13.11	2.31130884063058\\
-13.08	2.31077341424976\\
-13.05	2.31023601681656\\
-13.02	2.30969649725559\\
-12.99	2.30915469187467\\
-12.96	2.30861044323162\\
-12.93	2.30806361827802\\
-12.9	2.3075141232981\\
-12.87	2.30696191357494\\
-12.84	2.30640699642558\\
-12.81	2.30584942715398\\
-12.78	2.30528929844944\\
-12.75	2.30472672467218\\
-12.72	2.30416182318693\\
-12.69	2.30359469532838\\
-12.66	2.30302540964679\\
-12.63	2.30245398977649\\
-12.6	2.30188040863493\\
-12.57	2.30130458978175\\
-12.54	2.30072641576821\\
-12.51	2.30014574232589\\
-12.48	2.29956241641868\\
-12.45	2.29897629562941\\
-12.42	2.29838726615197\\
-12.39	2.29779525684147\\
-12.36	2.29720024731547\\
-12.33	2.29660226892522\\
-12.3	2.29600139841228\\
-12.27	2.29539774509495\\
-12.24	2.29479143334483\\
-12.21	2.29418258278862\\
-12.18	2.29357128900627\\
-12.15	2.29295760744553\\
-12.12	2.2923415428384\\
-12.09	2.29172304564656\\
-12.06	2.29110201608417\\
-12.03	2.29047831520445\\
-12	2.28985178153968\\
-11.97	2.28922225099274\\
-11.94	2.288589577206\\
-11.91	2.28795364954743\\
-11.88	2.28731440616944\\
-11.85	2.28667184027169\\
-11.82	2.28602599864161\\
-11.79	2.28537697262602\\
-11.76	2.2847248827518\\
-11.73	2.28406985911496\\
-11.7	2.28341202026663\\
-11.67	2.28275145355422\\
-11.64	2.28208819969181\\
-11.61	2.28142224375788\\
-11.58	2.28075351392983\\
-11.55	2.28008188818576\\
-11.52	2.27940720808537\\
-11.49	2.27872929773996\\
-11.46	2.27804798533932\\
-11.43	2.27736312422534\\
-11.4	2.27667461054522\\
-11.37	2.27598239497772\\
-11.34	2.27528648684158\\
-11.31	2.27458694995472\\
-11.28	2.27388389076828\\
-11.25	2.27317744038922\\
-11.22	2.27246773297644\\
-11.19	2.27175488352224\\
-11.16	2.27103896813956\\
-11.13	2.27032000964466\\
-11.1	2.26959797050061\\
-11.07	2.26887275416621\\
-11.04	2.26814421472054\\
-11.01	2.26741217346856\\
-10.98	2.26667644024185\\
-10.95	2.2659368364323\\
-10.92	2.2651932165312\\
-10.89	2.26444548513305\\
-10.86	2.26369360697934\\
-10.83	2.26293760857833\\
-10.8	2.2621775711109\\
-10.77	2.26141361555571\\
-10.74	2.26064588206775\\
-10.71	2.25987450646791\\
-10.68	2.2590995971283\\
-10.65	2.2583212155072\\
-10.62	2.25753936309821\\
-10.59	2.25675397667708\\
-10.56	2.25596493257631\\
-10.53	2.25517205945363\\
-10.5	2.25437515782151\\
-10.47	2.25357402364116\\
-10.44	2.25276847269226\\
-10.41	2.25195836229581\\
-10.38	2.25114360731385\\
-10.35	2.25032418813127\\
-10.32	2.24950014943488\\
-10.29	2.24867158989018\\
-10.26	2.24783864409701\\
-10.23	2.24700145930208\\
-10.2	2.24616017010271\\
-10.17	2.24531487468433\\
-10.14	2.24446561594574\\
-10.11	2.24361237020548\\
-10.08	2.24275504513678\\
-10.05	2.24189348729374\\
-10.02	2.24102749824481\\
-9.99	2.24015685711118\\
-9.96	2.2392813463891\\
-9.93	2.23840077744886\\
-9.9	2.23751501211957\\
-9.87	2.23662397729126\\
-9.84	2.23572767042305\\
-9.81	2.2348261551084\\
-9.78	2.23391954724016\\
-9.75	2.23300799364462\\
-9.72	2.2320916461285\\
-9.69	2.2311706345519\\
-9.66	2.2302450427072\\
-9.63	2.22931489042014\\
-9.6	2.22838012444209\\
-9.57	2.22744061948697\\
-9.54	2.22649618935002\\
-9.51	2.2255466066268\\
-9.48	2.22459162832839\\
-9.45	2.22363102383655\\
-9.42	2.22266460128403\\
-9.39	2.22169222863369\\
-9.36	2.22071384644478\\
-9.33	2.21972947045841\\
-9.3	2.21873918355092\\
-9.27	2.21774311809549\\
-9.24	2.21674143113066\\
-9.21	2.21573427576717\\
-9.18	2.21472177282327\\
-9.15	2.21370398668124\\
-9.12	2.2126809087986\\
-9.09	2.21165245126008\\
-9.06	2.21061845136452\\
-9.03	2.20957868669655\\
-9	2.20853289865256\\
-8.97	2.20748082118306\\
-8.94	2.20642221075087\\
-8.91	2.20535687329838\\
-8.88	2.20428468440025\\
-8.85	2.20320559970338\\
-8.82	2.20211965409608\\
-8.79	2.20102694962045\\
-8.76	2.19992763372612\\
-8.73	2.19882187083687\\
-8.7	2.19770981116978\\
-8.67	2.19659156116953\\
-8.64	2.19546715973286\\
-8.61	2.194336563622\\
-8.58	2.19319964420385\\
-8.55	2.19205619607716\\
-8.52	2.19090595648202\\
-8.49	2.18974863285779\\
-8.46	2.18858393474444\\
-8.43	2.18741160557496\\
-8.4	2.18623144988067\\
-8.37	2.18504335203405\\
-8.34	2.18384728380864\\
-8.31	2.18264329958301\\
-8.28	2.18143151974391\\
-8.25	2.18021210450953\\
-8.22	2.178985221764\\
-8.19	2.17775101337148\\
-8.16	2.17650956469642\\
-8.13	2.17526088165069\\
-8.1	2.17400487857151\\
-8.07	2.17274137874139\\
-8.04	2.17147012759926\\
-8.01	2.17019081690544\\
-7.98	2.16890311656389\\
-7.95	2.16760670969419\\
-7.92	2.16630132604425\\
-7.89	2.16498676901962\\
-7.86	2.16366293245596\\
-7.83	2.16232980466643\\
-7.8	2.16098745906183\\
-7.77	2.15963603252452\\
-7.74	2.15827569445294\\
-7.71	2.15690661073773\\
-7.68	2.15552890768753\\
-7.65	2.15414264098231\\
-7.62	2.15274777407696\\
-7.59	2.15134416919313\\
-7.56	2.14993159229752\\
-7.53	2.14850973150958\\
-7.5	2.14707822648405\\
-7.47	2.14563670474232\\
-7.44	2.14418481990505\\
-7.41	2.14272228645683\\
-7.38	2.14124890610463\\
-7.35	2.13976458192242\\
-7.32	2.13826931815284\\
-7.29	2.13676320553357\\
-7.26	2.13524639405287\\
-7.23	2.13371905683026\\
-7.2	2.13218135010883\\
-7.17	2.13063337494922\\
-7.14	2.12907514603775\\
-7.11	2.12750657207958\\
-7.08	2.12592745066615\\
-7.05	2.12433747849888\\
-7.02	2.12273627569773\\
-6.99	2.12112342092399\\
-6.96	2.11949849248582\\
-6.93	2.11786110969668\\
-6.9	2.11621096865569\\
-6.87	2.11454786733701\\
-6.84	2.11287171632256\\
-6.81	2.11118253349147\\
-6.78	2.1094804232204\\
-6.75	2.10776554283719\\
-6.72	2.10603806089882\\
-6.69	2.10429811307135\\
-6.66	2.10254576179666\\
-6.63	2.10078096547185\\
-6.6	2.09900356159546\\
-6.57	2.09721326642023\\
-6.54	2.09540969135596\\
-6.51	2.09359237400783\\
-6.48	2.09176081964627\\
-6.45	2.08991454738204\\
-6.42	2.08805313458618\\
-6.39	2.0861762532611\\
-6.36	2.08428369312494\\
-6.33	2.0823753679777\\
-6.3	2.08045130423045\\
-6.27	2.07851161297867\\
-6.24	2.07655644933774\\
-6.21	2.07458596460233\\
-6.18	2.07260025787518\\
-6.15	2.07059933397252\\
-6.12	2.06858307361714\\
-6.09	2.06655122027655\\
-6.06	2.06450338571334\\
-6.03	2.06243907370274\\
-6	2.06035771880248\\
-5.97	2.05825873489498\\
-5.94	2.05614156677231\\
-5.91	2.0540057375143\\
-5.88	2.05185088490445\\
-5.85	2.04967678158192\\
-5.82	2.04748333584818\\
-5.79	2.04527057273214\\
-5.76	2.04303859769613\\
-5.73	2.0407875478468\\
-5.7	2.0385175373462\\
-5.67	2.03622860463184\\
-5.64	2.03392066890778\\
-5.61	2.03159350216775\\
-5.58	2.02924672090945\\
-5.55	2.0268797989796\\
-5.52	2.02449210002751\\
-5.49	2.02208292525418\\
-5.46	2.01965156992111\\
-5.43	2.01719738074941\\
-5.4	2.01471980609684\\
-5.37	2.01221843169749\\
-5.34	2.00969299667737\\
-5.31	2.00714338726181\\
-5.28	2.00456960869942\\
-5.25	2.00197173900911\\
-5.22	1.99934987077891\\
-5.19	1.99670404902861\\
-5.16	1.99403421383049\\
-5.13	1.99134015584713\\
-5.1	1.98862149125099\\
-5.07	1.98587765985454\\
-5.04	1.98310794706211\\
-5.01	1.98031152689764\\
-4.98	1.97748752033943\\
-4.95	1.97463506093506\\
-4.92	1.97175335850834\\
-4.89	1.96884175188646\\
-4.86	1.96589974297453\\
-4.83	1.96292700700944\\
-4.8	1.95992337710174\\
-4.77	1.9568888047732\\
-4.74	1.95382330161804\\
-4.71	1.95072686997162\\
-4.68	1.94759943216091\\
-4.65	1.9444407682801\\
-4.62	1.94125047140418\\
-4.59	1.93802792684592\\
-4.56	1.93477231877793\\
-4.53	1.93148266372957\\
-4.5	1.9281578666559\\
-4.47	1.92479679200274\\
-4.44	1.92139833992923\\
-4.41	1.91796151693578\\
-4.38	1.9144854907334\\
-4.35	1.91096962122642\\
-4.32	1.90741346270195\\
-4.29	1.90381673629668\\
-4.26	1.90017927599551\\
-4.23	1.89650095522362\\
-4.2	1.89278160397687\\
-4.17	1.88902092797036\\
-4.14	1.88521844122765\\
-4.11	1.88137342185766\\
-4.08	1.87748489767785\\
-4.05	1.8735516642474\\
-4.02	1.86957233333192\\
-3.99	1.86554540546506\\
-3.96	1.86146935672207\\
-3.93	1.85734272759476\\
-3.9	1.85316420129827\\
-3.87	1.84893266006151\\
-3.84	1.84464721081999\\
-3.81	1.84030717587258\\
-3.78	1.83591204892534\\
-3.75	1.83146142185559\\
-3.72	1.82695489179533\\
-3.69	1.82239196113798\\
-3.66	1.81777194436068\\
-3.63	1.81309389490556\\
-3.6	1.8083565628206\\
-3.57	1.80355838974141\\
-3.54	1.79869754264359\\
-3.51	1.79377198231703\\
-3.48	1.78877955747778\\
-3.45	1.78371811156207\\
-3.42	1.77858558711865\\
-3.39	1.77338011267183\\
-3.36	1.76810005902622\\
-3.33	1.76274405598117\\
-3.3	1.75731096580206\\
-3.27	1.75179981583061\\
-3.24	1.7462096984733\\
-3.21	1.74053965165078\\
-3.18	1.73478853591028\\
-3.15	1.72895492530695\\
-3.12	1.7230370276592\\
-3.09	1.71703264602239\\
-3.06	1.71093918767374\\
-3.03	1.70475372029731\\
-3	1.69847306830717\\
-2.97	1.69209393630561\\
-2.94	1.68561304240546\\
-2.91	1.67902724220599\\
-2.88	1.67233362494237\\
-2.85	1.66552956670463\\
-2.82	1.65861273124467\\
-2.79	1.65158101603262\\
-2.76	1.64443244892276\\
-2.73	1.63716504797238\\
-2.7	1.62977666258908\\
-2.67	1.62226481741341\\
-2.64	1.61462658063284\\
-2.61	1.6068584756285\\
-2.58	1.59895644926808\\
-2.55	1.59091590247347\\
-2.52	1.58273177993194\\
-2.49	1.57439870719162\\
-2.46	1.56591115611999\\
-2.43	1.55726361488646\\
-2.4	1.54845073703071\\
-2.37	1.53946744613965\\
-2.34	1.53030897803207\\
-2.31	1.52097085050782\\
-2.28	1.51144876060919\\
-2.25	1.50173841963309\\
-2.22	1.49183534537876\\
-2.19	1.48173463795975\\
-2.16	1.47143076887486\\
-2.13	1.46091741228692\\
-2.1	1.4501873425263\\
-2.07	1.4392324132317\\
-2.04	1.42804362232749\\
-2.01	1.41661125469587\\
-1.98	1.40492508264267\\
-1.95	1.39297459478085\\
-1.92	1.38074921822084\\
-1.89	1.36823849795354\\
-1.86	1.35543220141113\\
-1.83	1.34232032506127\\
-1.8	1.32889299251751\\
-1.77	1.31514024843568\\
-1.74	1.30105176743062\\
-1.71	1.28661651026907\\
-1.68	1.27182236870555\\
-1.65	1.25665584399248\\
-1.62	1.24110180145898\\
-1.59	1.22514333459971\\
-1.56	1.20876175773084\\
-1.53	1.19193672816986\\
-1.5	1.17464647943086\\
-1.47	1.15686812879056\\
-1.44	1.13857800844619\\
-1.41	1.11975196163703\\
-1.38	1.10036554508314\\
-1.35	1.08039408747403\\
-1.32	1.05981256995185\\
-1.29	1.03859531689917\\
-1.26	1.0167155111972\\
-1.23	0.994144574109436\\
-1.2	0.970851472405943\\
-1.17	0.946802030777518\\
-1.14	0.921958333164597\\
-1.11	0.896278290633835\\
-1.08	0.869715435642944\\
-1.05	0.842218974368617\\
-1.02	0.813734093283335\\
-0.99	0.784202477766569\\
-0.960000000000001	0.753562964533212\\
-0.93	0.721752221658511\\
-0.9	0.68870533520569\\
-0.869999999999999	0.654356184142986\\
-0.84	0.618637508042649\\
-0.810000000000001	0.581480615701863\\
-0.779999999999999	0.542814745845009\\
-0.75	0.502566169763181\\
-0.720000000000001	0.460657214383656\\
-0.69	0.417005475490237\\
-0.66	0.371523576358844\\
-0.630000000000001	0.324119898622133\\
-0.6	0.274700762352488\\
-0.57	0.223174555486278\\
-0.539999999999999	0.169458305110178\\
-0.51	0.113487142443762\\
-0.48	0.0552270367657194\\
-0.449999999999999	-0.00530894532402825\\
-0.42	-0.0680407740682379\\
-0.390000000000001	-0.132798160410245\\
-0.359999999999999	-0.19929438678927\\
-0.33	-0.267098381652703\\
-0.300000000000001	-0.335606951793284\\
-0.27	-0.404020159911218\\
-0.24	-0.471324153293203\\
-0.210000000000001	-0.536287140103206\\
-0.18	-0.597475271374532\\
-0.15	-0.653295238810989\\
-0.119999999999999	-0.702068555610877\\
-0.0899999999999999	-0.74213797366766\\
-0.0600000000000005	-0.771999229703357\\
-0.0299999999999994	-0.790442596382546\\
0	-0.796681420543185\\
0.0299999999999994	-0.790442596382546\\
0.0600000000000005	-0.771999229703357\\
0.0899999999999999	-0.74213797366766\\
0.119999999999999	-0.702068555610877\\
0.15	-0.653295238810989\\
0.18	-0.597475271374532\\
0.210000000000001	-0.536287140103206\\
0.24	-0.471324153293203\\
0.27	-0.404020159911218\\
0.300000000000001	-0.335606951793284\\
0.33	-0.267098381652703\\
0.359999999999999	-0.19929438678927\\
0.390000000000001	-0.132798160410245\\
0.42	-0.0680407740682379\\
0.449999999999999	-0.00530894532402825\\
0.48	0.0552270367657194\\
0.51	0.113487142443762\\
0.539999999999999	0.169458305110178\\
0.57	0.223174555486278\\
0.6	0.274700762352488\\
0.630000000000001	0.324119898622133\\
0.66	0.371523576358844\\
0.69	0.417005475490237\\
0.720000000000001	0.460657214383656\\
0.75	0.502566169763181\\
0.779999999999999	0.542814745845009\\
0.810000000000001	0.581480615701863\\
0.84	0.618637508042649\\
0.869999999999999	0.654356184142986\\
0.9	0.68870533520569\\
0.93	0.721752221658511\\
0.960000000000001	0.753562964533212\\
0.99	0.784202477766569\\
1.02	0.813734093283335\\
1.05	0.842218974368617\\
1.08	0.869715435642941\\
1.11	0.896278290633835\\
1.14	0.921958333164597\\
1.17	0.94680203077752\\
1.2	0.970851472405943\\
1.23	0.994144574109436\\
1.26	1.0167155111972\\
1.29	1.03859531689917\\
1.32	1.05981256995185\\
1.35	1.08039408747403\\
1.38	1.10036554508314\\
1.41	1.11975196163703\\
1.44	1.1385780084462\\
1.47	1.15686812879055\\
1.5	1.17464647943086\\
1.53	1.19193672816986\\
1.56	1.20876175773084\\
1.59	1.22514333459971\\
1.62	1.24110180145898\\
1.65	1.25665584399248\\
1.68	1.27182236870555\\
1.71	1.28661651026907\\
1.74	1.30105176743062\\
1.77	1.31514024843568\\
1.8	1.32889299251751\\
1.83	1.34232032506127\\
1.86	1.35543220141113\\
1.89	1.36823849795354\\
1.92	1.38074921822084\\
1.95	1.39297459478085\\
1.98	1.40492508264267\\
2.01	1.41661125469587\\
2.04	1.42804362232749\\
2.07	1.4392324132317\\
2.1	1.4501873425263\\
2.13	1.46091741228692\\
2.16	1.47143076887486\\
2.19	1.48173463795975\\
2.22	1.49183534537876\\
2.25	1.50173841963309\\
2.28	1.51144876060919\\
2.31	1.52097085050782\\
2.34	1.53030897803207\\
2.37	1.53946744613965\\
2.4	1.54845073703071\\
2.43	1.55726361488646\\
2.46	1.56591115611999\\
2.49	1.57439870719162\\
2.52	1.58273177993194\\
2.55	1.59091590247347\\
2.58	1.59895644926808\\
2.61	1.6068584756285\\
2.64	1.61462658063284\\
2.67	1.62226481741341\\
2.7	1.62977666258908\\
2.73	1.63716504797238\\
2.76	1.64443244892276\\
2.79	1.65158101603262\\
2.82	1.65861273124467\\
2.85	1.66552956670463\\
2.88	1.67233362494237\\
2.91	1.67902724220599\\
2.94	1.68561304240546\\
2.97	1.69209393630561\\
3	1.69847306830717\\
3.03	1.70475372029731\\
3.06	1.71093918767374\\
3.09	1.71703264602239\\
3.12	1.7230370276592\\
3.15	1.72895492530695\\
3.18	1.73478853591028\\
3.21	1.74053965165078\\
3.24	1.7462096984733\\
3.27	1.75179981583061\\
3.3	1.75731096580206\\
3.33	1.76274405598117\\
3.36	1.76810005902622\\
3.39	1.77338011267183\\
3.42	1.77858558711865\\
3.45	1.78371811156207\\
3.48	1.78877955747778\\
3.51	1.79377198231703\\
3.54	1.79869754264359\\
3.57	1.80355838974141\\
3.6	1.8083565628206\\
3.63	1.81309389490556\\
3.66	1.81777194436068\\
3.69	1.82239196113798\\
3.72	1.82695489179533\\
3.75	1.83146142185559\\
3.78	1.83591204892534\\
3.81	1.84030717587258\\
3.84	1.84464721081999\\
3.87	1.84893266006151\\
3.9	1.85316420129827\\
3.93	1.85734272759476\\
3.96	1.86146935672207\\
3.99	1.86554540546506\\
4.02	1.86957233333192\\
4.05	1.8735516642474\\
4.08	1.87748489767785\\
4.11	1.88137342185766\\
4.14	1.88521844122765\\
4.17	1.88902092797036\\
4.2	1.89278160397687\\
4.23	1.89650095522362\\
4.26	1.90017927599551\\
4.29	1.90381673629668\\
4.32	1.90741346270195\\
4.35	1.91096962122642\\
4.38	1.91448549073341\\
4.41	1.91796151693578\\
4.44	1.92139833992923\\
4.47	1.92479679200274\\
4.5	1.9281578666559\\
4.53	1.93148266372957\\
4.56	1.93477231877793\\
4.59	1.93802792684592\\
4.62	1.94125047140418\\
4.65	1.9444407682801\\
4.68	1.94759943216091\\
4.71	1.95072686997162\\
4.74	1.95382330161804\\
4.77	1.9568888047732\\
4.8	1.95992337710174\\
4.83	1.96292700700944\\
4.86	1.96589974297453\\
4.89	1.96884175188646\\
4.92	1.97175335850834\\
4.95	1.97463506093506\\
4.98	1.97748752033943\\
5.01	1.98031152689764\\
5.04	1.98310794706211\\
5.07	1.98587765985454\\
5.1	1.98862149125099\\
5.13	1.99134015584713\\
5.16	1.99403421383049\\
5.19	1.99670404902862\\
5.22	1.99934987077891\\
5.25	2.00197173900911\\
5.28	2.00456960869942\\
5.31	2.00714338726181\\
5.34	2.00969299667737\\
5.37	2.01221843169749\\
5.4	2.01471980609684\\
5.43	2.01719738074941\\
5.46	2.01965156992111\\
5.49	2.02208292525418\\
5.52	2.02449210002751\\
5.55	2.0268797989796\\
5.58	2.02924672090946\\
5.61	2.03159350216775\\
5.64	2.03392066890778\\
5.67	2.03622860463184\\
5.7	2.0385175373462\\
5.73	2.0407875478468\\
5.76	2.04303859769613\\
5.79	2.04527057273214\\
5.82	2.04748333584818\\
5.85	2.04967678158192\\
5.88	2.05185088490445\\
5.91	2.0540057375143\\
5.94	2.05614156677231\\
5.97	2.05825873489498\\
6	2.06035771880248\\
6.03	2.06243907370274\\
6.06	2.06450338571334\\
6.09	2.06655122027655\\
6.12	2.06858307361714\\
6.15	2.07059933397252\\
6.18	2.07260025787518\\
6.21	2.07458596460233\\
6.24	2.07655644933774\\
6.27	2.07851161297867\\
6.3	2.08045130423045\\
6.33	2.0823753679777\\
6.36	2.08428369312494\\
6.39	2.0861762532611\\
6.42	2.08805313458618\\
6.45	2.08991454738204\\
6.48	2.09176081964627\\
6.51	2.09359237400783\\
6.54	2.09540969135596\\
6.57	2.09721326642023\\
6.6	2.09900356159546\\
6.63	2.10078096547185\\
6.66	2.10254576179666\\
6.69	2.10429811307135\\
6.72	2.10603806089882\\
6.75	2.10776554283719\\
6.78	2.1094804232204\\
6.81	2.11118253349147\\
6.84	2.11287171632256\\
6.87	2.11454786733701\\
6.9	2.11621096865569\\
6.93	2.11786110969668\\
6.96	2.11949849248582\\
6.99	2.12112342092399\\
7.02	2.12273627569773\\
7.05	2.12433747849888\\
7.08	2.12592745066615\\
7.11	2.12750657207958\\
7.14	2.12907514603775\\
7.17	2.13063337494922\\
7.2	2.13218135010883\\
7.23	2.13371905683026\\
7.26	2.13524639405287\\
7.29	2.13676320553357\\
7.32	2.13826931815284\\
7.35	2.13976458192242\\
7.38	2.14124890610463\\
7.41	2.14272228645683\\
7.44	2.14418481990505\\
7.47	2.14563670474232\\
7.5	2.14707822648405\\
7.53	2.14850973150958\\
7.56	2.14993159229752\\
7.59	2.15134416919313\\
7.62	2.15274777407696\\
7.65	2.15414264098231\\
7.68	2.15552890768753\\
7.71	2.15690661073774\\
7.74	2.15827569445294\\
7.77	2.15963603252452\\
7.8	2.16098745906183\\
7.83	2.16232980466642\\
7.86	2.16366293245596\\
7.89	2.16498676901962\\
7.92	2.16630132604425\\
7.95	2.16760670969419\\
7.98	2.16890311656389\\
8.01	2.17019081690544\\
8.04	2.17147012759926\\
8.07	2.17274137874139\\
8.1	2.17400487857151\\
8.13	2.17526088165069\\
8.16	2.17650956469642\\
8.19	2.17775101337148\\
8.22	2.178985221764\\
8.25	2.18021210450953\\
8.28	2.18143151974391\\
8.31	2.18264329958301\\
8.34	2.18384728380864\\
8.37	2.18504335203405\\
8.4	2.18623144988067\\
8.43	2.18741160557496\\
8.46	2.18858393474444\\
8.49	2.18974863285779\\
8.52	2.19090595648202\\
8.55	2.19205619607716\\
8.58	2.19319964420385\\
8.61	2.194336563622\\
8.64	2.19546715973286\\
8.67	2.19659156116953\\
8.7	2.19770981116978\\
8.73	2.19882187083687\\
8.76	2.19992763372612\\
8.79	2.20102694962045\\
8.82	2.20211965409608\\
8.85	2.20320559970338\\
8.88	2.20428468440025\\
8.91	2.20535687329838\\
8.94	2.20642221075087\\
8.97	2.20748082118306\\
9	2.20853289865256\\
9.03	2.20957868669655\\
9.06	2.21061845136452\\
9.09	2.21165245126008\\
9.12	2.2126809087986\\
9.15	2.21370398668124\\
9.18	2.21472177282327\\
9.21	2.21573427576717\\
9.24	2.21674143113066\\
9.27	2.21774311809549\\
9.3	2.21873918355092\\
9.33	2.21972947045841\\
9.36	2.22071384644478\\
9.39	2.22169222863369\\
9.42	2.22266460128403\\
9.45	2.22363102383655\\
9.48	2.22459162832839\\
9.51	2.2255466066268\\
9.54	2.22649618935002\\
9.57	2.22744061948697\\
9.6	2.22838012444209\\
9.63	2.22931489042014\\
9.66	2.2302450427072\\
9.69	2.2311706345519\\
9.72	2.2320916461285\\
9.75	2.23300799364462\\
9.78	2.23391954724016\\
9.81	2.2348261551084\\
9.84	2.23572767042305\\
9.87	2.23662397729126\\
9.9	2.23751501211957\\
9.93	2.23840077744886\\
9.96	2.2392813463891\\
9.99	2.24015685711118\\
10.02	2.24102749824481\\
10.05	2.24189348729374\\
10.08	2.24275504513678\\
10.11	2.24361237020548\\
10.14	2.24446561594574\\
10.17	2.24531487468433\\
10.2	2.24616017010271\\
10.23	2.24700145930208\\
10.26	2.24783864409701\\
10.29	2.24867158989018\\
10.32	2.24950014943488\\
10.35	2.25032418813127\\
10.38	2.25114360731385\\
10.41	2.25195836229581\\
10.44	2.25276847269226\\
10.47	2.25357402364116\\
10.5	2.25437515782151\\
10.53	2.25517205945363\\
10.56	2.25596493257631\\
10.59	2.25675397667708\\
10.62	2.25753936309821\\
10.65	2.2583212155072\\
10.68	2.2590995971283\\
10.71	2.25987450646791\\
10.74	2.26064588206775\\
10.77	2.26141361555571\\
10.8	2.2621775711109\\
10.83	2.26293760857833\\
10.86	2.26369360697934\\
10.89	2.26444548513305\\
10.92	2.2651932165312\\
10.95	2.2659368364323\\
10.98	2.26667644024185\\
11.01	2.26741217346856\\
11.04	2.26814421472054\\
11.07	2.26887275416621\\
11.1	2.26959797050061\\
11.13	2.27032000964466\\
11.16	2.27103896813956\\
11.19	2.27175488352224\\
11.22	2.27246773297644\\
11.25	2.27317744038922\\
11.28	2.27388389076828\\
11.31	2.27458694995472\\
11.34	2.27528648684158\\
11.37	2.27598239497772\\
11.4	2.27667461054522\\
11.43	2.27736312422534\\
11.46	2.27804798533932\\
11.49	2.27872929773996\\
11.52	2.27940720808537\\
11.55	2.28008188818576\\
11.58	2.28075351392983\\
11.61	2.28142224375788\\
11.64	2.28208819969181\\
11.67	2.28275145355422\\
11.7	2.28341202026663\\
11.73	2.28406985911496\\
11.76	2.2847248827518\\
11.79	2.28537697262602\\
11.82	2.28602599864161\\
11.85	2.28667184027169\\
11.88	2.28731440616944\\
11.91	2.28795364954743\\
11.94	2.288589577206\\
11.97	2.28922225099274\\
12	2.28985178153968\\
12.03	2.29047831520445\\
12.06	2.29110201608417\\
12.09	2.29172304564656\\
12.12	2.2923415428384\\
12.15	2.29295760744553\\
12.18	2.29357128900627\\
12.21	2.29418258278862\\
12.24	2.29479143334483\\
12.27	2.29539774509495\\
12.3	2.29600139841228\\
12.33	2.29660226892522\\
12.36	2.29720024731547\\
12.39	2.29779525684147\\
12.42	2.29838726615197\\
12.45	2.29897629562941\\
12.48	2.29956241641868\\
12.51	2.30014574232589\\
12.54	2.30072641576821\\
12.57	2.30130458978175\\
12.6	2.30188040863492\\
12.63	2.30245398977649\\
12.66	2.30302540964679\\
12.69	2.30359469532838\\
12.72	2.30416182318693\\
12.75	2.30472672467218\\
12.78	2.30528929844944\\
12.81	2.30584942715398\\
12.84	2.30640699642558\\
12.87	2.30696191357494\\
12.9	2.3075141232981\\
12.93	2.30806361827802\\
12.96	2.30861044323162\\
12.99	2.30915469187467\\
13.02	2.30969649725559\\
13.05	2.31023601681656\\
13.08	2.31077341424976\\
13.11	2.31130884063058\\
13.14	2.31184241737307\\
13.17	2.31237422325947\\
13.2	2.3129042871906\\
13.23	2.31343258747316\\
13.26	2.31395905752491\\
13.29	2.31448359697074\\
13.32	2.31500608635078\\
13.35	2.31552640317291\\
13.38	2.3160444368841\\
13.41	2.31656010052987\\
13.44	2.31707333739205\\
13.47	2.31758412166668\\
13.5	2.31809245315896\\
13.53	2.31859834690084\\
13.56	2.31910181940846\\
13.59	2.31960287387583\\
13.62	2.32010148686582\\
13.65	2.3205975989682\\
13.68	2.32109111145798\\
13.71	2.3215818902597\\
13.74	2.32206977760087\\
13.77	2.32255461074109\\
13.8	2.32303624622205\\
13.83	2.32351458732005\\
13.86	2.32398961189225\\
13.89	2.32446139764896\\
13.92	2.3249301420709\\
13.95	2.32539617468917\\
13.98	2.32585996018314\\
14.01	2.32632209162624\\
14.04	2.32678327410325\\
14.07	2.32724429972289\\
14.1	2.32770601565836\\
14.13	2.32816928720558\\
14.16	2.32863495792862\\
14.19	2.32910380878691\\
14.22	2.3295765177678\\
14.25	2.33005362107074\\
14.28	2.3305354764112\\
14.31	2.33102222863726\\
14.34	2.33151377766721\\
14.37	2.33200974881662\\
14.4	2.33250946590303\\
14.43	2.33301192806305\\
14.46	2.33351579191491\\
14.49	2.33401936144143\\
14.52	2.33452058862311\\
14.55	2.3350170882869\\
14.58	2.33550617073605\\
14.61	2.33598489540411\\
14.64	2.33645014799246\\
14.67	2.33689874231683\\
14.7	2.33732754646914\\
14.73	2.33773363101051\\
14.76	2.33811443489637\\
14.79	2.33846794286575\\
14.82	2.3387928662738\\
14.85	2.33908881796731\\
14.88	2.33935647092189\\
14.91	2.33959769006325\\
14.94	2.33981562702225\\
14.97	2.34001476851566\\
15	2.34020093055471\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	2.34970429419429\\
-14.97	2.34952828663267\\
-14.94	2.34934000912954\\
-14.91	2.34913396334353\\
-14.88	2.3489059079168\\
-14.85	2.34865286392918\\
-14.82	2.34837306912521\\
-14.79	2.34806588828523\\
-14.76	2.34773168854214\\
-14.73	2.34737168933939\\
-14.7	2.34698779703603\\
-14.67	2.34658243388498\\
-14.64	2.34615837027709\\
-14.61	2.3457185678376\\
-14.58	2.34526603930287\\
-14.55	2.34480372924144\\
-14.52	2.34433441777747\\
-14.49	2.34386064768578\\
-14.46	2.34338467369669\\
-14.43	2.34290843168212\\
-14.4	2.34243352465394\\
-14.37	2.34196122220129\\
-14.34	2.34149247008868\\
-14.31	2.34102790714951\\
-14.28	2.34056788722887\\
-14.25	2.34011250463137\\
-14.22	2.33966162219002\\
-14.19	2.33921490158908\\
-14.16	2.33877183587597\\
-14.13	2.33833178415429\\
-14.1	2.33789400827555\\
-14.07	2.33745771099277\\
-14.04	2.3370220745872\\
-14.01	2.33658629852861\\
-13.98	2.33614963437925\\
-13.95	2.33571141598617\\
-13.92	2.33527108308289\\
-13.89	2.33482819675814\\
-13.86	2.3343824458257\\
-13.83	2.33393364388521\\
-13.8	2.33348171770812\\
-13.77	2.33302668840949\\
-13.74	2.33256864756283\\
-13.71	2.33210773088614\\
-13.68	2.331644092303\\
-13.65	2.33117788103217\\
-13.62	2.33070922389554\\
-13.59	2.33023821431209\\
-13.56	2.32976490855661\\
-13.53	2.32928932892019\\
-13.5	2.32881147253783\\
-13.47	2.3283313239623\\
-13.44	2.32784886915041\\
-13.41	2.32736410844281\\
-13.38	2.32687706636847\\
-13.35	2.32638779665241\\
-13.32	2.32589638157216\\
-13.29	2.32540292568565\\
-13.26	2.32490754481741\\
-13.23	2.32441035191857\\
-13.2	2.32391144190776\\
-13.17	2.32341087778367\\
-13.14	2.32290868015049\\
-13.11	2.32240482183533\\
-13.08	2.32189922856671\\
-13.05	2.32139178582556\\
-13.02	2.32088235109693\\
-12.99	2.32037076996702\\
-12.96	2.31985689393836\\
-12.93	2.31934059755997\\
-12.9	2.31882179252908\\
-12.87	2.31830043681292\\
-12.84	2.31777653750867\\
-12.81	2.31725014701687\\
-12.78	2.31672135302759\\
-12.75	2.31619026368119\\
-12.72	2.31565698994468\\
-12.69	2.31512162764304\\
-12.66	2.3145842416456\\
-12.63	2.31404485441853\\
-12.6	2.31350344055444\\
-12.57	2.31295992806122\\
-12.54	2.3124142062486\\
-12.51	2.31186613912487\\
-12.48	2.31131558243801\\
-12.45	2.31076240197367\\
-12.42	2.31020649053443\\
-12.39	2.30964778119617\\
-12.36	2.30908625494824\\
-12.33	2.3085219416038\\
-12.3	2.30795491380751\\
-12.27	2.30738527493837\\
-12.24	2.30681314257019\\
-12.21	2.30623862978818\\
-12.18	2.30566182697689\\
-12.15	2.30508278664583\\
-12.12	2.3045015134488\\
-12.09	2.30391796083658\\
-12.06	2.30333203485929\\
-12.03	2.30274360463243\\
-12	2.30215251804039\\
-11.97	2.30155862050499\\
-11.94	2.30096177420117\\
-11.91	2.30036187502176\\
-11.88	2.29975886489143\\
-11.85	2.2991527376679\\
-11.82	2.29854353775805\\
-11.79	2.29793135159485\\
-11.76	2.29731629312552\\
-11.73	2.296698485311\\
-11.7	2.29607804021093\\
-11.67	2.2954550404445\\
-11.64	2.29482952464314\\
-11.61	2.29420147896723\\
-11.58	2.29357083592039\\
-11.55	2.29293748067731\\
-11.52	2.29230126408595\\
-11.49	2.29166202056063\\
-11.46	2.29101958838282\\
-11.43	2.29037382957093\\
-11.4	2.28972464652156\\
-11.37	2.28907199305938\\
-11.34	2.2884158783028\\
-11.31	2.28775636275165\\
-11.28	2.2870935470925\\
-11.25	2.28642755524479\\
-11.22	2.28575851399117\\
-11.19	2.28508653203255\\
-11.16	2.28441168140898\\
-11.13	2.28373398391571\\
-11.1	2.28305340445989\\
-11.07	2.28236985234127\\
-11.04	2.2816831903324\\
-11.01	2.28099325033671\\
-10.98	2.28029985346861\\
-10.95	2.27960283176272\\
-10.92	2.27890204847036\\
-10.89	2.27819741407822\\
-10.86	2.27748889576499\\
-10.83	2.27677651891833\\
-10.8	2.27606036044046\\
-10.77	2.27534053472394\\
-10.74	2.2746171742158\\
-10.71	2.27389040726377\\
-10.68	2.27316033633989\\
-10.65	2.27242701970707\\
-10.62	2.27169045913207\\
-10.59	2.27095059541784\\
-10.56	2.27020731244099\\
-10.53	2.26946044918941\\
-10.5	2.26870981816583\\
-10.47	2.26795522761583\\
-10.44	2.26719650448162\\
-10.41	2.26643351485804\\
-10.38	2.265666179054\\
-10.35	2.26489447909951\\
-10.32	2.26411845758466\\
-10.29	2.26333820792704\\
-10.26	2.26255385737082\\
-10.23	2.26176554505247\\
-10.2	2.26097339818003\\
-10.17	2.26017750966194\\
-10.14	2.259377920343\\
-10.11	2.25857460838168\\
-10.08	2.25776748731835\\
-10.05	2.25695641317299\\
-10.02	2.25614119964409\\
-9.99	2.25532163933294\\
-9.96	2.25449752805423\\
-9.93	2.25366868883645\\
-9.9	2.25283499223246\\
-9.87	2.25199637005311\\
-9.84	2.2511528205389\\
-9.81	2.25030440417292\\
-9.78	2.24945123064868\\
-9.75	2.24859343875423\\
-9.72	2.24773117194491\\
-9.69	2.24686455300579\\
-9.66	2.24599366136056\\
-9.63	2.24511851624058\\
-9.6	2.24423906812903\\
-9.57	2.24335519975133\\
-9.54	2.24246673654972\\
-9.51	2.24157346524544\\
-9.48	2.24067515794224\\
-9.45	2.23977159842486\\
-9.42	2.2388626069691\\
-9.39	2.23794806015936\\
-9.36	2.23702790288274\\
-9.33	2.2361021507452\\
-9.3	2.23517088248862\\
-9.27	2.23423422339006\\
-9.24	2.23329232190179\\
-9.21	2.23234532276081\\
-9.18	2.23139334032068\\
-9.15	2.23043643585963\\
-9.12	2.22947460209155\\
-9.09	2.2285077571208\\
-9.06	2.22753574877205\\
-9.03	2.22655836877479\\
-9	2.22557537489035\\
-8.97	2.22458651793556\\
-8.94	2.22359156994115\\
-8.91	2.22259034949094\\
-8.88	2.22158274064935\\
-8.85	2.22056870275581\\
-8.82	2.21954826962523\\
-8.79	2.21852153817151\\
-8.76	2.21748864795932\\
-8.73	2.21644975447933\\
-8.7	2.21540499985072\\
-8.67	2.21435448505007\\
-8.64	2.21329824758822\\
-8.61	2.21223624782589\\
-8.58	2.21116836593161\\
-8.55	2.21009441000639\\
-8.52	2.20901413433227\\
-8.49	2.20792726526756\\
-8.46	2.20683353121225\\
-8.43	2.20573269246152\\
-8.4	2.20462456674195\\
-8.37	2.20350904679374\\
-8.34	2.20238610744744\\
-8.31	2.20125580109846\\
-8.28	2.20011824210477\\
-8.25	2.19897358219734\\
-8.22	2.19782198027769\\
-8.19	2.19666357079903\\
-8.16	2.19549843516765\\
-8.13	2.19432658021846\\
-8.1	2.19314792686207\\
-8.07	2.19196231059892\\
-8.04	2.19076949394157\\
-8.01	2.18956918911002\\
-7.98	2.18836108790273\\
-7.95	2.18714489460539\\
-7.92	2.1859203573309\\
-7.89	2.18468729335974\\
-7.86	2.18344560485023\\
-7.83	2.18219528260793\\
-7.8	2.18093639726072\\
-7.77	2.17966907895313\\
-7.74	2.17839348830026\\
-7.71	2.17710978260067\\
-7.68	2.17581808201561\\
-7.65	2.17451844047538\\
-7.62	2.1732108254566\\
-7.59	2.17189510956807\\
-7.56	2.17057107525017\\
-7.53	2.16923843205915\\
-7.5	2.16789684423017\\
-7.47	2.16654596474079\\
-7.44	2.16518547114177\\
-7.41	2.16381509812308\\
-7.38	2.16243466219002\\
-7.35	2.1610440748856\\
-7.32	2.15964334257081\\
-7.29	2.15823255264531\\
-7.26	2.15681184799963\\
-7.23	2.15538139316665\\
-7.2	2.15394133684696\\
-7.17	2.15249177604481\\
-7.14	2.15103272688202\\
-7.11	2.14956410627274\\
-7.08	2.14808572715777\\
-7.05	2.14659730811718\\
-7.02	2.14509849616291\\
-6.99	2.14358889964272\\
-6.96	2.14206812672777\\
-6.93	2.14053582411835\\
-6.9	2.13899171051073\\
-6.87	2.13743560004408\\
-6.84	2.13586741230313\\
-6.81	2.13428716730677\\
-6.78	2.1326949660096\\
-6.75	2.13109095889043\\
-6.72	2.12947530691055\\
-6.69	2.12784814024963\\
-6.66	2.12620952060467\\
-6.63	2.12455941240382\\
-6.6	2.12289766709422\\
-6.57	2.12122402286987\\
-6.54	2.11953812005765\\
-6.51	2.11783953017479\\
-6.48	2.11612779471984\\
-6.45	2.11440246833919\\
-6.42	2.11266316032927\\
-6.39	2.11090956859469\\
-6.36	2.10914150117343\\
-6.33	2.10735888213195\\
-6.3	2.10556174079562\\
-6.27	2.10375018561597\\
-6.24	2.10192436615792\\
-6.21	2.10008442840898\\
-6.18	2.0982304696206\\
-6.15	2.09636249903718\\
-6.12	2.09448041012033\\
-6.09	2.09258396832721\\
-6.06	2.09067281636091\\
-6.03	2.0887464963713\\
-6	2.08680448618702\\
-5.97	2.08484624464157\\
-5.94	2.08287125970838\\
-5.91	2.08087909267984\\
-5.88	2.07886941209241\\
-5.85	2.0768420124613\\
-5.82	2.07479681496327\\
-5.79	2.07273384971255\\
-5.76	2.07065322186621\\
-5.73	2.06855506610632\\
-5.7	2.0664394957494\\
-5.67	2.06430655357871\\
-5.64	2.06215617135142\\
-5.61	2.05998814380696\\
-5.58	2.0578021210385\\
-5.55	2.05559762055266\\
-5.52	2.05337405758227\\
-5.49	2.05113078961932\\
-5.46	2.04886716906965\\
-5.43	2.04658259669543\\
-5.4	2.04427656829263\\
-5.37	2.04194870789422\\
-5.34	2.03959878259128\\
-5.31	2.03722669658521\\
-5.28	2.03483246497918\\
-5.25	2.03241617068374\\
-5.22	2.02997791024677\\
-5.19	2.02751773607032\\
-5.16	2.02503560310204\\
-5.13	2.02253132758267\\
-5.1	2.02000456384608\\
-5.07	2.0174548027119\\
-5.04	2.01488139201588\\
-5.01	2.01228357670285\\
-4.98	2.00966055310217\\
-4.95	2.00701152991415\\
-4.92	2.00433578736684\\
-4.89	2.00163272612139\\
-4.86	1.99890189881383\\
-4.83	1.99614301945586\\
-4.8	1.99335594896505\\
-4.77	1.9905406584372\\
-4.74	1.98769717494551\\
-4.71	1.98482551720083\\
-4.68	1.98192562996572\\
-4.65	1.97899732644406\\
-4.62	1.97604024689986\\
-4.59	1.97305383960733\\
-4.56	1.97003736718214\\
-4.53	1.96698993780639\\
-4.5	1.96391055732839\\
-4.47	1.96079819519212\\
-4.44	1.95765185506617\\
-4.41	1.95447064021035\\
-4.38	1.95125380417825\\
-4.35	1.9480007793534\\
-4.32	1.94471117881064\\
-4.29	1.94138477068144\\
-4.26	1.93802142807441\\
-4.23	1.93462106111789\\
-4.2	1.93118354034659\\
-4.17	1.92770862205742\\
-4.14	1.92419588618705\\
-4.11	1.92064469569743\\
-4.08	1.91705418358498\\
-4.05	1.91342326983644\\
-4.02	1.90975070645528\\
-3.99	1.90603514466454\\
-3.96	1.90227521512657\\
-3.93	1.89846960998371\\
-3.9	1.8946171550307\\
-3.87	1.89071686147926\\
-3.84	1.88676794944052\\
-3.81	1.88276983908657\\
-3.78	1.87872210994155\\
-3.75	1.87462443327622\\
-3.72	1.87047648649841\\
-3.69	1.86627786117905\\
-3.66	1.86202797751354\\
-3.63	1.85772601739102\\
-3.6	1.85337088587666\\
-3.57	1.84896120709987\\
-3.54	1.84449535578945\\
-3.51	1.83997152065888\\
-3.48	1.83538779122542\\
-3.45	1.83074225611262\\
-3.42	1.82603309896077\\
-3.39	1.82125867806624\\
-3.36	1.81641757783307\\
-3.33	1.81150862382072\\
-3.3	1.80653085812769\\
-3.27	1.80148347739487\\
-3.24	1.7963657410737\\
-3.21	1.79117686202077\\
-3.18	1.78591589430112\\
-3.15	1.78058163386487\\
-3.12	1.77517254633961\\
-3.09	1.7696867326958\\
-3.06	1.76412193843085\\
-3.03	1.75847560586259\\
-3	1.75274496295587\\
-2.97	1.74692713670112\\
-2.94	1.74101927520888\\
-2.91	1.73501866096966\\
-2.88	1.728922798458\\
-2.85	1.72272946240013\\
-2.82	1.71643669820162\\
-2.79	1.71004277257191\\
-2.76	1.70354607940219\\
-2.73	1.69694501247124\\
-2.7	1.69023782163037\\
-2.67	1.68342247198643\\
-2.64	1.67649652578104\\
-2.61	1.66945706403858\\
-2.58	1.66230065990653\\
-2.55	1.65502340858453\\
-2.52	1.64762101077251\\
-2.49	1.64008889876431\\
-2.46	1.63242238778837\\
-2.43	1.62461683092458\\
-2.4	1.61666775459102\\
-2.37	1.60857095349075\\
-2.34	1.60032252888346\\
-2.31	1.59191886150625\\
-2.28	1.58335651944721\\
-2.25	1.57463211055718\\
-2.22	1.56574209726327\\
-2.19	1.55668259770157\\
-2.16	1.54744919996396\\
-2.13	1.53803681540827\\
-2.1	1.52843959237489\\
-2.07	1.51865090378191\\
-2.04	1.50866341191672\\
-2.01	1.4984692026588\\
-1.98	1.48805997089765\\
-1.95	1.47742723057674\\
-1.92	1.46656251788445\\
-1.89	1.45545755548473\\
-1.86	1.44410434962312\\
-1.83	1.43249520011749\\
-1.8	1.42062261469187\\
-1.77	1.40847913237362\\
-1.74	1.3960570739535\\
-1.71	1.38334824891226\\
-1.68	1.37034365601091\\
-1.65	1.3570332176042\\
-1.62	1.34340558497081\\
-1.59	1.32944804362438\\
-1.56	1.31514653454179\\
-1.53	1.30048579111068\\
-1.5	1.28544957449001\\
-1.47	1.27002097440004\\
-1.44	1.25418273046135\\
-1.41	1.23791752304903\\
-1.38	1.2212081834971\\
-1.35	1.20403778175985\\
-1.32	1.18638956468205\\
-1.29	1.16824673823348\\
-1.26	1.14959210997008\\
-1.23	1.13040763057119\\
-1.2	1.11067389234612\\
-1.17	1.09036965510866\\
-1.14	1.06947147345723\\
-1.11	1.04795349300525\\
-1.08	1.0257874665624\\
-1.05	1.00294301622298\\
-1.02	0.979388136723519\\
-0.99	0.955089903364945\\
-0.960000000000001	0.930015319017488\\
-0.93	0.904132214125804\\
-0.9	0.877410105612512\\
-0.869999999999999	0.849820928483542\\
-0.84	0.82133957955209\\
-0.810000000000001	0.791944255875745\\
-0.779999999999999	0.761616628963099\\
-0.75	0.730341965101606\\
-0.720000000000001	0.698109375832135\\
-0.69	0.664912452542481\\
-0.66	0.630750596131338\\
-0.630000000000001	0.595631386907667\\
-0.6	0.559574341447108\\
-0.57	0.522616362159883\\
-0.539999999999999	0.484819091517054\\
-0.51	0.446278224265086\\
-0.48	0.407134592158771\\
-0.449999999999999	0.367586496413393\\
-0.42	0.327902298241482\\
-0.390000000000001	0.288431663382251\\
-0.359999999999999	0.249613085236228\\
-0.33	0.21197442711498\\
-0.300000000000001	0.176122383622679\\
-0.27	0.142716323206032\\
-0.24	0.112422596643672\\
-0.210000000000001	0.0858480595366391\\
-0.18	0.0634573287705954\\
-0.15	0.045487569815681\\
-0.119999999999999	0.0318856800745325\\
-0.0899999999999999	0.0223001928358807\\
-0.0600000000000005	0.0161552155350264\\
-0.0299999999999994	0.0128088028874148\\
0	0.0117570126738159\\
0.0299999999999994	0.0128088028874148\\
0.0600000000000005	0.0161552155350264\\
0.0899999999999999	0.0223001928358807\\
0.119999999999999	0.0318856800745325\\
0.15	0.045487569815681\\
0.18	0.0634573287705954\\
0.210000000000001	0.0858480595366391\\
0.24	0.112422596643672\\
0.27	0.142716323206032\\
0.300000000000001	0.176122383622679\\
0.33	0.21197442711498\\
0.359999999999999	0.249613085236228\\
0.390000000000001	0.288431663382251\\
0.42	0.327902298241482\\
0.449999999999999	0.367586496413393\\
0.48	0.407134592158771\\
0.51	0.446278224265086\\
0.539999999999999	0.484819091517054\\
0.57	0.522616362159883\\
0.6	0.559574341447108\\
0.630000000000001	0.595631386907667\\
0.66	0.630750596131338\\
0.69	0.664912452542481\\
0.720000000000001	0.698109375832135\\
0.75	0.730341965101606\\
0.779999999999999	0.761616628963099\\
0.810000000000001	0.791944255875745\\
0.84	0.82133957955209\\
0.869999999999999	0.849820928483542\\
0.9	0.877410105612512\\
0.93	0.904132214125804\\
0.960000000000001	0.930015319017488\\
0.99	0.955089903364945\\
1.02	0.979388136723519\\
1.05	1.00294301622298\\
1.08	1.0257874665624\\
1.11	1.04795349300525\\
1.14	1.06947147345723\\
1.17	1.09036965510866\\
1.2	1.11067389234612\\
1.23	1.13040763057119\\
1.26	1.14959210997008\\
1.29	1.16824673823348\\
1.32	1.18638956468205\\
1.35	1.20403778175985\\
1.38	1.2212081834971\\
1.41	1.23791752304903\\
1.44	1.25418273046135\\
1.47	1.27002097440004\\
1.5	1.28544957449001\\
1.53	1.30048579111068\\
1.56	1.31514653454179\\
1.59	1.32944804362438\\
1.62	1.34340558497081\\
1.65	1.3570332176042\\
1.68	1.37034365601091\\
1.71	1.38334824891226\\
1.74	1.3960570739535\\
1.77	1.40847913237362\\
1.8	1.42062261469187\\
1.83	1.43249520011749\\
1.86	1.44410434962312\\
1.89	1.45545755548473\\
1.92	1.46656251788445\\
1.95	1.47742723057674\\
1.98	1.48805997089765\\
2.01	1.4984692026588\\
2.04	1.50866341191672\\
2.07	1.51865090378191\\
2.1	1.52843959237489\\
2.13	1.53803681540827\\
2.16	1.54744919996396\\
2.19	1.55668259770157\\
2.22	1.56574209726327\\
2.25	1.57463211055718\\
2.28	1.58335651944721\\
2.31	1.59191886150625\\
2.34	1.60032252888346\\
2.37	1.60857095349075\\
2.4	1.61666775459102\\
2.43	1.62461683092458\\
2.46	1.63242238778837\\
2.49	1.64008889876431\\
2.52	1.64762101077251\\
2.55	1.65502340858453\\
2.58	1.66230065990653\\
2.61	1.66945706403858\\
2.64	1.67649652578104\\
2.67	1.68342247198643\\
2.7	1.69023782163037\\
2.73	1.69694501247124\\
2.76	1.70354607940219\\
2.79	1.71004277257191\\
2.82	1.71643669820162\\
2.85	1.72272946240013\\
2.88	1.728922798458\\
2.91	1.73501866096966\\
2.94	1.74101927520888\\
2.97	1.74692713670112\\
3	1.75274496295587\\
3.03	1.75847560586259\\
3.06	1.76412193843085\\
3.09	1.7696867326958\\
3.12	1.77517254633961\\
3.15	1.78058163386486\\
3.18	1.78591589430112\\
3.21	1.79117686202077\\
3.24	1.7963657410737\\
3.27	1.80148347739487\\
3.3	1.80653085812769\\
3.33	1.81150862382072\\
3.36	1.81641757783307\\
3.39	1.82125867806624\\
3.42	1.82603309896077\\
3.45	1.83074225611262\\
3.48	1.83538779122542\\
3.51	1.83997152065888\\
3.54	1.84449535578945\\
3.57	1.84896120709987\\
3.6	1.85337088587667\\
3.63	1.85772601739102\\
3.66	1.86202797751354\\
3.69	1.86627786117905\\
3.72	1.87047648649841\\
3.75	1.87462443327622\\
3.78	1.87872210994155\\
3.81	1.88276983908657\\
3.84	1.88676794944052\\
3.87	1.89071686147926\\
3.9	1.8946171550307\\
3.93	1.89846960998371\\
3.96	1.90227521512657\\
3.99	1.90603514466454\\
4.02	1.90975070645528\\
4.05	1.91342326983644\\
4.08	1.91705418358498\\
4.11	1.92064469569743\\
4.14	1.92419588618705\\
4.17	1.92770862205742\\
4.2	1.93118354034659\\
4.23	1.93462106111789\\
4.26	1.93802142807441\\
4.29	1.94138477068144\\
4.32	1.94471117881064\\
4.35	1.9480007793534\\
4.38	1.95125380417825\\
4.41	1.95447064021035\\
4.44	1.95765185506617\\
4.47	1.96079819519212\\
4.5	1.96391055732839\\
4.53	1.96698993780639\\
4.56	1.97003736718214\\
4.59	1.97305383960733\\
4.62	1.97604024689986\\
4.65	1.97899732644406\\
4.68	1.98192562996572\\
4.71	1.98482551720083\\
4.74	1.98769717494551\\
4.77	1.9905406584372\\
4.8	1.99335594896505\\
4.83	1.99614301945586\\
4.86	1.99890189881383\\
4.89	2.00163272612139\\
4.92	2.00433578736684\\
4.95	2.00701152991415\\
4.98	2.00966055310217\\
5.01	2.01228357670285\\
5.04	2.01488139201588\\
5.07	2.0174548027119\\
5.1	2.02000456384607\\
5.13	2.02253132758267\\
5.16	2.02503560310204\\
5.19	2.02751773607032\\
5.22	2.02997791024677\\
5.25	2.03241617068374\\
5.28	2.03483246497918\\
5.31	2.03722669658521\\
5.34	2.03959878259128\\
5.37	2.04194870789422\\
5.4	2.04427656829263\\
5.43	2.04658259669543\\
5.46	2.04886716906965\\
5.49	2.05113078961932\\
5.52	2.05337405758227\\
5.55	2.05559762055266\\
5.58	2.0578021210385\\
5.61	2.05998814380696\\
5.64	2.06215617135142\\
5.67	2.06430655357871\\
5.7	2.0664394957494\\
5.73	2.06855506610632\\
5.76	2.07065322186621\\
5.79	2.07273384971255\\
5.82	2.07479681496327\\
5.85	2.0768420124613\\
5.88	2.07886941209241\\
5.91	2.08087909267984\\
5.94	2.08287125970838\\
5.97	2.08484624464157\\
6	2.08680448618702\\
6.03	2.0887464963713\\
6.06	2.09067281636091\\
6.09	2.09258396832721\\
6.12	2.09448041012033\\
6.15	2.09636249903718\\
6.18	2.0982304696206\\
6.21	2.10008442840898\\
6.24	2.10192436615792\\
6.27	2.10375018561597\\
6.3	2.10556174079562\\
6.33	2.10735888213195\\
6.36	2.10914150117343\\
6.39	2.11090956859469\\
6.42	2.11266316032927\\
6.45	2.11440246833919\\
6.48	2.11612779471984\\
6.51	2.11783953017479\\
6.54	2.11953812005765\\
6.57	2.12122402286987\\
6.6	2.12289766709422\\
6.63	2.12455941240382\\
6.66	2.12620952060467\\
6.69	2.12784814024963\\
6.72	2.12947530691055\\
6.75	2.13109095889043\\
6.78	2.1326949660096\\
6.81	2.13428716730677\\
6.84	2.13586741230313\\
6.87	2.13743560004408\\
6.9	2.13899171051073\\
6.93	2.14053582411835\\
6.96	2.14206812672777\\
6.99	2.14358889964272\\
7.02	2.14509849616291\\
7.05	2.14659730811718\\
7.08	2.14808572715777\\
7.11	2.14956410627274\\
7.14	2.15103272688203\\
7.17	2.15249177604481\\
7.2	2.15394133684696\\
7.23	2.15538139316665\\
7.26	2.15681184799963\\
7.29	2.15823255264531\\
7.32	2.15964334257081\\
7.35	2.1610440748856\\
7.38	2.16243466219002\\
7.41	2.16381509812308\\
7.44	2.16518547114177\\
7.47	2.16654596474079\\
7.5	2.16789684423017\\
7.53	2.16923843205915\\
7.56	2.17057107525017\\
7.59	2.17189510956807\\
7.62	2.17321082545659\\
7.65	2.17451844047538\\
7.68	2.17581808201561\\
7.71	2.17710978260067\\
7.74	2.17839348830026\\
7.77	2.17966907895313\\
7.8	2.18093639726072\\
7.83	2.18219528260793\\
7.86	2.18344560485023\\
7.89	2.18468729335974\\
7.92	2.1859203573309\\
7.95	2.18714489460539\\
7.98	2.18836108790273\\
8.01	2.18956918911001\\
8.04	2.19076949394157\\
8.07	2.19196231059892\\
8.1	2.19314792686207\\
8.13	2.19432658021846\\
8.16	2.19549843516765\\
8.19	2.19666357079903\\
8.22	2.19782198027769\\
8.25	2.19897358219734\\
8.28	2.20011824210477\\
8.31	2.20125580109846\\
8.34	2.20238610744744\\
8.37	2.20350904679374\\
8.4	2.20462456674195\\
8.43	2.20573269246152\\
8.46	2.20683353121225\\
8.49	2.20792726526756\\
8.52	2.20901413433227\\
8.55	2.21009441000639\\
8.58	2.21116836593161\\
8.61	2.21223624782589\\
8.64	2.21329824758822\\
8.67	2.21435448505006\\
8.7	2.21540499985072\\
8.73	2.21644975447933\\
8.76	2.21748864795932\\
8.79	2.21852153817151\\
8.82	2.21954826962523\\
8.85	2.22056870275581\\
8.88	2.22158274064935\\
8.91	2.22259034949094\\
8.94	2.22359156994115\\
8.97	2.22458651793556\\
9	2.22557537489035\\
9.03	2.22655836877479\\
9.06	2.22753574877205\\
9.09	2.2285077571208\\
9.12	2.22947460209155\\
9.15	2.23043643585963\\
9.18	2.23139334032068\\
9.21	2.23234532276081\\
9.24	2.23329232190179\\
9.27	2.23423422339006\\
9.3	2.23517088248862\\
9.33	2.2361021507452\\
9.36	2.23702790288274\\
9.39	2.23794806015936\\
9.42	2.2388626069691\\
9.45	2.23977159842486\\
9.48	2.24067515794224\\
9.51	2.24157346524544\\
9.54	2.24246673654972\\
9.57	2.24335519975133\\
9.6	2.24423906812903\\
9.63	2.24511851624058\\
9.66	2.24599366136056\\
9.69	2.24686455300579\\
9.72	2.24773117194491\\
9.75	2.24859343875423\\
9.78	2.24945123064868\\
9.81	2.25030440417292\\
9.84	2.2511528205389\\
9.87	2.25199637005311\\
9.9	2.25283499223246\\
9.93	2.25366868883645\\
9.96	2.25449752805423\\
9.99	2.25532163933294\\
10.02	2.25614119964409\\
10.05	2.25695641317299\\
10.08	2.25776748731835\\
10.11	2.25857460838168\\
10.14	2.259377920343\\
10.17	2.26017750966195\\
10.2	2.26097339818003\\
10.23	2.26176554505247\\
10.26	2.26255385737082\\
10.29	2.26333820792704\\
10.32	2.26411845758466\\
10.35	2.26489447909951\\
10.38	2.265666179054\\
10.41	2.26643351485804\\
10.44	2.26719650448162\\
10.47	2.26795522761583\\
10.5	2.26870981816583\\
10.53	2.26946044918941\\
10.56	2.27020731244099\\
10.59	2.27095059541784\\
10.62	2.27169045913207\\
10.65	2.27242701970707\\
10.68	2.27316033633989\\
10.71	2.27389040726377\\
10.74	2.2746171742158\\
10.77	2.27534053472394\\
10.8	2.27606036044046\\
10.83	2.27677651891833\\
10.86	2.27748889576499\\
10.89	2.27819741407822\\
10.92	2.27890204847036\\
10.95	2.27960283176272\\
10.98	2.28029985346861\\
11.01	2.28099325033671\\
11.04	2.2816831903324\\
11.07	2.28236985234127\\
11.1	2.2830534044599\\
11.13	2.28373398391571\\
11.16	2.28441168140898\\
11.19	2.28508653203255\\
11.22	2.28575851399117\\
11.25	2.28642755524479\\
11.28	2.2870935470925\\
11.31	2.28775636275165\\
11.34	2.2884158783028\\
11.37	2.28907199305938\\
11.4	2.28972464652156\\
11.43	2.29037382957093\\
11.46	2.29101958838282\\
11.49	2.29166202056063\\
11.52	2.29230126408595\\
11.55	2.29293748067731\\
11.58	2.29357083592039\\
11.61	2.29420147896723\\
11.64	2.29482952464314\\
11.67	2.2954550404445\\
11.7	2.29607804021093\\
11.73	2.296698485311\\
11.76	2.29731629312552\\
11.79	2.29793135159485\\
11.82	2.29854353775805\\
11.85	2.2991527376679\\
11.88	2.29975886489143\\
11.91	2.30036187502176\\
11.94	2.30096177420117\\
11.97	2.30155862050499\\
12	2.30215251804039\\
12.03	2.30274360463243\\
12.06	2.30333203485929\\
12.09	2.30391796083658\\
12.12	2.3045015134488\\
12.15	2.30508278664583\\
12.18	2.30566182697689\\
12.21	2.30623862978818\\
12.24	2.30681314257019\\
12.27	2.30738527493837\\
12.3	2.30795491380751\\
12.33	2.3085219416038\\
12.36	2.30908625494824\\
12.39	2.30964778119617\\
12.42	2.31020649053443\\
12.45	2.31076240197367\\
12.48	2.31131558243801\\
12.51	2.31186613912487\\
12.54	2.3124142062486\\
12.57	2.31295992806122\\
12.6	2.31350344055444\\
12.63	2.31404485441853\\
12.66	2.3145842416456\\
12.69	2.31512162764304\\
12.72	2.31565698994468\\
12.75	2.31619026368119\\
12.78	2.31672135302758\\
12.81	2.31725014701687\\
12.84	2.31777653750867\\
12.87	2.31830043681292\\
12.9	2.31882179252908\\
12.93	2.31934059755997\\
12.96	2.31985689393836\\
12.99	2.32037076996702\\
13.02	2.32088235109693\\
13.05	2.32139178582556\\
13.08	2.32189922856671\\
13.11	2.32240482183533\\
13.14	2.32290868015049\\
13.17	2.32341087778367\\
13.2	2.32391144190776\\
13.23	2.32441035191857\\
13.26	2.32490754481741\\
13.29	2.32540292568565\\
13.32	2.32589638157216\\
13.35	2.32638779665241\\
13.38	2.32687706636847\\
13.41	2.32736410844281\\
13.44	2.32784886915041\\
13.47	2.3283313239623\\
13.5	2.32881147253783\\
13.53	2.32928932892019\\
13.56	2.32976490855661\\
13.59	2.33023821431209\\
13.62	2.33070922389554\\
13.65	2.33117788103217\\
13.68	2.331644092303\\
13.71	2.33210773088614\\
13.74	2.33256864756283\\
13.77	2.33302668840949\\
13.8	2.33348171770812\\
13.83	2.33393364388521\\
13.86	2.3343824458257\\
13.89	2.33482819675814\\
13.92	2.33527108308289\\
13.95	2.33571141598617\\
13.98	2.33614963437925\\
14.01	2.33658629852861\\
14.04	2.3370220745872\\
14.07	2.33745771099277\\
14.1	2.33789400827555\\
14.13	2.33833178415429\\
14.16	2.33877183587597\\
14.19	2.33921490158908\\
14.22	2.33966162219001\\
14.25	2.34011250463137\\
14.28	2.34056788722887\\
14.31	2.34102790714951\\
14.34	2.34149247008868\\
14.37	2.34196122220129\\
14.4	2.34243352465394\\
14.43	2.34290843168212\\
14.46	2.34338467369669\\
14.49	2.34386064768578\\
14.52	2.34433441777747\\
14.55	2.34480372924144\\
14.58	2.34526603930287\\
14.61	2.3457185678376\\
14.64	2.34615837027709\\
14.67	2.34658243388498\\
14.7	2.34698779703603\\
14.73	2.34737168933939\\
14.76	2.34773168854214\\
14.79	2.34806588828523\\
14.82	2.34837306912521\\
14.85	2.34865286392918\\
14.88	2.3489059079168\\
14.91	2.34913396334353\\
14.94	2.34934000912954\\
14.97	2.34952828663267\\
15	2.34970429419429\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	2.47135446327567\\
-14.97	2.47238911913176\\
-14.94	2.47317940240347\\
-14.91	2.47371339185371\\
-14.88	2.47399256934459\\
-14.85	2.4740311944763\\
-14.82	2.47385477860834\\
-14.79	2.4734977429543\\
-14.76	2.47300044236875\\
-14.73	2.47240581793244\\
-14.7	2.4717559954278\\
-14.67	2.47108916404653\\
-14.64	2.47043704543265\\
-14.61	2.4698231983894\\
-14.58	2.4692623063366\\
-14.55	2.46876047542134\\
-14.52	2.46831644729024\\
-14.49	2.46792351930577\\
-14.46	2.46757188211317\\
-14.43	2.46725104140529\\
-14.4	2.46695199303943\\
-14.37	2.4666688673448\\
-14.34	2.46639984241898\\
-14.31	2.46614723547414\\
-14.28	2.46591680075826\\
-14.25	2.46571637599474\\
-14.22	2.46555411127313\\
-14.19	2.46543657228869\\
-14.16	2.46536702565249\\
-14.13	2.46534418528763\\
-14.1	2.46536162960801\\
-14.07	2.46540799912372\\
-14.04	2.46546796786223\\
-14.01	2.46552386654046\\
-13.98	2.4655577376125\\
-13.95	2.46555353622807\\
-13.92	2.46549916602405\\
-13.89	2.46538805778967\\
-13.86	2.4652200594498\\
-13.83	2.4650014990186\\
-13.8	2.46474439545556\\
-13.77	2.46446491038859\\
-13.74	2.46418124040928\\
-13.71	2.46391123026328\\
-13.68	2.46367003005937\\
-13.65	2.46346811776639\\
-13.62	2.46330996103195\\
-13.59	2.46319350560695\\
-13.56	2.46311056329299\\
-13.53	2.4630480466363\\
-13.5	2.46298987875525\\
-13.47	2.46291931189411\\
-13.44	2.46282133104933\\
-13.41	2.46268480717854\\
-13.38	2.46250409936498\\
-13.35	2.46227988170517\\
-13.32	2.46201907797222\\
-13.29	2.46173391071331\\
-13.26	2.46144019472821\\
-13.23	2.46115511113478\\
-13.2	2.46089477270103\\
-13.17	2.46067192296121\\
-13.14	2.46049409556116\\
-13.11	2.46036249768378\\
-13.08	2.46027178052531\\
-13.05	2.46021073476527\\
-13.02	2.46016381780212\\
-12.99	2.46011330126571\\
-12.96	2.46004173904205\\
-12.93	2.45993441022344\\
-12.9	2.45978139416211\\
-12.87	2.45957898535054\\
-12.84	2.45933024687057\\
-12.81	2.45904462009556\\
-12.78	2.45873663912666\\
-12.75	2.45842392349477\\
-12.72	2.45812472491303\\
-12.69	2.45785536891839\\
-12.66	2.45762795032351\\
-12.63	2.45744860899054\\
-12.6	2.45731663317677\\
-12.57	2.45722452226113\\
-12.54	2.45715900539498\\
-12.51	2.45710287711734\\
-12.48	2.45703739494277\\
-12.45	2.45694490405704\\
-12.42	2.45681132169614\\
-12.39	2.45662813269977\\
-12.36	2.45639361503779\\
-12.33	2.45611312026246\\
-12.3	2.45579836434292\\
-12.27	2.45546582165461\\
-12.24	2.4551344405491\\
-12.21	2.45482299567734\\
-12.18	2.4545474462442\\
-12.15	2.45431867219837\\
-12.12	2.45414091051093\\
-12.09	2.45401111728914\\
-12.06	2.45391935175194\\
-12.03	2.45385013362156\\
-12	2.4537845872824\\
-11.97	2.45370307421914\\
-11.94	2.45358794575823\\
-11.91	2.45342603053865\\
-11.88	2.45321050739242\\
-11.85	2.4529418989329\\
-11.82	2.45262804230657\\
-11.79	2.45228303485586\\
-11.76	2.45192529495208\\
-11.73	2.45157500277584\\
-11.7	2.45125127509929\\
-11.67	2.45096946912024\\
-11.64	2.45073899627872\\
-11.61	2.45056195854089\\
-11.58	2.45043280567646\\
-11.55	2.45033906849187\\
-11.52	2.45026307053317\\
-11.49	2.45018438169697\\
-11.46	2.45008267166851\\
-11.43	2.44994056409249\\
-11.4	2.4497460914959\\
-11.37	2.44949440576743\\
-11.34	2.44918850144045\\
-11.31	2.44883884499772\\
-11.28	2.44846195464373\\
-11.25	2.44807812128127\\
-11.22	2.44770858297584\\
-11.19	2.44737254494539\\
-11.16	2.44708446308377\\
-11.13	2.44685197627458\\
-11.1	2.44667478463578\\
-11.07	2.44654463906654\\
-11.04	2.44644645069662\\
-11.01	2.44636036986018\\
-10.98	2.44626454628466\\
-10.95	2.44613818524131\\
-10.92	2.44596447200715\\
-10.89	2.44573295453975\\
-10.86	2.44544104868988\\
-10.83	2.44509445093213\\
-10.8	2.4447063940344\\
-10.77	2.44429584123236\\
-10.74	2.44388486295341\\
-10.71	2.44349555671056\\
-10.68	2.44314693882444\\
-10.65	2.44285224547737\\
-10.62	2.44261702752333\\
-10.59	2.44243831469424\\
-10.56	2.4423049751673\\
-10.53	2.44219922733499\\
-10.5	2.4420990967851\\
-10.47	2.44198147692898\\
-10.44	2.4418253657396\\
-10.41	2.44161482548008\\
-10.38	2.44134125000677\\
-10.35	2.44100461932559\\
-10.32	2.44061356022159\\
-10.29	2.44018419620652\\
-10.26	2.43973793790888\\
-10.23	2.43929851393282\\
-10.2	2.43888865164212\\
-10.17	2.43852687130904\\
-10.14	2.43822484659407\\
-10.11	2.43798570920898\\
-10.08	2.43780354525441\\
-10.05	2.43766416321871\\
-10.02	2.43754703323177\\
-9.99	2.43742813039333\\
-9.96	2.43728328620797\\
-9.93	2.43709157967857\\
-9.9	2.43683829310469\\
-9.87	2.43651701718359\\
-9.84	2.4361306067419\\
-9.81	2.43569084621403\\
-9.78	2.43521686176346\\
-9.75	2.43473249120568\\
-9.72	2.43426297026454\\
-9.69	2.43383139361282\\
-9.66	2.43345544657265\\
-9.63	2.43314487125927\\
-9.6	2.43290003208616\\
-9.57	2.43271179279085\\
-9.54	2.43256273207058\\
-9.51	2.43242953458056\\
-9.48	2.43228622649853\\
-9.45	2.43210780448795\\
-9.42	2.43187375057911\\
-9.39	2.43157094037973\\
-9.36	2.43119553511825\\
-9.33	2.43075358728898\\
-9.3	2.43026026616062\\
-9.27	2.42973779977407\\
-9.24	2.42921240917306\\
-9.21	2.42871065429673\\
-9.18	2.42825569879196\\
-9.15	2.42786401917401\\
-9.12	2.42754302763055\\
-9.09	2.42728995340419\\
-9.06	2.42709215180855\\
-9.03	2.42692880775668\\
-9	2.426773801985\\
-8.97	2.42659934226649\\
-8.94	2.42637985280894\\
-8.91	2.42609557771673\\
-8.88	2.42573539308427\\
-8.85	2.42529843062016\\
-8.82	2.42479427835856\\
-8.79	2.42424171917368\\
-8.76	2.42366616985198\\
-8.73	2.42309616573292\\
-8.7	2.42255937353834\\
-8.67	2.42207868792043\\
-8.64	2.42166896325135\\
-8.61	2.42133484942723\\
-8.58	2.42107004882287\\
-8.55	2.42085811190169\\
-8.52	2.42067467037051\\
-8.49	2.42049080157753\\
-8.46	2.4202770563418\\
-8.43	2.42000758768615\\
-8.4	2.41966380262766\\
-8.37	2.41923702416795\\
-8.34	2.41872978592956\\
-8.31	2.41815556876583\\
-8.28	2.41753700238445\\
-8.25	2.41690276769121\\
-8.22	2.41628361903383\\
-8.19	2.41570807440491\\
-8.16	2.41519837652611\\
-8.13	2.41476729835261\\
-8.1	2.41441625439371\\
-8.07	2.41413499848968\\
-8.04	2.41390296475601\\
-8.01	2.41369207424225\\
-7.98	2.41347062032887\\
-7.95	2.41320769179426\\
-7.92	2.41287751553688\\
-7.89	2.41246311083578\\
-7.86	2.41195874095982\\
-7.83	2.41137081202011\\
-7.8	2.41071708090953\\
-7.77	2.410024266274\\
-7.74	2.40932437857266\\
-7.71	2.40865026782585\\
-7.68	2.40803100482938\\
-7.65	2.40748774493739\\
-7.62	2.40703066520478\\
-7.59	2.406657421113\\
-7.56	2.40635335727643\\
-7.53	2.40609345783316\\
-7.5	2.40584577363228\\
-7.47	2.40557585196901\\
-7.44	2.40525155134759\\
-7.41	2.40484756829007\\
-7.38	2.4043490418082\\
-7.35	2.40375372685857\\
-7.32	2.403072422905\\
-7.29	2.40232758163907\\
-7.26	2.40155026821531\\
-7.23	2.4007758806039\\
-7.2	2.40003921086551\\
-7.17	2.39936953427678\\
-7.14	2.39878642006507\\
-7.11	2.39829686626447\\
-7.08	2.39789418083075\\
-7.05	2.39755878614129\\
-7.02	2.39726085013239\\
-6.99	2.3969643856755\\
-6.96	2.3966322494687\\
-6.93	2.39623134309015\\
-6.9	2.3957372890047\\
-6.87	2.39513792544734\\
-6.84	2.39443512470821\\
-6.81	2.39364466702419\\
-6.78	2.39279416724005\\
-6.75	2.39191931975654\\
-6.72	2.39105896423166\\
-6.69	2.39024964764335\\
-6.66	2.38952044154986\\
-6.63	2.38888875116193\\
-6.6	2.38835772404569\\
-6.57	2.38791564622508\\
-6.54	2.38753743288558\\
-6.51	2.38718802142707\\
-6.48	2.38682720153888\\
-6.45	2.38641521098853\\
-6.42	2.385918316163\\
-6.39	2.3853135967865\\
-6.36	2.38459226220732\\
-6.33	2.38376102568168\\
-6.3	2.38284132614643\\
-6.27	2.3818664802651\\
-6.24	2.38087713388921\\
-6.21	2.37991562418057\\
-6.18	2.37902002763018\\
-6.15	2.37821872906611\\
-6.12	2.37752628910375\\
-6.09	2.37694121569953\\
-6.06	2.37644598119124\\
-6.03	2.37600930731657\\
-6	2.37559041522838\\
-5.97	2.37514465494854\\
-5.94	2.37462973089807\\
-5.91	2.37401165444794\\
-5.88	2.37326959037045\\
-5.85	2.37239891383284\\
-5.82	2.37141203619001\\
-5.79	2.37033685932916\\
-5.76	2.36921304167938\\
-5.73	2.36808656352956\\
-5.7	2.3670033249235\\
-5.67	2.36600266067093\\
-5.64	2.36511168817274\\
-5.61	2.36434130422122\\
-5.58	2.36368442552383\\
-5.55	2.36311675364505\\
-5.52	2.36259998446637\\
-5.49	2.36208703019909\\
-5.46	2.36152853214798\\
-5.43	2.36087975728676\\
-5.4	2.36010691580287\\
-5.37	2.35919201448622\\
-5.34	2.3581355582795\\
-5.31	2.3569567015544\\
-5.28	2.35569079449927\\
-5.25	2.354384625858\\
-5.22	2.3530899865418\\
-5.19	2.35185642610275\\
-5.16	2.35072420842586\\
-5.13	2.34971846894911\\
-5.1	2.34884542620896\\
-5.07	2.34809122114076\\
-5.04	2.34742358670841\\
-5.01	2.34679614380814\\
-4.98	2.34615473987726\\
-4.95	2.34544495214772\\
-4.92	2.34461971035757\\
-4.89	2.34364597460323\\
-4.86	2.34250953104565\\
-4.83	2.34121722055179\\
-4.8	2.33979625865602\\
-4.77	2.33829069659074\\
-4.74	2.33675546504777\\
-4.71	2.3352487856692\\
-4.68	2.3338239829439\\
-4.65	2.33252184164994\\
-4.62	2.33136460751361\\
-4.59	2.33035251882943\\
-4.56	2.32946340854688\\
-4.53	2.32865547937802\\
-4.5	2.32787289596816\\
-4.47	2.32705342982121\\
-4.44	2.32613709655169\\
-4.41	2.32507458242171\\
-4.38	2.32383428337805\\
-4.35	2.32240696556403\\
-4.32	2.32080737285463\\
-4.29	2.31907251287729\\
-4.26	2.31725679923389\\
-4.23	2.31542466107797\\
-4.2	2.31364159719664\\
-4.17	2.31196489826458\\
-4.14	2.3104353453722\\
-4.11	2.30907109126617\\
-4.08	2.30786464630894\\
-4.05	2.30678345908392\\
-4.02	2.30577406560537\\
-3.99	2.30476926236831\\
-3.96	2.30369731892432\\
-3.93	2.30249195144077\\
-3.9	2.30110166874641\\
-3.87	2.29949718500633\\
-3.84	2.29767584990707\\
-3.81	2.2956624404359\\
-3.78	2.29350613882792\\
-3.75	2.29127403329033\\
-3.72	2.28904196185263\\
-3.69	2.2868839133754\\
-3.66	2.28486144448704\\
-3.63	2.28301461994486\\
-3.6	2.28135581327529\\
-3.57	2.27986732558933\\
-3.54	2.2785032428643\\
-3.51	2.27719533799963\\
-3.48	2.2758622324371\\
-3.45	2.27442055721692\\
-3.42	2.27279656509576\\
-3.39	2.27093657861378\\
-3.36	2.26881481263447\\
-3.33	2.26643745423116\\
-3.3	2.26384237008927\\
-3.27	2.26109438433376\\
-3.24	2.25827666462772\\
-3.21	2.25547930332058\\
-3.18	2.25278661162697\\
-3.15	2.25026488913567\\
-3.12	2.24795243416716\\
-3.09	2.24585329947378\\
-3.06	2.24393579400835\\
-3.03	2.24213605482057\\
-3	2.24036627124695\\
-2.97	2.23852645891666\\
-2.94	2.23651816311714\\
-2.91	2.23425819345348\\
-2.88	2.23169048242255\\
-2.85	2.22879440540874\\
-2.82	2.22558835521514\\
-2.79	2.22212797148712\\
-2.76	2.21849911815483\\
-2.73	2.21480640872334\\
-2.7	2.21115872053329\\
-2.67	2.20765362809528\\
-2.64	2.20436293623235\\
-2.61	2.20132143912398\\
-2.58	2.19852064690143\\
-2.55	2.19590854337697\\
-2.52	2.1933955664127\\
-2.49	2.19086608144482\\
-2.46	2.18819380516278\\
-2.43	2.18525906018559\\
-2.4	2.18196547934939\\
-2.37	2.17825384608105\\
-2.34	2.17411112257837\\
-2.31	2.1695733193293\\
-2.28	2.16472162702781\\
-2.25	2.1596720916486\\
-2.22	2.15455998516643\\
-2.19	2.14952081293463\\
-2.16	2.14467049148811\\
-2.13	2.14008751028093\\
-2.1	2.135799764979\\
-2.07	2.13177818722681\\
-2.04	2.12793835399963\\
-2.01	2.12415008648743\\
-1.98	2.12025385022232\\
-1.95	2.1160817554228\\
-1.92	2.11148028936429\\
-1.89	2.1063316680199\\
-1.86	2.10057086644458\\
-1.83	2.09419591455359\\
-1.8	2.0872698443714\\
-1.77	2.07991366724303\\
-1.74	2.07229087162842\\
-1.71	2.06458507952795\\
-1.68	2.05697356378247\\
-1.65	2.04960014752055\\
-1.62	2.042551396057\\
-1.59	2.03583981560671\\
-1.56	2.02939693486676\\
-1.53	2.02307775481315\\
-1.5	2.01667634616507\\
-1.47	2.00995067710464\\
-1.44	2.00265337928482\\
-1.41	1.99456431946144\\
-1.38	1.98552060468907\\
-1.35	1.97543995424194\\
-1.32	1.96433410371074\\
-1.29	1.95230995595484\\
-1.26	1.93955749441474\\
-1.23	1.92632499474934\\
-1.2	1.91288375834661\\
-1.17	1.89948630469476\\
-1.14	1.88632342882848\\
-1.11	1.87348638508525\\
-1.08	1.86094034176064\\
-1.05	1.84851398052334\\
-1.02	1.83590781438888\\
-0.99	1.82272091469282\\
-0.960000000000001	1.80849290081768\\
-0.93	1.7927558381523\\
-0.9	1.77508943615643\\
-0.869999999999999	1.7551726346178\\
-0.84	1.73282506021656\\
-0.810000000000001	1.70803261414309\\
-0.779999999999999	1.68095243097046\\
-0.75	1.65189368552573\\
-0.720000000000001	1.62127249659358\\
-0.69	1.58954182520947\\
-0.66	1.55710092092418\\
-0.630000000000001	1.52419315275609\\
-0.6	1.49080493856015\\
-0.57	1.45658047466653\\
-0.539999999999999	1.42076576113831\\
-0.51	1.38219069214345\\
-0.48	1.33929086484924\\
-0.449999999999999	1.29016354896553\\
-0.42	1.23264743670145\\
-0.390000000000001	1.16441498114796\\
-0.359999999999999	1.08306965596469\\
-0.33	0.986247781819798\\
-0.300000000000001	0.871735199576537\\
-0.27	0.737623613156389\\
-0.24	0.582552055606928\\
-0.210000000000001	0.406108920410905\\
-0.18	0.209510094243505\\
-0.15	-0.00329607003524942\\
-0.119999999999999	-0.223984227740203\\
-0.0899999999999999	-0.437861842510908\\
-0.0600000000000005	-0.622642169886781\\
-0.0299999999999994	-0.750582953283098\\
0	-0.796681420543049\\
0.0299999999999994	-0.750582953283098\\
0.0600000000000005	-0.622642169886781\\
0.0899999999999999	-0.437861842510908\\
0.119999999999999	-0.223984227740203\\
0.15	-0.00329607003524942\\
0.18	0.209510094243505\\
0.210000000000001	0.406108920410905\\
0.24	0.582552055606928\\
0.27	0.737623613156389\\
0.300000000000001	0.871735199576537\\
0.33	0.986247781819798\\
0.359999999999999	1.08306965596469\\
0.390000000000001	1.16441498114796\\
0.42	1.23264743670145\\
0.449999999999999	1.29016354896553\\
0.48	1.33929086484924\\
0.51	1.38219069214345\\
0.539999999999999	1.42076576113831\\
0.57	1.45658047466653\\
0.6	1.49080493856015\\
0.630000000000001	1.52419315275609\\
0.66	1.55710092092418\\
0.69	1.58954182520947\\
0.720000000000001	1.62127249659358\\
0.75	1.65189368552573\\
0.779999999999999	1.68095243097046\\
0.810000000000001	1.70803261414309\\
0.84	1.73282506021656\\
0.869999999999999	1.7551726346178\\
0.9	1.77508943615643\\
0.93	1.7927558381523\\
0.960000000000001	1.80849290081768\\
0.99	1.82272091469282\\
1.02	1.83590781438888\\
1.05	1.84851398052334\\
1.08	1.86094034176064\\
1.11	1.87348638508525\\
1.14	1.88632342882848\\
1.17	1.89948630469476\\
1.2	1.91288375834661\\
1.23	1.92632499474934\\
1.26	1.93955749441474\\
1.29	1.95230995595484\\
1.32	1.96433410371074\\
1.35	1.97543995424194\\
1.38	1.98552060468907\\
1.41	1.99456431946144\\
1.44	2.00265337928482\\
1.47	2.00995067710464\\
1.5	2.01667634616507\\
1.53	2.02307775481315\\
1.56	2.02939693486676\\
1.59	2.03583981560671\\
1.62	2.042551396057\\
1.65	2.04960014752055\\
1.68	2.05697356378247\\
1.71	2.06458507952795\\
1.74	2.07229087162842\\
1.77	2.07991366724303\\
1.8	2.0872698443714\\
1.83	2.09419591455359\\
1.86	2.10057086644458\\
1.89	2.1063316680199\\
1.92	2.11148028936429\\
1.95	2.1160817554228\\
1.98	2.12025385022232\\
2.01	2.12415008648743\\
2.04	2.12793835399963\\
2.07	2.13177818722681\\
2.1	2.135799764979\\
2.13	2.14008751028093\\
2.16	2.14467049148811\\
2.19	2.14952081293463\\
2.22	2.15455998516643\\
2.25	2.1596720916486\\
2.28	2.16472162702781\\
2.31	2.1695733193293\\
2.34	2.17411112257837\\
2.37	2.17825384608105\\
2.4	2.18196547934939\\
2.43	2.18525906018559\\
2.46	2.18819380516278\\
2.49	2.19086608144482\\
2.52	2.1933955664127\\
2.55	2.19590854337697\\
2.58	2.19852064690142\\
2.61	2.20132143912398\\
2.64	2.20436293623235\\
2.67	2.20765362809528\\
2.7	2.21115872053329\\
2.73	2.21480640872334\\
2.76	2.21849911815483\\
2.79	2.22212797148712\\
2.82	2.22558835521514\\
2.85	2.22879440540874\\
2.88	2.23169048242255\\
2.91	2.23425819345348\\
2.94	2.23651816311714\\
2.97	2.23852645891666\\
3	2.24036627124695\\
3.03	2.24213605482057\\
3.06	2.24393579400835\\
3.09	2.24585329947378\\
3.12	2.24795243416716\\
3.15	2.25026488913567\\
3.18	2.25278661162697\\
3.21	2.25547930332058\\
3.24	2.25827666462772\\
3.27	2.26109438433376\\
3.3	2.26384237008927\\
3.33	2.26643745423116\\
3.36	2.26881481263447\\
3.39	2.27093657861378\\
3.42	2.27279656509576\\
3.45	2.27442055721692\\
3.48	2.2758622324371\\
3.51	2.27719533799963\\
3.54	2.2785032428643\\
3.57	2.27986732558933\\
3.6	2.28135581327529\\
3.63	2.28301461994486\\
3.66	2.28486144448704\\
3.69	2.2868839133754\\
3.72	2.28904196185263\\
3.75	2.29127403329033\\
3.78	2.29350613882792\\
3.81	2.2956624404359\\
3.84	2.29767584990707\\
3.87	2.29949718500633\\
3.9	2.30110166874641\\
3.93	2.30249195144077\\
3.96	2.30369731892432\\
3.99	2.30476926236831\\
4.02	2.30577406560537\\
4.05	2.30678345908392\\
4.08	2.30786464630894\\
4.11	2.30907109126617\\
4.14	2.3104353453722\\
4.17	2.31196489826458\\
4.2	2.31364159719664\\
4.23	2.31542466107797\\
4.26	2.31725679923389\\
4.29	2.31907251287729\\
4.32	2.32080737285463\\
4.35	2.32240696556403\\
4.38	2.32383428337805\\
4.41	2.32507458242171\\
4.44	2.32613709655169\\
4.47	2.32705342982121\\
4.5	2.32787289596816\\
4.53	2.32865547937802\\
4.56	2.32946340854688\\
4.59	2.33035251882943\\
4.62	2.33136460751361\\
4.65	2.33252184164994\\
4.68	2.3338239829439\\
4.71	2.3352487856692\\
4.74	2.33675546504777\\
4.77	2.33829069659074\\
4.8	2.33979625865602\\
4.83	2.34121722055179\\
4.86	2.34250953104565\\
4.89	2.34364597460323\\
4.92	2.34461971035757\\
4.95	2.34544495214772\\
4.98	2.34615473987726\\
5.01	2.34679614380814\\
5.04	2.34742358670841\\
5.07	2.34809122114076\\
5.1	2.34884542620896\\
5.13	2.34971846894911\\
5.16	2.35072420842586\\
5.19	2.35185642610275\\
5.22	2.3530899865418\\
5.25	2.354384625858\\
5.28	2.35569079449927\\
5.31	2.3569567015544\\
5.34	2.3581355582795\\
5.37	2.35919201448622\\
5.4	2.36010691580287\\
5.43	2.36087975728676\\
5.46	2.36152853214798\\
5.49	2.36208703019909\\
5.52	2.36259998446637\\
5.55	2.36311675364505\\
5.58	2.36368442552383\\
5.61	2.36434130422122\\
5.64	2.36511168817274\\
5.67	2.36600266067093\\
5.7	2.3670033249235\\
5.73	2.36808656352956\\
5.76	2.36921304167938\\
5.79	2.37033685932916\\
5.82	2.37141203619001\\
5.85	2.37239891383284\\
5.88	2.37326959037045\\
5.91	2.37401165444794\\
5.94	2.37462973089807\\
5.97	2.37514465494854\\
6	2.37559041522838\\
6.03	2.37600930731657\\
6.06	2.37644598119124\\
6.09	2.37694121569953\\
6.12	2.37752628910375\\
6.15	2.37821872906611\\
6.18	2.37902002763018\\
6.21	2.37991562418057\\
6.24	2.38087713388921\\
6.27	2.3818664802651\\
6.3	2.38284132614643\\
6.33	2.38376102568168\\
6.36	2.38459226220732\\
6.39	2.3853135967865\\
6.42	2.385918316163\\
6.45	2.38641521098853\\
6.48	2.38682720153888\\
6.51	2.38718802142707\\
6.54	2.38753743288558\\
6.57	2.38791564622508\\
6.6	2.38835772404569\\
6.63	2.38888875116193\\
6.66	2.38952044154986\\
6.69	2.39024964764335\\
6.72	2.39105896423166\\
6.75	2.39191931975654\\
6.78	2.39279416724005\\
6.81	2.39364466702419\\
6.84	2.39443512470821\\
6.87	2.39513792544734\\
6.9	2.3957372890047\\
6.93	2.39623134309015\\
6.96	2.3966322494687\\
6.99	2.3969643856755\\
7.02	2.39726085013239\\
7.05	2.39755878614129\\
7.08	2.39789418083075\\
7.11	2.39829686626447\\
7.14	2.39878642006507\\
7.17	2.39936953427678\\
7.2	2.40003921086551\\
7.23	2.4007758806039\\
7.26	2.40155026821531\\
7.29	2.40232758163907\\
7.32	2.403072422905\\
7.35	2.40375372685857\\
7.38	2.4043490418082\\
7.41	2.40484756829007\\
7.44	2.40525155134759\\
7.47	2.40557585196901\\
7.5	2.40584577363228\\
7.53	2.40609345783316\\
7.56	2.40635335727643\\
7.59	2.406657421113\\
7.62	2.40703066520477\\
7.65	2.40748774493739\\
7.68	2.40803100482938\\
7.71	2.40865026782585\\
7.74	2.40932437857266\\
7.77	2.410024266274\\
7.8	2.41071708090953\\
7.83	2.41137081202011\\
7.86	2.41195874095982\\
7.89	2.41246311083578\\
7.92	2.41287751553688\\
7.95	2.41320769179426\\
7.98	2.41347062032887\\
8.01	2.41369207424225\\
8.04	2.41390296475601\\
8.07	2.41413499848968\\
8.1	2.41441625439371\\
8.13	2.41476729835261\\
8.16	2.41519837652611\\
8.19	2.41570807440491\\
8.22	2.41628361903383\\
8.25	2.41690276769121\\
8.28	2.41753700238445\\
8.31	2.41815556876583\\
8.34	2.41872978592956\\
8.37	2.41923702416795\\
8.4	2.41966380262766\\
8.43	2.42000758768615\\
8.46	2.4202770563418\\
8.49	2.42049080157753\\
8.52	2.42067467037051\\
8.55	2.42085811190169\\
8.58	2.42107004882287\\
8.61	2.42133484942723\\
8.64	2.42166896325135\\
8.67	2.42207868792043\\
8.7	2.42255937353834\\
8.73	2.42309616573292\\
8.76	2.42366616985198\\
8.79	2.42424171917368\\
8.82	2.42479427835856\\
8.85	2.42529843062016\\
8.88	2.42573539308427\\
8.91	2.42609557771673\\
8.94	2.42637985280894\\
8.97	2.42659934226649\\
9	2.426773801985\\
9.03	2.42692880775668\\
9.06	2.42709215180855\\
9.09	2.42728995340419\\
9.12	2.42754302763055\\
9.15	2.42786401917401\\
9.18	2.42825569879196\\
9.21	2.42871065429673\\
9.24	2.42921240917306\\
9.27	2.42973779977407\\
9.3	2.43026026616062\\
9.33	2.43075358728898\\
9.36	2.43119553511825\\
9.39	2.43157094037973\\
9.42	2.43187375057911\\
9.45	2.43210780448795\\
9.48	2.43228622649853\\
9.51	2.43242953458056\\
9.54	2.43256273207058\\
9.57	2.43271179279085\\
9.6	2.43290003208616\\
9.63	2.43314487125927\\
9.66	2.43345544657265\\
9.69	2.43383139361282\\
9.72	2.43426297026454\\
9.75	2.43473249120568\\
9.78	2.43521686176346\\
9.81	2.43569084621403\\
9.84	2.4361306067419\\
9.87	2.43651701718359\\
9.9	2.43683829310469\\
9.93	2.43709157967857\\
9.96	2.43728328620797\\
9.99	2.43742813039334\\
10.02	2.43754703323177\\
10.05	2.43766416321871\\
10.08	2.43780354525441\\
10.11	2.43798570920898\\
10.14	2.43822484659407\\
10.17	2.43852687130904\\
10.2	2.43888865164212\\
10.23	2.43929851393282\\
10.26	2.43973793790888\\
10.29	2.44018419620652\\
10.32	2.44061356022159\\
10.35	2.44100461932559\\
10.38	2.44134125000677\\
10.41	2.44161482548008\\
10.44	2.4418253657396\\
10.47	2.44198147692898\\
10.5	2.4420990967851\\
10.53	2.44219922733499\\
10.56	2.4423049751673\\
10.59	2.44243831469424\\
10.62	2.44261702752333\\
10.65	2.44285224547737\\
10.68	2.44314693882444\\
10.71	2.44349555671056\\
10.74	2.44388486295341\\
10.77	2.44429584123236\\
10.8	2.4447063940344\\
10.83	2.44509445093213\\
10.86	2.44544104868988\\
10.89	2.44573295453975\\
10.92	2.44596447200715\\
10.95	2.44613818524131\\
10.98	2.44626454628466\\
11.01	2.44636036986018\\
11.04	2.44644645069662\\
11.07	2.44654463906654\\
11.1	2.44667478463579\\
11.13	2.44685197627458\\
11.16	2.44708446308377\\
11.19	2.44737254494539\\
11.22	2.44770858297584\\
11.25	2.44807812128127\\
11.28	2.44846195464373\\
11.31	2.44883884499772\\
11.34	2.44918850144045\\
11.37	2.44949440576743\\
11.4	2.4497460914959\\
11.43	2.44994056409249\\
11.46	2.45008267166851\\
11.49	2.45018438169697\\
11.52	2.45026307053317\\
11.55	2.45033906849187\\
11.58	2.45043280567646\\
11.61	2.45056195854089\\
11.64	2.45073899627872\\
11.67	2.45096946912024\\
11.7	2.45125127509929\\
11.73	2.45157500277584\\
11.76	2.45192529495208\\
11.79	2.45228303485586\\
11.82	2.45262804230657\\
11.85	2.4529418989329\\
11.88	2.45321050739242\\
11.91	2.45342603053865\\
11.94	2.45358794575823\\
11.97	2.45370307421914\\
12	2.4537845872824\\
12.03	2.45385013362156\\
12.06	2.45391935175194\\
12.09	2.45401111728914\\
12.12	2.45414091051093\\
12.15	2.45431867219837\\
12.18	2.4545474462442\\
12.21	2.45482299567734\\
12.24	2.4551344405491\\
12.27	2.45546582165461\\
12.3	2.45579836434292\\
12.33	2.45611312026246\\
12.36	2.45639361503779\\
12.39	2.45662813269977\\
12.42	2.45681132169614\\
12.45	2.45694490405704\\
12.48	2.45703739494277\\
12.51	2.45710287711734\\
12.54	2.45715900539498\\
12.57	2.45722452226113\\
12.6	2.45731663317677\\
12.63	2.45744860899054\\
12.66	2.45762795032351\\
12.69	2.45785536891839\\
12.72	2.45812472491303\\
12.75	2.45842392349477\\
12.78	2.45873663912666\\
12.81	2.45904462009555\\
12.84	2.45933024687057\\
12.87	2.45957898535054\\
12.9	2.45978139416211\\
12.93	2.45993441022344\\
12.96	2.46004173904205\\
12.99	2.46011330126571\\
13.02	2.46016381780212\\
13.05	2.46021073476527\\
13.08	2.46027178052531\\
13.11	2.46036249768378\\
13.14	2.46049409556116\\
13.17	2.46067192296121\\
13.2	2.46089477270103\\
13.23	2.46115511113478\\
13.26	2.46144019472821\\
13.29	2.46173391071331\\
13.32	2.46201907797222\\
13.35	2.46227988170517\\
13.38	2.46250409936498\\
13.41	2.46268480717854\\
13.44	2.46282133104933\\
13.47	2.46291931189411\\
13.5	2.46298987875525\\
13.53	2.4630480466363\\
13.56	2.46311056329298\\
13.59	2.46319350560695\\
13.62	2.46330996103195\\
13.65	2.46346811776639\\
13.68	2.46367003005937\\
13.71	2.46391123026328\\
13.74	2.46418124040928\\
13.77	2.46446491038859\\
13.8	2.46474439545556\\
13.83	2.4650014990186\\
13.86	2.4652200594498\\
13.89	2.46538805778967\\
13.92	2.46549916602405\\
13.95	2.46555353622807\\
13.98	2.4655577376125\\
14.01	2.46552386654046\\
14.04	2.46546796786223\\
14.07	2.46540799912372\\
14.1	2.46536162960801\\
14.13	2.46534418528763\\
14.16	2.46536702565249\\
14.19	2.46543657228869\\
14.22	2.46555411127313\\
14.25	2.46571637599474\\
14.28	2.46591680075826\\
14.31	2.46614723547414\\
14.34	2.46639984241898\\
14.37	2.4666688673448\\
14.4	2.46695199303943\\
14.43	2.46725104140529\\
14.46	2.46757188211317\\
14.49	2.46792351930577\\
14.52	2.46831644729024\\
14.55	2.46876047542134\\
14.58	2.4692623063366\\
14.61	2.4698231983894\\
14.64	2.47043704543265\\
14.67	2.47108916404653\\
14.7	2.4717559954278\\
14.73	2.47240581793244\\
14.76	2.47300044236875\\
14.79	2.4734977429543\\
14.82	2.47385477860834\\
14.85	2.4740311944763\\
14.88	2.47399256934459\\
14.91	2.47371339185371\\
14.94	2.47317940240347\\
14.97	2.47238911913176\\
15	2.47135446327567\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-15	2.47403603177042\\
-14.97	2.47501942100811\\
-14.94	2.47577057217124\\
-14.91	2.4762781330345\\
-14.88	2.47654349735991\\
-14.85	2.47658021161527\\
-14.82	2.47641252389376\\
-14.79	2.47607315594852\\
-14.76	2.47560047165139\\
-14.73	2.47503529270895\\
-14.7	2.47441766364718\\
-14.67	2.47378388418665\\
-14.64	2.47316410375721\\
-14.61	2.4725807110547\\
-14.58	2.47204765801981\\
-14.55	2.47157074434436\\
-14.52	2.47114877097856\\
-14.49	2.47077536557124\\
-14.46	2.47044120416103\\
-14.43	2.47013631260299\\
-14.4	2.4698521334318\\
-14.37	2.4695830882114\\
-14.34	2.46932744518488\\
-14.31	2.46908740585722\\
-14.28	2.46886843766804\\
-14.25	2.46867798768707\\
-14.22	2.46852379965655\\
-14.19	2.46841211174501\\
-14.16	2.46834602736551\\
-14.13	2.46832432410618\\
-14.1	2.46834089996092\\
-14.07	2.46838496102349\\
-14.04	2.46844194440266\\
-14.01	2.46849506045429\\
-13.98	2.46852724548526\\
-13.95	2.46852325323593\\
-13.92	2.46847158951139\\
-13.89	2.46836601243633\\
-13.86	2.46820637819255\\
-13.83	2.46799870071157\\
-13.8	2.46775440152277\\
-13.77	2.4674888382003\\
-13.74	2.46721930132042\\
-13.71	2.46696274641943\\
-13.68	2.46673356802875\\
-13.65	2.46654172099782\\
-13.62	2.46639144935805\\
-13.59	2.46628080053882\\
-13.56	2.46620199412717\\
-13.53	2.46614259501638\\
-13.5	2.46608732794628\\
-13.47	2.46602028039353\\
-13.44	2.4659271863462\\
-13.41	2.4657974721884\\
-13.38	2.46562577899179\\
-13.35	2.46541274808757\\
-13.32	2.46516495877357\\
-13.29	2.46489402453005\\
-13.26	2.46461497132503\\
-13.23	2.46434412256635\\
-13.2	2.46409678596869\\
-13.17	2.4638850677596\\
-13.14	2.46371612428197\\
-13.11	2.46359110152731\\
-13.08	2.46350491730445\\
-13.05	2.46344692203438\\
-13.02	2.46340234962961\\
-12.99	2.46335435762079\\
-12.96	2.4632863718267\\
-12.93	2.46318440727612\\
-12.9	2.46303903964457\\
-12.87	2.46284674944287\\
-12.84	2.46261044767875\\
-12.81	2.46233910478081\\
-12.78	2.46204652892478\\
-12.75	2.46174945876571\\
-12.72	2.46146523271916\\
-12.69	2.46120935866222\\
-12.66	2.4609933249919\\
-12.63	2.46082296309095\\
-12.6	2.46069759591614\\
-12.57	2.46061009779594\\
-12.54	2.46054786211785\\
-12.51	2.4604945449574\\
-12.48	2.46043234252383\\
-12.45	2.46034448440408\\
-12.42	2.46021759358615\\
-12.39	2.46004358213656\\
-12.36	2.45982081531155\\
-12.33	2.45955437775561\\
-12.3	2.45925539949772\\
-12.27	2.45893952998975\\
-12.24	2.45862476783987\\
-12.21	2.45832894576468\\
-12.18	2.45806722148303\\
-12.15	2.45784992783263\\
-12.12	2.45768108794591\\
-12.09	2.45755780973255\\
-12.06	2.45747065076458\\
-12.03	2.45740490754214\\
-12	2.45734265194003\\
-11.97	2.45726523143814\\
-11.94	2.45715588369503\\
-11.91	2.45700209922411\\
-11.88	2.45679740029375\\
-11.85	2.45654228453043\\
-11.82	2.45624419684163\\
-11.79	2.45591652758086\\
-11.76	2.45557677032985\\
-11.73	2.45524409096715\\
-11.7	2.45493664442575\\
-11.67	2.45466901435126\\
-11.64	2.45445013732581\\
-11.61	2.45428200823673\\
-11.58	2.45415935514893\\
-11.55	2.45407033578613\\
-11.52	2.45399816306477\\
-11.49	2.45392343513001\\
-11.46	2.45382684513985\\
-11.43	2.45369189183194\\
-11.4	2.45350721096928\\
-11.37	2.45326819972564\\
-11.34	2.45297770337131\\
-11.31	2.45264566283751\\
-11.28	2.45228776547661\\
-11.25	2.45192328035032\\
-11.22	2.45157237480671\\
-11.19	2.45125328474894\\
-11.16	2.45097973550729\\
-11.13	2.45075897898476\\
-11.1	2.45059072900915\\
-11.07	2.45046715174115\\
-11.04	2.45037391924034\\
-11.01	2.45029218346003\\
-10.98	2.45020119703998\\
-10.95	2.45008121519354\\
-10.92	2.44991627263717\\
-10.89	2.44969644607357\\
-10.86	2.44941928336013\\
-10.83	2.44909019510437\\
-10.8	2.44872174739492\\
-10.77	2.4483319465713\\
-10.74	2.44794174799171\\
-10.71	2.44757213141284\\
-10.68	2.44724115006268\\
-10.65	2.44696136870827\\
-10.62	2.44673805548598\\
-10.59	2.44656838894325\\
-10.56	2.44644179971294\\
-10.53	2.4463414058173\\
-10.5	2.44624634518515\\
-10.47	2.44613468125636\\
-10.44	2.4459864758714\\
-10.41	2.44578659924438\\
-10.38	2.44552688251061\\
-10.35	2.44520730859844\\
-10.32	2.44483606935304\\
-10.29	2.44442847308795\\
-10.26	2.44400484625586\\
-10.23	2.44358771433931\\
-10.2	2.44319865086988\\
-10.17	2.44285523455661\\
-10.14	2.44256854436445\\
-10.11	2.44234155095388\\
-10.08	2.44216863914471\\
-10.05	2.44203633718082\\
-10.02	2.44192515750295\\
-9.99	2.44181229555528\\
-9.96	2.44167481092468\\
-9.93	2.44149284622672\\
-9.9	2.44125243284516\\
-9.87	2.44094748906586\\
-9.84	2.44058072695904\\
-9.81	2.44016333425939\\
-9.78	2.43971346641532\\
-9.75	2.43925374951895\\
-9.72	2.43880813472234\\
-9.69	2.43839853945551\\
-9.66	2.43804174606391\\
-9.63	2.43774699781507\\
-9.6	2.43751463828617\\
-9.57	2.43733599520863\\
-9.54	2.43719453436215\\
-9.51	2.43706812865596\\
-9.48	2.43693212863619\\
-9.45	2.43676280640532\\
-9.42	2.4365406913768\\
-9.39	2.43625333027542\\
-9.36	2.4358970825775\\
-9.33	2.43547769480709\\
-9.3	2.43500956476523\\
-9.27	2.4345137876206\\
-9.24	2.43401524588631\\
-9.21	2.43353914162392\\
-9.18	2.43310745237225\\
-9.15	2.43273580928126\\
-9.12	2.4324312424519\\
-9.09	2.43219112040855\\
-9.06	2.43200344383973\\
-9.03	2.43184846210928\\
-9	2.43170139270511\\
-8.97	2.43153586647747\\
-8.94	2.43132761794431\\
-8.91	2.43105790437774\\
-8.88	2.43071617394517\\
-8.85	2.43030160592606\\
-8.82	2.42982330046584\\
-8.79	2.42929908070993\\
-8.76	2.4287530620614\\
-8.73	2.4282123163082\\
-8.7	2.42770308882226\\
-8.67	2.42724709594829\\
-8.64	2.42685842560037\\
-8.61	2.42654148537403\\
-8.58	2.42629029860814\\
-8.55	2.42608925960877\\
-8.52	2.4259152521087\\
-8.49	2.4257408405858\\
-8.46	2.42553809090456\\
-8.43	2.42528248678748\\
-8.4	2.42495639390359\\
-8.37	2.42455158486745\\
-8.34	2.42407046679781\\
-8.31	2.42352583052992\\
-8.28	2.42293914355656\\
-8.25	2.42233761070533\\
-8.22	2.42175040062323\\
-8.19	2.4212045582003\\
-8.16	2.42072117477183\\
-8.13	2.42031235973858\\
-8.1	2.41997945070172\\
-8.07	2.41971272781947\\
-8.04	2.4194926859487\\
-8.01	2.41929269634318\\
-7.98	2.41908269116304\\
-7.95	2.4188333579184\\
-7.92	2.4185202578315\\
-7.89	2.41812729127439\\
-7.86	2.41764902239534\\
-7.83	2.41709153072665\\
-7.8	2.41647165880832\\
-7.77	2.41581474526566\\
-7.74	2.41515114359519\\
-7.71	2.41451199997018\\
-7.68	2.41392487421082\\
-7.65	2.4134098192542\\
-7.62	2.41297647881643\\
-7.59	2.412622625727\\
-7.56	2.41233436269965\\
-7.53	2.41208797182099\\
-7.5	2.41185316366641\\
-7.47	2.41159727672869\\
-7.44	2.41128984195032\\
-7.41	2.41090687434528\\
-7.38	2.41043429005941\\
-7.35	2.40986996631757\\
-7.32	2.40922414654443\\
-7.29	2.40851811883502\\
-7.26	2.40778133357501\\
-7.23	2.40704734443112\\
-7.2	2.40634912666573\\
-7.17	2.40571442313777\\
-7.14	2.40516177528569\\
-7.11	2.4046978095388\\
-7.08	2.40431617856291\\
-7.05	2.40399832474728\\
-7.02	2.40371597415265\\
-6.99	2.40343502149354\\
-6.96	2.40312026750856\\
-6.93	2.40274034802271\\
-6.9	2.40227216542653\\
-6.87	2.40170420048222\\
-6.84	2.40103823456778\\
-6.81	2.40028922850925\\
-6.78	2.39948335566351\\
-6.75	2.39865444157589\\
-6.72	2.39783928715585\\
-6.69	2.39707251610924\\
-6.66	2.39638166569261\\
-6.63	2.39578321823057\\
-6.6	2.39528014845691\\
-6.57	2.39486135326943\\
-6.54	2.39450306501478\\
-6.51	2.39417206618386\\
-6.48	2.39383026503072\\
-6.45	2.39343999653329\\
-6.42	2.39296930899704\\
-6.39	2.39239649662774\\
-6.36	2.39171324048118\\
-6.33	2.39092590885197\\
-6.3	2.39005481776682\\
-6.27	2.38913153059074\\
-6.24	2.38819454735604\\
-6.21	2.38728396371909\\
-6.18	2.38643583432848\\
-6.15	2.3856770313821\\
-6.12	2.3850213339162\\
-6.09	2.38446732036403\\
-6.06	2.38399838678906\\
-6.03	2.38358491169657\\
-6	2.3831882806639\\
-5.97	2.38276621676503\\
-5.94	2.38227867540512\\
-5.91	2.38169348069141\\
-5.88	2.38099091411074\\
-5.85	2.38016660795516\\
-5.82	2.37923232496967\\
-5.79	2.3782144917344\\
-5.76	2.37715066006065\\
-5.73	2.37608435931405\\
-5.7	2.37505903492241\\
-5.67	2.37411191085371\\
-5.64	2.37326864245789\\
-5.61	2.37253953113276\\
-5.58	2.37191786246512\\
-5.55	2.37138063255879\\
-5.52	2.37089158662046\\
-5.49	2.37040616128366\\
-5.46	2.36987764811016\\
-5.43	2.36926372030578\\
-5.4	2.36853241131374\\
-5.37	2.36766670709719\\
-5.34	2.36666710075492\\
-5.31	2.36555173230421\\
-5.28	2.36435406259398\\
-5.25	2.36311836773295\\
-5.22	2.36189364652963\\
-5.19	2.36072676714061\\
-5.16	2.35965580527099\\
-5.13	2.35870452133089\\
-5.1	2.35787878175025\\
-5.07	2.35716546528652\\
-5.04	2.35653404491116\\
-5.01	2.3559406520933\\
-4.98	2.35533407202356\\
-4.95	2.3546628399603\\
-4.92	2.35388245045156\\
-4.89	2.35296167249784\\
-4.86	2.35188708348173\\
-4.83	2.35066517354002\\
-4.8	2.34932169747201\\
-4.77	2.34789832238804\\
-4.74	2.34644699064689\\
-4.71	2.34502274230888\\
-4.68	2.34367597469549\\
-4.65	2.34244522159065\\
-4.62	2.34135148836631\\
-4.59	2.34039498009035\\
-4.56	2.33955473061897\\
-4.53	2.33879122853295\\
-4.5	2.33805170350547\\
-4.47	2.33727735147896\\
-4.44	2.33641149719121\\
-4.41	2.33540755722649\\
-4.38	2.33423569086004\\
-4.35	2.33288720122492\\
-4.32	2.33137604897698\\
-4.29	2.32973722535446\\
-4.26	2.32802215448922\\
-4.23	2.32629170510228\\
-4.2	2.32460773720051\\
-4.17	2.3230243409062\\
-4.14	2.32158000237412\\
-4.11	2.32029183402989\\
-4.08	2.31915273698694\\
-4.05	2.31813195590304\\
-4.02	2.31717900059549\\
-3.99	2.31623042030285\\
-3.96	2.31521850218284\\
-3.93	2.3140806876131\\
-3.9	2.31276839517128\\
-3.87	2.31125401636951\\
-3.84	2.30953509253996\\
-3.81	2.307635053467\\
-3.78	2.30560035367136\\
-3.75	2.30349432722492\\
-3.72	2.30138853921006\\
-3.69	2.29935278261835\\
-3.66	2.2974450982186\\
-3.63	2.29570323817794\\
-3.6	2.29413883112595\\
-3.57	2.29273514823165\\
-3.54	2.29144886373012\\
-3.51	2.29021562613109\\
-3.48	2.28895870019697\\
-3.45	2.28759949256063\\
-3.42	2.28606850143537\\
-3.39	2.28431516668671\\
-3.36	2.28231524054898\\
-3.33	2.2800746243636\\
-3.3	2.27762907800209\\
-3.27	2.27503975119476\\
-3.24	2.27238504891251\\
-3.21	2.26974986073533\\
-3.18	2.26721358866992\\
-3.15	2.26483863451945\\
-3.12	2.26266100701587\\
-3.09	2.26068446037288\\
-3.06	2.25887910104783\\
-3.03	2.25718476402607\\
-3	2.25551876408652\\
-2.97	2.25378698500123\\
-2.94	2.25189678238106\\
-2.91	2.24976991331345\\
-2.88	2.24735369544246\\
-2.85	2.24462882796592\\
-2.82	2.24161273726611\\
-2.79	2.2383578847995\\
-2.76	2.23494513086206\\
-2.73	2.23147291554102\\
-2.7	2.22804362122963\\
-2.67	2.22474893733183\\
-2.64	2.22165627749736\\
-2.61	2.21879824238869\\
-2.58	2.21616675604698\\
-2.55	2.21371286675431\\
-2.52	2.21135238697717\\
-2.49	2.20897668577635\\
-2.46	2.20646718548446\\
-2.43	2.20371157316633\\
-2.4	2.20061948882599\\
-2.37	2.19713551372684\\
-2.34	2.19324762516741\\
-2.31	2.1889898527026\\
-2.28	2.18443859781797\\
-2.25	2.17970289279202\\
-2.22	2.17490969631132\\
-2.19	2.17018606149031\\
-2.16	2.16564056045954\\
-2.13	2.1613466011976\\
-2.1	2.15733014428858\\
-2.07	2.1535637947084\\
-2.04	2.14996836246643\\
-2.01	2.14642189286819\\
-1.98	2.14277505161715\\
-1.95	2.13887080513806\\
-1.92	2.13456571061556\\
-1.89	2.12974989707582\\
-1.86	2.12436297695465\\
-1.83	2.11840362303988\\
-1.8	2.11193130252221\\
-1.77	2.10505960173057\\
-1.74	2.0979416279914\\
-1.71	2.09074905356222\\
-1.68	2.08364735552728\\
-1.65	2.07677055380436\\
-1.62	2.0701990899657\\
-1.59	2.0639442867634\\
-1.56	2.05794203671311\\
-1.53	2.05205707476226\\
-1.5	2.04609761217978\\
-1.47	2.03983853999005\\
-1.44	2.03305013456563\\
-1.41	2.02552841017557\\
-1.38	2.01712303101037\\
-1.35	2.00775897491707\\
-1.32	1.99744883169726\\
-1.29	1.98629362031638\\
-1.26	1.97447125500737\\
-1.23	1.96221323696928\\
-1.2	1.94977173114758\\
-1.17	1.93738076317876\\
-1.14	1.92521658859719\\
-1.11	1.91336301571094\\
-1.08	1.90178729868902\\
-1.05	1.89033101343052\\
-1.02	1.87871821066055\\
-0.99	1.86658050937556\\
-0.960000000000001	1.85349620537049\\
-0.93	1.83903843724236\\
-0.9	1.82282627059017\\
-0.869999999999999	1.80457224182544\\
-0.84	1.7841202451391\\
-0.810000000000001	1.76146839333117\\
-0.779999999999999	1.73677248474349\\
-0.75	1.71032701027084\\
-0.720000000000001	1.68252245549411\\
-0.69	1.65378024027335\\
-0.66	1.62447003111484\\
-0.630000000000001	1.59481795797117\\
-0.6	1.56481753962495\\
-0.57	1.53415663659772\\
-0.539999999999999	1.50217250570977\\
-0.51	1.46784289096025\\
-0.48	1.42981511129566\\
-0.449999999999999	1.38646927367544\\
-0.42	1.33600815356995\\
-0.390000000000001	1.27656635924918\\
-0.359999999999999	1.20633552344523\\
-0.33	1.12371011402708\\
-0.300000000000001	1.02746958222415\\
-0.27	0.917026736561362\\
-0.24	0.792788483447006\\
-0.210000000000001	0.656687522248305\\
-0.18	0.512928893797985\\
-0.15	0.368882232214386\\
-0.119999999999999	0.235671339676624\\
-0.0899999999999999	0.127149598553705\\
-0.0600000000000005	0.0550517761506235\\
-0.0299999999999994	0.0204733762851661\\
0	0.0117570126738391\\
0.0299999999999994	0.0204733762851661\\
0.0600000000000005	0.0550517761506235\\
0.0899999999999999	0.127149598553705\\
0.119999999999999	0.235671339676624\\
0.15	0.368882232214386\\
0.18	0.512928893797985\\
0.210000000000001	0.656687522248305\\
0.24	0.792788483447006\\
0.27	0.917026736561362\\
0.300000000000001	1.02746958222415\\
0.33	1.12371011402708\\
0.359999999999999	1.20633552344523\\
0.390000000000001	1.27656635924918\\
0.42	1.33600815356995\\
0.449999999999999	1.38646927367544\\
0.48	1.42981511129566\\
0.51	1.46784289096025\\
0.539999999999999	1.50217250570977\\
0.57	1.53415663659772\\
0.6	1.56481753962495\\
0.630000000000001	1.59481795797117\\
0.66	1.62447003111484\\
0.69	1.65378024027335\\
0.720000000000001	1.68252245549411\\
0.75	1.71032701027084\\
0.779999999999999	1.73677248474349\\
0.810000000000001	1.76146839333117\\
0.84	1.7841202451391\\
0.869999999999999	1.80457224182544\\
0.9	1.82282627059017\\
0.93	1.83903843724236\\
0.960000000000001	1.85349620537049\\
0.99	1.86658050937556\\
1.02	1.87871821066055\\
1.05	1.89033101343052\\
1.08	1.90178729868902\\
1.11	1.91336301571094\\
1.14	1.92521658859719\\
1.17	1.93738076317876\\
1.2	1.94977173114758\\
1.23	1.96221323696928\\
1.26	1.97447125500737\\
1.29	1.98629362031638\\
1.32	1.99744883169726\\
1.35	2.00775897491707\\
1.38	2.01712303101037\\
1.41	2.02552841017557\\
1.44	2.03305013456563\\
1.47	2.03983853999005\\
1.5	2.04609761217978\\
1.53	2.05205707476226\\
1.56	2.05794203671311\\
1.59	2.0639442867634\\
1.62	2.0701990899657\\
1.65	2.07677055380436\\
1.68	2.08364735552728\\
1.71	2.09074905356222\\
1.74	2.0979416279914\\
1.77	2.10505960173057\\
1.8	2.11193130252221\\
1.83	2.11840362303987\\
1.86	2.12436297695465\\
1.89	2.12974989707582\\
1.92	2.13456571061556\\
1.95	2.13887080513806\\
1.98	2.14277505161715\\
2.01	2.1464218928682\\
2.04	2.14996836246643\\
2.07	2.1535637947084\\
2.1	2.15733014428858\\
2.13	2.1613466011976\\
2.16	2.16564056045954\\
2.19	2.17018606149031\\
2.22	2.17490969631132\\
2.25	2.17970289279202\\
2.28	2.18443859781797\\
2.31	2.1889898527026\\
2.34	2.19324762516741\\
2.37	2.19713551372684\\
2.4	2.20061948882599\\
2.43	2.20371157316633\\
2.46	2.20646718548446\\
2.49	2.20897668577635\\
2.52	2.21135238697717\\
2.55	2.21371286675431\\
2.58	2.21616675604698\\
2.61	2.21879824238869\\
2.64	2.22165627749736\\
2.67	2.22474893733183\\
2.7	2.22804362122963\\
2.73	2.23147291554102\\
2.76	2.23494513086206\\
2.79	2.2383578847995\\
2.82	2.24161273726611\\
2.85	2.24462882796592\\
2.88	2.24735369544246\\
2.91	2.24976991331345\\
2.94	2.25189678238106\\
2.97	2.25378698500123\\
3	2.25551876408652\\
3.03	2.25718476402607\\
3.06	2.25887910104783\\
3.09	2.26068446037288\\
3.12	2.26266100701587\\
3.15	2.26483863451945\\
3.18	2.26721358866992\\
3.21	2.26974986073533\\
3.24	2.27238504891251\\
3.27	2.27503975119476\\
3.3	2.27762907800209\\
3.33	2.2800746243636\\
3.36	2.28231524054898\\
3.39	2.28431516668671\\
3.42	2.28606850143537\\
3.45	2.28759949256063\\
3.48	2.28895870019697\\
3.51	2.29021562613109\\
3.54	2.29144886373012\\
3.57	2.29273514823165\\
3.6	2.29413883112595\\
3.63	2.29570323817794\\
3.66	2.2974450982186\\
3.69	2.29935278261835\\
3.72	2.30138853921006\\
3.75	2.30349432722492\\
3.78	2.30560035367136\\
3.81	2.307635053467\\
3.84	2.30953509253996\\
3.87	2.31125401636951\\
3.9	2.31276839517128\\
3.93	2.3140806876131\\
3.96	2.31521850218284\\
3.99	2.31623042030285\\
4.02	2.31717900059549\\
4.05	2.31813195590304\\
4.08	2.31915273698694\\
4.11	2.32029183402989\\
4.14	2.32158000237412\\
4.17	2.3230243409062\\
4.2	2.32460773720051\\
4.23	2.32629170510228\\
4.26	2.32802215448922\\
4.29	2.32973722535446\\
4.32	2.33137604897698\\
4.35	2.33288720122492\\
4.38	2.33423569086004\\
4.41	2.33540755722649\\
4.44	2.33641149719121\\
4.47	2.33727735147896\\
4.5	2.33805170350547\\
4.53	2.33879122853295\\
4.56	2.33955473061897\\
4.59	2.34039498009035\\
4.62	2.34135148836631\\
4.65	2.34244522159065\\
4.68	2.34367597469549\\
4.71	2.34502274230888\\
4.74	2.34644699064689\\
4.77	2.34789832238804\\
4.8	2.34932169747201\\
4.83	2.35066517354002\\
4.86	2.35188708348173\\
4.89	2.35296167249784\\
4.92	2.35388245045156\\
4.95	2.3546628399603\\
4.98	2.35533407202356\\
5.01	2.3559406520933\\
5.04	2.35653404491116\\
5.07	2.35716546528652\\
5.1	2.35787878175025\\
5.13	2.35870452133089\\
5.16	2.35965580527099\\
5.19	2.36072676714061\\
5.22	2.36189364652963\\
5.25	2.36311836773295\\
5.28	2.36435406259398\\
5.31	2.36555173230421\\
5.34	2.36666710075492\\
5.37	2.36766670709719\\
5.4	2.36853241131374\\
5.43	2.36926372030578\\
5.46	2.36987764811016\\
5.49	2.37040616128366\\
5.52	2.37089158662046\\
5.55	2.37138063255879\\
5.58	2.37191786246512\\
5.61	2.37253953113276\\
5.64	2.37326864245789\\
5.67	2.37411191085371\\
5.7	2.37505903492241\\
5.73	2.37608435931405\\
5.76	2.37715066006065\\
5.79	2.3782144917344\\
5.82	2.37923232496967\\
5.85	2.38016660795516\\
5.88	2.38099091411074\\
5.91	2.38169348069141\\
5.94	2.38227867540512\\
5.97	2.38276621676503\\
6	2.3831882806639\\
6.03	2.38358491169657\\
6.06	2.38399838678906\\
6.09	2.38446732036403\\
6.12	2.3850213339162\\
6.15	2.3856770313821\\
6.18	2.38643583432848\\
6.21	2.38728396371909\\
6.24	2.38819454735604\\
6.27	2.38913153059074\\
6.3	2.39005481776682\\
6.33	2.39092590885197\\
6.36	2.39171324048118\\
6.39	2.39239649662774\\
6.42	2.39296930899704\\
6.45	2.39343999653329\\
6.48	2.39383026503072\\
6.51	2.39417206618386\\
6.54	2.39450306501478\\
6.57	2.39486135326943\\
6.6	2.39528014845691\\
6.63	2.39578321823057\\
6.66	2.39638166569261\\
6.69	2.39707251610924\\
6.72	2.39783928715585\\
6.75	2.39865444157589\\
6.78	2.39948335566351\\
6.81	2.40028922850925\\
6.84	2.40103823456778\\
6.87	2.40170420048222\\
6.9	2.40227216542653\\
6.93	2.40274034802271\\
6.96	2.40312026750856\\
6.99	2.40343502149354\\
7.02	2.40371597415265\\
7.05	2.40399832474728\\
7.08	2.40431617856291\\
7.11	2.4046978095388\\
7.14	2.40516177528569\\
7.17	2.40571442313777\\
7.2	2.40634912666573\\
7.23	2.40704734443112\\
7.26	2.40778133357501\\
7.29	2.40851811883502\\
7.32	2.40922414654443\\
7.35	2.40986996631757\\
7.38	2.41043429005941\\
7.41	2.41090687434528\\
7.44	2.41128984195032\\
7.47	2.41159727672869\\
7.5	2.41185316366641\\
7.53	2.41208797182099\\
7.56	2.41233436269965\\
7.59	2.412622625727\\
7.62	2.41297647881643\\
7.65	2.4134098192542\\
7.68	2.41392487421082\\
7.71	2.41451199997018\\
7.74	2.41515114359519\\
7.77	2.41581474526566\\
7.8	2.41647165880832\\
7.83	2.41709153072665\\
7.86	2.41764902239534\\
7.89	2.41812729127439\\
7.92	2.4185202578315\\
7.95	2.4188333579184\\
7.98	2.41908269116304\\
8.01	2.41929269634318\\
8.04	2.4194926859487\\
8.07	2.41971272781947\\
8.1	2.41997945070172\\
8.13	2.42031235973858\\
8.16	2.42072117477183\\
8.19	2.4212045582003\\
8.22	2.42175040062323\\
8.25	2.42233761070533\\
8.28	2.42293914355656\\
8.31	2.42352583052992\\
8.34	2.42407046679781\\
8.37	2.42455158486745\\
8.4	2.42495639390359\\
8.43	2.42528248678748\\
8.46	2.42553809090456\\
8.49	2.4257408405858\\
8.52	2.4259152521087\\
8.55	2.42608925960877\\
8.58	2.42629029860814\\
8.61	2.42654148537403\\
8.64	2.42685842560037\\
8.67	2.42724709594829\\
8.7	2.42770308882226\\
8.73	2.4282123163082\\
8.76	2.4287530620614\\
8.79	2.42929908070993\\
8.82	2.42982330046584\\
8.85	2.43030160592606\\
8.88	2.43071617394517\\
8.91	2.43105790437774\\
8.94	2.43132761794431\\
8.97	2.43153586647747\\
9	2.43170139270511\\
9.03	2.43184846210928\\
9.06	2.43200344383973\\
9.09	2.43219112040855\\
9.12	2.4324312424519\\
9.15	2.43273580928126\\
9.18	2.43310745237225\\
9.21	2.43353914162392\\
9.24	2.43401524588631\\
9.27	2.4345137876206\\
9.3	2.43500956476523\\
9.33	2.43547769480709\\
9.36	2.4358970825775\\
9.39	2.43625333027542\\
9.42	2.4365406913768\\
9.45	2.43676280640532\\
9.48	2.43693212863619\\
9.51	2.43706812865596\\
9.54	2.43719453436215\\
9.57	2.43733599520863\\
9.6	2.43751463828617\\
9.63	2.43774699781507\\
9.66	2.43804174606391\\
9.69	2.43839853945551\\
9.72	2.43880813472234\\
9.75	2.43925374951895\\
9.78	2.43971346641532\\
9.81	2.44016333425939\\
9.84	2.44058072695904\\
9.87	2.44094748906586\\
9.9	2.44125243284516\\
9.93	2.44149284622672\\
9.96	2.44167481092468\\
9.99	2.44181229555528\\
10.02	2.44192515750295\\
10.05	2.44203633718082\\
10.08	2.44216863914471\\
10.11	2.44234155095388\\
10.14	2.44256854436445\\
10.17	2.44285523455661\\
10.2	2.44319865086988\\
10.23	2.44358771433931\\
10.26	2.44400484625586\\
10.29	2.44442847308795\\
10.32	2.44483606935304\\
10.35	2.44520730859844\\
10.38	2.44552688251061\\
10.41	2.44578659924438\\
10.44	2.4459864758714\\
10.47	2.44613468125636\\
10.5	2.44624634518515\\
10.53	2.4463414058173\\
10.56	2.44644179971294\\
10.59	2.44656838894325\\
10.62	2.44673805548598\\
10.65	2.44696136870827\\
10.68	2.44724115006268\\
10.71	2.44757213141284\\
10.74	2.44794174799171\\
10.77	2.4483319465713\\
10.8	2.44872174739492\\
10.83	2.44909019510437\\
10.86	2.44941928336013\\
10.89	2.44969644607357\\
10.92	2.44991627263717\\
10.95	2.45008121519354\\
10.98	2.45020119703998\\
11.01	2.45029218346003\\
11.04	2.45037391924034\\
11.07	2.45046715174115\\
11.1	2.45059072900915\\
11.13	2.45075897898476\\
11.16	2.45097973550729\\
11.19	2.45125328474894\\
11.22	2.45157237480671\\
11.25	2.45192328035032\\
11.28	2.45228776547661\\
11.31	2.45264566283751\\
11.34	2.45297770337131\\
11.37	2.45326819972564\\
11.4	2.45350721096928\\
11.43	2.45369189183194\\
11.46	2.45382684513985\\
11.49	2.45392343513001\\
11.52	2.45399816306477\\
11.55	2.45407033578613\\
11.58	2.45415935514893\\
11.61	2.45428200823673\\
11.64	2.45445013732581\\
11.67	2.45466901435126\\
11.7	2.45493664442575\\
11.73	2.45524409096715\\
11.76	2.45557677032985\\
11.79	2.45591652758086\\
11.82	2.45624419684163\\
11.85	2.45654228453043\\
11.88	2.45679740029375\\
11.91	2.45700209922411\\
11.94	2.45715588369503\\
11.97	2.45726523143814\\
12	2.45734265194003\\
12.03	2.45740490754214\\
12.06	2.45747065076458\\
12.09	2.45755780973255\\
12.12	2.45768108794591\\
12.15	2.45784992783263\\
12.18	2.45806722148303\\
12.21	2.45832894576468\\
12.24	2.45862476783987\\
12.27	2.45893952998975\\
12.3	2.45925539949772\\
12.33	2.45955437775561\\
12.36	2.45982081531155\\
12.39	2.46004358213656\\
12.42	2.46021759358615\\
12.45	2.46034448440408\\
12.48	2.46043234252383\\
12.51	2.4604945449574\\
12.54	2.46054786211785\\
12.57	2.46061009779594\\
12.6	2.46069759591614\\
12.63	2.46082296309095\\
12.66	2.4609933249919\\
12.69	2.46120935866222\\
12.72	2.46146523271916\\
12.75	2.46174945876571\\
12.78	2.46204652892478\\
12.81	2.46233910478081\\
12.84	2.46261044767875\\
12.87	2.46284674944287\\
12.9	2.46303903964457\\
12.93	2.46318440727612\\
12.96	2.4632863718267\\
12.99	2.46335435762079\\
13.02	2.46340234962961\\
13.05	2.46344692203438\\
13.08	2.46350491730445\\
13.11	2.46359110152731\\
13.14	2.46371612428197\\
13.17	2.4638850677596\\
13.2	2.46409678596869\\
13.23	2.46434412256635\\
13.26	2.46461497132503\\
13.29	2.46489402453005\\
13.32	2.46516495877357\\
13.35	2.46541274808757\\
13.38	2.46562577899179\\
13.41	2.4657974721884\\
13.44	2.4659271863462\\
13.47	2.46602028039353\\
13.5	2.46608732794628\\
13.53	2.46614259501638\\
13.56	2.46620199412717\\
13.59	2.46628080053882\\
13.62	2.46639144935805\\
13.65	2.46654172099782\\
13.68	2.46673356802875\\
13.71	2.46696274641943\\
13.74	2.46721930132042\\
13.77	2.4674888382003\\
13.8	2.46775440152277\\
13.83	2.46799870071157\\
13.86	2.46820637819255\\
13.89	2.46836601243633\\
13.92	2.46847158951139\\
13.95	2.46852325323593\\
13.98	2.46852724548526\\
14.01	2.46849506045429\\
14.04	2.46844194440266\\
14.07	2.46838496102349\\
14.1	2.46834089996092\\
14.13	2.46832432410618\\
14.16	2.46834602736551\\
14.19	2.46841211174501\\
14.22	2.46852379965655\\
14.25	2.46867798768707\\
14.28	2.46886843766804\\
14.31	2.46908740585722\\
14.34	2.46932744518488\\
14.37	2.4695830882114\\
14.4	2.4698521334318\\
14.43	2.47013631260299\\
14.46	2.47044120416103\\
14.49	2.47077536557124\\
14.52	2.47114877097856\\
14.55	2.47157074434436\\
14.58	2.47204765801981\\
14.61	2.4725807110547\\
14.64	2.47316410375721\\
14.67	2.47378388418665\\
14.7	2.47441766364718\\
14.73	2.47503529270895\\
14.76	2.47560047165139\\
14.79	2.47607315594852\\
14.82	2.47641252389376\\
14.85	2.47658021161527\\
14.88	2.47654349735991\\
14.91	2.4762781330345\\
14.94	2.47577057217124\\
14.97	2.47501942100811\\
15	2.47403603177042\\
};
\end{axis}


%{\normalsize 
%
%\node at (2.8,5.5) {$\phi_{\mathrm{rms}}=40^{\circ}$};
%
%\node at (2.8,7.3) {$\phi_{\mathrm{rms}}=20^{\circ}$};
%
%\node at (2.8,8.4) {$\phi_{\mathrm{rms}}=10^{\circ}$};
%
%\node at (5,8.7) {$\phi_{\mathrm{rms}}=5^{\circ}$};
\draw [->, line width=0.5mm] (4,4) -- (6.5,8.2);
{\normalsize 
\node at (4,3.5) {$\phi_{\mathrm{rms}}=[5^{\circ},10^{\circ},20^{\circ},40^{\circ}]$};
}
\end{tikzpicture}%
